Hypercurveball algorithm for sampling hypergraphs with fixed degrees

Comparative analysis between a network and a random graph model can uncover network properties that significantly deviate from those in random networks. The standard random graph model used for comparison uniformly samples random graphs with the same degrees as the network data, often achieved through edge-swap algorithms. However, for hypergraphs, fewer such methodologies are available. This study introduces the Hypercurveball algorithm, designed to sample random, potentially directed, hypergraphs with fixed degrees. Minor adjustments enable the sampling of hypergraphs without degenerate hyperedges, self-loops, or multi-hyperedges. For most of these algorithms, we prove whether they sample uniformly or with bias. We experimentally show that the Hypercurveball algorithm can be significantly faster or slower than the standard hyperedge-shuffling algorithm, which is the hyperedge-equivalent of the edge-swap algorithm. We present criteria on the hypergraph degree sequence that indicate when the Hypercurveball algorithm is more efficient than the standard hyperedge-shuffling method. Finally, our experimental results suggest polynomial scaling of the mixing time for both the Hypercurveball and hyperedge-shuffling algorithms.

==> Appendix/Tikz/fit_email_eu.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}

\begin{axis}[
width = \linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of steps},
xmin=-5000.05, xmax=105001.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average perturbation degree},
ymin=-0.0410099770460754, ymax=0.861209517967583,
ytick style={color=black}
]
\addplot [semithick, limegreen]
table {%
0 0
500 0.0108642057292747
1000 0.0216661547784075
1500 0.0323992064348498
2000 0.0429429977836606
2500 0.0532269712540131
3000 0.0634901924976517
3500 0.0736338809154179
4000 0.0836796188230944
4500 0.0934256945770218
5000 0.103172600420018
5500 0.112980932854087
6000 0.122512845628327
6500 0.131935186645517
7000 0.141290290448154
7500 0.150569026056484
8000 0.159431887041467
8500 0.168460765840161
9000 0.177092862064085
9500 0.185872714142212
10000 0.194533863483535
10500 0.202975039221691
11000 0.211303322846523
11500 0.219547767475431
12000 0.227715013820963
12500 0.235772688409446
13000 0.243672646074902
13500 0.251617428550062
14000 0.259332276353236
14500 0.266932571864948
15000 0.274720467506155
15500 0.282141463779059
16000 0.289458698918394
16500 0.296597464907989
17000 0.3037727548166
17500 0.310971287219131
18000 0.317924943346439
18500 0.3248877304535
19000 0.331691140459398
19500 0.338280387485608
20000 0.344964264665634
20500 0.351682175497471
21000 0.358019075446841
21500 0.364475508222082
22000 0.370838140932577
22500 0.376947596477162
23000 0.38318737600551
23500 0.389192240327457
24000 0.395299205604836
24500 0.401358855805307
25000 0.406979388888512
25500 0.412779221210525
26000 0.418447899459706
26500 0.42400036523929
27000 0.429643310727345
27500 0.43518913579438
28000 0.440622898837159
28500 0.445953730835438
29000 0.451272111497688
29500 0.456392100872553
30000 0.461662336368827
30500 0.466842092156628
31000 0.471835907993072
31500 0.476893640687795
32000 0.481630128912987
32500 0.486411441947881
33000 0.491308967452372
33500 0.495918452050075
34000 0.500601814574879
34500 0.505338302800074
35000 0.509989291851208
35500 0.514514937452989
36000 0.519009869759234
36500 0.523497331263861
37000 0.527847828072177
37500 0.532307066548473
38000 0.536503166790037
38500 0.540685155517436
39000 0.54486382388856
39500 0.548982725846748
40000 0.552988735691613
40500 0.557013007495985
41000 0.561062181972414
41500 0.564985182910422
42000 0.568930596253281
42500 0.572809602470656
43000 0.576559114793336
43500 0.580216487229405
44000 0.58400916418365
44500 0.587691439291777
45000 0.591221808100357
45500 0.594804472520256
46000 0.598402908632458
46500 0.602010475724415
47000 0.605430442686877
47500 0.608852899916545
48000 0.612273696968075
48500 0.615581601906282
49000 0.618844682034787
49500 0.622172509110639
50000 0.625435589239144
50500 0.628815711926315
51000 0.632000763682375
51500 0.635080394126728
52000 0.638165835194561
52500 0.641335115258319
53000 0.644338377508365
53500 0.647256140584349
54000 0.650263553279738
54500 0.653137321635088
55000 0.656099079431706
55500 0.658938814135246
56000 0.661669807170805
56500 0.664381708157787
57000 0.6671508852905
57500 0.669839543783562
58000 0.672615361628823
58500 0.67509400758754
59000 0.67766313325473
59500 0.680217317318686
60000 0.682814666014207
60500 0.68526093849925
61000 0.687746225170515
61500 0.690245623355946
62000 0.692768264035296
62500 0.695155600196472
63000 0.697542936357648
63500 0.699878806996573
64000 0.702225468793389
64500 0.704611974865496
65000 0.706944525148146
65500 0.70925798338222
66000 0.711587213308596
66500 0.713832604239048
67000 0.71598004465941
67500 0.718132465614184
68000 0.720206028107444
68500 0.722237256058208
69000 0.724387186745776
69500 0.726356988105467
70000 0.728415608995494
70500 0.73051407416081
71000 0.732630801285636
71500 0.734620524782972
72000 0.736677485494861
72500 0.738643136409209
73000 0.740441109331708
73500 0.742334542497091
74000 0.744209713702966
74500 0.746115598204378
75000 0.747926852551973
75500 0.749740597166775
76000 0.751590035611525
76500 0.753331562477362
77000 0.755053167205553
77500 0.756837858702955
78000 0.758596817439232
78500 0.760283558426544
79000 0.761990221551501
79500 0.763742539575229
80000 0.765367023882399
80500 0.767008940060009
81000 0.768664967751785
81500 0.77022304493347
82000 0.771831757548338
82500 0.773413907313011
83000 0.77497032431656
83500 0.776494367846434
84000 0.778064066275079
84500 0.779581469092405
85000 0.781079779861154
85500 0.782577260540835
86000 0.784044858014047
86500 0.78558716350343
87000 0.787097095519139
87500 0.788602877089505
88000 0.789978334676108
88500 0.791396126805207
89000 0.792791506529455
89500 0.794154512780029
90000 0.79549012609134
90500 0.796839850916818
91000 0.798202027078323
91500 0.799532659855223
92000 0.800913097976237
92500 0.80214993068839
93000 0.803407515627257
93500 0.804705774930484
94000 0.805922685504991
94500 0.807088130557249
95000 0.808290099528522
95500 0.80953606322043
96000 0.810724750766606
96500 0.811914268401852
97000 0.813117067462194
97500 0.81436967186665
98000 0.815500253178027
98500 0.816681469922587
99000 0.817783828205634
99500 0.818952593614165
100000 0.820057442164417
};
\addlegendentry{Hyperedge-shuffle}
\addplot [semithick, black]
table {%
0 1.1019209898655e-05
502.517587939699 0.0110272954111826
1005.0351758794 0.0219002445313848
1507.5527638191 0.0326318461643076
2010.07035175879 0.0432240520104119
2512.58793969849 0.0536787862723437
3015.10552763819 0.0639979460448405
3517.62311557789 0.0741834016990987
4020.14070351759 0.0842369972616794
4522.65829145729 0.0941605507880319
5025.17587939698 0.103955854730708
5527.69346733668 0.113624676302349
6030.21105527638 0.12316875783351
6532.72864321608 0.132589817125408
7035.24623115578 0.141889547797651
7537.76381909548 0.15106961963103
8040.28140703518 0.160131678905446
8542.79899497488 0.169077348733025
9045.31658291457 0.177908229386514
9547.83417085427 0.186625898622999
10050.351758794 0.195231912003036
10552.8693467337 0.203727803205236
11055.3869346734 0.212115084336395
11557.9045226131 0.220395246237207
12060.4221105528 0.228569758783637
12562.9396984925 0.236640071184019
13065.4572864322 0.244607612271924
13567.9748743719 0.252473790794875
14070.4924623116 0.260239995698961
14573.0100502513 0.2679075964094
15075.527638191 0.275477943107127
15578.0452261307 0.282952367001447
16080.5628140704 0.290332180598816
16583.0804020101 0.297618677967807
17085.5979899498 0.304813135000307
17588.1155778894 0.311916809669012
18090.6331658291 0.318930942281256
18593.1507537688 0.325856755729243
19095.6683417085 0.332695455736714
19598.1859296482 0.339448231102124
20100.7035175879 0.346116253938357
20603.2211055276 0.352700679909034
21105.7386934673 0.359202648461474
21608.256281407 0.365623283056335
22110.7738693467 0.371963691394007
22613.2914572864 0.378224965637775
23115.8090452261 0.384408182633825
23618.3266331658 0.39051440412812
24120.8442211055 0.396544676980193
24623.3618090452 0.402500033373912
25125.8793969849 0.408381491025247
25628.3969849246 0.414190053387082
26130.9145728643 0.419926709851131
26633.432160804 0.425592435946971
27135.9497487437 0.431188193538265
27638.4673366834 0.436714931016183
28140.9849246231 0.442173583490091
28643.5025125628 0.447565072975518
29146.0201005025 0.452890308579466
29648.5376884422 0.458150186683083
30151.0552763819 0.463345591121742
30653.5728643216 0.468477393362563
31156.0904522613 0.473546452679421
31658.608040201 0.478553616325455
32161.1256281407 0.483499719703146
32663.6432160804 0.488385586531964
33166.1608040201 0.493212029013641
33668.6783919598 0.497979847995105
34171.1959798995 0.502689833129086
34673.7135678392 0.507342763032453
35176.2311557789 0.511939405442301
35678.7487437186 0.516480517369817
36181.2663316583 0.52096684525197
36683.783919598 0.525399125101039
37186.3015075377 0.529778082652026
37688.8190954774 0.53410443350797
38191.3366834171 0.5383788832832
38693.8542713568 0.542602127744562
39196.3718592965 0.546774852950626
39698.8894472362 0.550897735388932
40201.4070351759 0.554971442111279
40703.9246231156 0.558996630867098
41206.4422110553 0.562973950234929
41708.959798995 0.566904039752032
42211.4773869347 0.570787530042163
42713.9949748744 0.57462504294153
43216.5125628141 0.578417191622965
43719.0301507538 0.582164580718335
44221.5477386935 0.585867806439211
44724.0653266332 0.589527456695829
45226.5829145729 0.593144111214359
45729.1005025126 0.596718341652515
46231.6180904523 0.600250711713518
46734.135678392 0.603741777258447
47236.6532663317 0.607192086416993
47739.1708542714 0.61060217969664
48241.6884422111 0.613972590090303
48744.2060301508 0.617303843182431
49246.7236180905 0.620596457253606
49749.2412060302 0.623850943383668
50251.7587939698 0.627067805553357
50754.2763819095 0.630247540744534
51256.7939698492 0.633390639038966
51759.3115577889 0.636497583715715
52261.8291457286 0.639568851347141
52764.3467336683 0.642604911893552
53266.864321608 0.645606228796502
53769.3819095477 0.648573259070768
54271.8994974874 0.651506453395026
54774.4170854271 0.654406256201235
55276.9346733668 0.657273105762757
55779.4522613065 0.660107434281227
56281.9698492462 0.662909667972188
56784.4874371859 0.665680227149512
57287.0050251256 0.668419526308629
57789.5226130653 0.671127974208565
58292.040201005 0.673805973952828
58794.5577889447 0.676453923069138
59297.0753768844 0.67907221358803
59799.5929648241 0.681661232120344
60302.1105527638 0.684221359933609
60804.6281407035 0.686752973027355
61307.1457286432 0.689256442207347
61809.6633165829 0.691732133158768
62312.1809045226 0.694180406518372
62814.6984924623 0.696601617945601
63317.216080402 0.698996118192708
63819.7336683417 0.701364253173873
64322.2512562814 0.703706364033347
64824.7688442211 0.706022787212626
65327.2864321608 0.708313854516676
65829.8040201005 0.710579893179214
66332.3216080402 0.712821225927072
66834.8391959799 0.715038171043635
67337.3567839196 0.717231042431397
67839.8743718593 0.719400149673613
68342.391959799 0.721545798095091
68844.9095477387 0.723668288822114
69347.4271356784 0.725767918841514
69849.9447236181 0.727844981058914
70352.4623115578 0.729899764356136
70854.9798994975 0.731932553647802
71357.4974874372 0.73394362993713
71860.0150753769 0.73593327037094
72362.5326633166 0.737901748293881
72865.0502512563 0.739849333301886
73367.567839196 0.741776291294878
73870.0854271357 0.743682884528718
74372.6030150754 0.745569371666425
74875.1206030151 0.74743600782867
75377.6381909548 0.749283044643547
75880.1557788945 0.75111073029565
76382.6733668342 0.752919309574445
76885.1909547739 0.754709023921961
77387.7085427136 0.75648011147981
77890.2261306533 0.758232807135527
78392.743718593 0.759967342568273
78895.2613065327 0.761683946293871
79397.7788944724 0.763382843709221
79900.2964824121 0.765064257136071
80402.8140703518 0.766728405864183
80905.3316582915 0.768375506193874
81407.8492462312 0.770005771477963
81910.3668341709 0.771619412163122
82412.8844221106 0.773216635830642
82915.4020100503 0.774797647236615
83417.91959799 0.776362648351562
83920.4371859297 0.777911838399482
84422.9547738694 0.779445413896364
84925.4723618091 0.78096356868814
85427.9899497487 0.782466493988115
85930.5075376884 0.783954378413851
86433.0251256281 0.785427408023544
86935.5427135678 0.786885766351877
87438.0603015075 0.788329634445368
87940.5778894472 0.789759190897217
88443.0954773869 0.791174611881662
88945.6130653266 0.792576071187848
89448.1306532663 0.793963740253212
89950.648241206 0.795337788196402
90453.1658291457 0.796698381849731
90955.6834170854 0.798045685791162
91458.2010050251 0.799379862375852
91960.7185929648 0.800701071767242
92463.2361809045 0.802009471967712
92965.7537688442 0.803305218848799
93468.2713567839 0.804588466180986
93970.7889447236 0.805859365663079
94473.3065326633 0.807118066951154
94975.824120603 0.808364717687109
95478.3417085427 0.809599463526801
95980.8592964824 0.810822448167793
96483.3768844221 0.8120338133767
96985.8944723618 0.813233699016163
97488.4120603015 0.81442224307142
97990.9296482412 0.815599581676525
98493.4472361809 0.816765849140177
98995.9648241206 0.817921177971194
99498.4824120603 0.819065698903625
100001 0.820199540921508
};
\addlegendentry{Least squares fit}
\end{axis}

\end{tikzpicture}


==> Appendix/Tikz/fit_iAF1260b.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}

\begin{axis}[
width = \linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of steps},
xmin=-4000.05, xmax=84001.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average perturbation degree},
ymin=-0.0411279282690067, ymax=0.863686493649142,
ytick style={color=black}
]
\addplot [semithick, limegreen]
table {%
0 0
400 0.0880516143447656
800 0.160424533571668
1200 0.222881242319295
1600 0.274021896994752
2000 0.31783152720367
2400 0.355084348117537
2800 0.386988046028386
3200 0.41469891632221
3600 0.437817003686752
4000 0.458370014523532
4400 0.476551223327019
4800 0.492578482851095
5200 0.506457379063808
5600 0.518383420846848
6000 0.530189922913654
6400 0.540098313037661
6800 0.548962127136642
7200 0.557126578035982
7600 0.56433247681824
8000 0.571249022455597
8400 0.577933191822148
8800 0.583566082002015
9200 0.589393363869962
9600 0.594984917886272
10000 0.60003575019551
10400 0.605136856217183
10800 0.609424645291029
11200 0.613697910847949
11600 0.617794659814545
12000 0.621350687074068
12400 0.624729080549657
12800 0.628357725393808
13200 0.632226566864034
13600 0.635577030499382
14000 0.638691766283093
14400 0.641814322422071
14800 0.645399396715446
15200 0.648814657580153
15600 0.6514936878561
16000 0.653855435146905
16400 0.656382527091939
16800 0.65849849178862
17200 0.660980895989268
17600 0.663576136744491
18000 0.665812758351015
18400 0.667812534912293
18800 0.669736342308114
19200 0.671826611551774
19600 0.673747067366766
20000 0.675993743715777
20400 0.678250474807275
20800 0.680063680035741
21200 0.681907049491667
21600 0.683695676460721
22000 0.685473131493678
22400 0.687046140096069
22800 0.689011283655447
23200 0.690702714780461
23600 0.692298067255045
24000 0.694267679588862
24400 0.695983688973288
24800 0.69774550329571
25200 0.699213495698793
25600 0.701068037090816
26000 0.702958328678348
26400 0.704749190034621
26800 0.706193721371902
27200 0.707572338286213
27600 0.708984471008813
28000 0.710550776449546
28400 0.711712657803585
28800 0.713157189140865
29200 0.714800580940664
29600 0.716171377499707
30000 0.717491900346317
30400 0.718839235839557
30800 0.719974304546964
31200 0.721319405652986
31600 0.723096860685943
32000 0.724158194615113
32400 0.725402748296266
32800 0.726573567199181
33200 0.728012512568414
33600 0.729073846497584
34000 0.730118422522609
34400 0.731165232934853
34800 0.732321528320843
35200 0.733465534577127
35600 0.734374930175384
36000 0.73532231035637
36400 0.736465199419044
36800 0.737565635124552
37200 0.738552117081875
37600 0.73940453580604
38000 0.740264774885472
38400 0.74136409339737
38800 0.742358395709961
39200 0.743236509887147
39600 0.744340297173484
40000 0.745321193162759
40400 0.746343425315591
40800 0.747203664395023
41200 0.748159982124886
41600 0.749160987599134
42000 0.75004357055076
42400 0.750971958440381
42800 0.752551670204429
43200 0.753371690313914
43600 0.754424086694207
44000 0.755248575578131
44400 0.756078650430102
44800 0.756779130823354
45200 0.757469556474119
45600 0.758263881130582
46000 0.759112948273918
46400 0.760016757904127
46800 0.760703831974063
47200 0.761685845156948
47600 0.762630990950714
48000 0.763386213830839
48400 0.764224109038078
48800 0.764873198525286
49200 0.765670874762578
49600 0.766366886381391
50000 0.767204781588631
50400 0.76794771533905
50800 0.768675008378933
51200 0.769419059322962
51600 0.77009943023124
52000 0.770796559043663
52400 0.771590883700126
52800 0.772466763490094
53200 0.773319182214258
53600 0.773977209250344
54000 0.774827393587289
54400 0.775593788403511
54800 0.776242877890719
55200 0.777137749972051
55600 0.777843816333351
56000 0.778611328343182
56400 0.779423528097399
56800 0.780116188135384
57200 0.780782035526737
57600 0.781438945369212
58000 0.781988604625161
58400 0.782544967042768
58800 0.783520277063995
59200 0.784138085130133
59600 0.785032957211464
60000 0.785599374371558
60400 0.786157971176384
60800 0.786872975086562
61200 0.787557814769279
61600 0.788246006032825
62000 0.788881689196717
62400 0.789526309909486
62800 0.790117305328992
63200 0.790825606077512
63600 0.79160540721705
64000 0.792177410345192
64400 0.792628756563491
64800 0.793200759691633
65200 0.793980560831171
65600 0.794685509998861
66000 0.795283208580025
66400 0.795955759133036
66800 0.796441738353235
67200 0.797193609652531
67600 0.797754440844576
68000 0.798487319852509
68400 0.799045916657335
68800 0.799518489554218
69200 0.800147469556452
69600 0.800707183554888
70000 0.801554016311004
70400 0.802165121215484
70800 0.802705842922556
71200 0.803181767400268
71600 0.803821919338599
72000 0.804456485308881
72400 0.805015082113708
72800 0.805720031281398
73200 0.806221651212132
73600 0.806795888727494
74000 0.807413696793632
74400 0.808172271254586
74800 0.808564406211574
75200 0.809038096302066
75600 0.809445871969589
76000 0.809968718578907
76400 0.810402189699452
76800 0.810995419506177
77200 0.811459054854183
77600 0.811873533683364
78000 0.812418724164874
78400 0.812898000223415
78800 0.813305775890938
79200 0.813806278628063
79600 0.814158194615103
80000 0.814525751312679
};
\addlegendentry{Hypercurveball}
\addplot [semithick, black]
table {%
0 0.0378532292003018
402.015075376884 0.104793379862348
804.030150753769 0.164098275703274
1206.04522613065 0.216662426766133
1608.06030150754 0.263275404716457
2010.07537688442 0.304634154391837
2412.09045226131 0.341353860934654
2814.10552763819 0.373977541970002
3216.12060301508 0.402984514409205
3618.13567839196 0.42879786791024
4020.15075376884 0.451791061536178
4422.16582914573 0.472293746479918
4824.18090452261 0.49059690565475
5226.1959798995 0.506957390297492
5628.21105527638 0.521601924327976
6030.22613065327 0.53473063890882
6432.24120603015 0.546520192323396
6834.25628140704 0.557126523823332
7236.27135678392 0.566687284389025
7638.2864321608 0.575323982308408
8040.30150753769 0.583143877032097
8442.31658291457 0.590241650837674
8844.33165829146 0.596700884370998
9246.34673366834 0.602595359074109
9648.36180904523 0.60799020680976
10050.3768844221 0.612942924609782
10452.391959799 0.617504270371248
10854.4070351759 0.62171905346789
11256.4221105528 0.625626832605523
11658.4371859296 0.62926253180382
12060.4522613065 0.632656984110015
12462.4673366834 0.635837411523182
12864.4824120603 0.638827848612992
13266.4974874372 0.641649516438847
13668.5125628141 0.644321152600231
14070.527638191 0.646859302565073
14472.5427135678 0.649278576819063
14874.5577889447 0.651591877845876
15276.5728643216 0.653810600477797
15678.5879396985 0.655944808741008
16080.6030150754 0.658003391953206
16482.6180904523 0.659994202507734
16884.6331658291 0.661924177492782
17286.648241206 0.663799446042176
17688.6633165829 0.665625424091744
18090.6783919598 0.66740689801887
18492.6934673367 0.66914809846947
18894.7085427136 0.670852765523642
19296.7236180905 0.672524206216132
19698.7386934673 0.674165345308578
20100.7537688442 0.675778770105243
20502.7688442211 0.677366770011066
20904.783919598 0.678931371448867
21306.7989949749 0.680474368680193
21708.8140703518 0.681997351010379
22110.8291457286 0.683501726802052
22512.8442211055 0.684988744671503
22914.8592964824 0.686459512198446
23316.8743718593 0.687915012440893
23718.8894472362 0.689356118512661
24120.9045226131 0.690783606450792
24522.9195979899 0.692198166573528
24924.9346733668 0.693600413505926
25326.9497487437 0.694990895029426
25728.9648241206 0.696370099893356
26130.9798994975 0.697738464710144
26532.9949748744 0.699096380041756
26935.0100502513 0.700444195772232
27337.0251256281 0.701782225850088
27739.040201005 0.703110752474494
28141.0552763819 0.704430029790504
28543.0703517588 0.705740287150923
28945.0854271357 0.707041731995658
29347.1005025126 0.708334552393431
29749.1155778894 0.709618919285453
30151.1306532663 0.710894988466052
30553.1457286432 0.71216290233108
30955.1608040201 0.713422791421371
31357.175879397 0.714674775785283
31759.1909547739 0.715918966181542
32161.2060301508 0.71715546514114
32563.2211055276 0.718384367904801
32965.2361809045 0.719605763250635
33367.2512562814 0.720819734224845
33769.2663316583 0.722026358786867
34171.2814070352 0.723225710378979
34573.2964824121 0.724417858429248
34975.3115577889 0.725602868795619
35377.3266331658 0.726780804158063
35779.3417085427 0.727951724364876
36181.3567839196 0.7291156867385
36583.3718592965 0.730272746345622
36985.3869346734 0.731422956235734
37387.4020100502 0.732566367651859
37789.4170854271 0.733703030216708
38191.432160804 0.734832992097142
38593.4472361809 0.735956300149492
38995.4623115578 0.737073000047978
39397.4773869347 0.738183136398209
39799.4924623116 0.739286752837515
40201.5075376884 0.74038389212365
40603.5226130653 0.741474596213241
41005.5376884422 0.742558906331172
41407.5527638191 0.74363686303197
41809.567839196 0.744708506254136
42211.5829145729 0.745773875368245
42613.5979899497 0.746833009219538
43015.6130653266 0.747885946165659
43417.6281407035 0.748932724110111
43819.6432160804 0.749973380531914
44221.6582914573 0.751007952511931
44623.6733668342 0.752036476756239
45025.6884422111 0.753058989616892
45427.7035175879 0.754075527110386
45829.7185929648 0.755086124934092
46231.7336683417 0.756090818480899
46633.7487437186 0.75708964285226
47035.7638190955 0.758082632869853
47437.7788944724 0.759069823086001
47839.7939698492 0.760051247792995
48241.8090452261 0.761026941031461
48643.824120603 0.761996936597871
49045.8391959799 0.762961268051301
49447.8542713568 0.763919968719523
49849.8693467337 0.764873071704513
50251.8844221105 0.765820609887436
50653.8994974874 0.766762615933172
51055.9145728643 0.767699122294436
51457.9296482412 0.76863016121554
51859.9447236181 0.769555764735835
52261.959798995 0.770475964692874
52663.9748743719 0.771390792725323
53065.9899497487 0.772300280275652
53468.0050251256 0.773204458592635
53870.0201005025 0.774103358733674
54272.0351758794 0.774997011566964
54674.0502512563 0.77588544777353
55076.0653266332 0.776768697849144
55478.08040201 0.777646792106121
55880.0954773869 0.778519760675039
56282.1105527638 0.779387633506356
56684.1256281407 0.780250440371966
57086.1407035176 0.781108210866677
57488.1557788945 0.781960974409631
57890.1708542714 0.782808760245677
58292.1859296482 0.783651597446688
58694.2010050251 0.784489514912836
59096.216080402 0.785322541373833
59498.2311557789 0.786150705390129
59900.2462311558 0.786974035354091
60302.2613065327 0.787792559491138
60704.2763819095 0.788606305860865
61106.2914572864 0.789415302358131
61508.3065326633 0.790219576714139
61910.3216080402 0.791019156497483
62312.3366834171 0.791814069115188
62714.351758794 0.792604341813728
63116.3668341708 0.793390001680031
63518.3819095477 0.794171075642472
63920.3969849246 0.794947590471847
64322.4120603015 0.795719572782342
64724.4271356784 0.796487049032488
65126.4422110553 0.797250045526107
65528.4572864322 0.798008588413244
65930.472361809 0.798762703691094
66332.4874371859 0.799512417204921
66734.5025125628 0.800257754648965
67136.5175879397 0.800998741567342
67538.5326633166 0.80173540335494
67940.5477386935 0.802467765258303
68342.5628140703 0.803195852376512
68744.5778894472 0.803919689662056
69146.5929648241 0.804639301921698
69548.608040201 0.805354713817337
69950.6231155779 0.806065949866858
70352.6381909548 0.806773034444983
70754.6532663316 0.807475991784113
71156.6683417085 0.808174845975162
71558.6834170854 0.808869620968387
71960.6984924623 0.809560340574219
72362.7135678392 0.810247028464076
72764.7286432161 0.810929708171182
73166.743718593 0.811608403091377
73568.7587939698 0.812283136483919
73970.7738693467 0.812953931472285
74372.7889447236 0.813620811044964
74774.8040201005 0.81428379805625
75176.8190954774 0.814942915227025
75578.8341708543 0.815598185145537
75980.8492462312 0.81624963026818
76382.864321608 0.816897272920261
76784.8793969849 0.817541135296767
77186.8944723618 0.818181239463129
77588.9095477387 0.818817607355973
77990.9246231156 0.819450260783881
78392.9396984925 0.820079221428131
78794.9547738693 0.820704510843446
79196.9698492462 0.821326150458729
79598.9849246231 0.821944161577803
80001 0.822558565380135
};
\addlegendentry{Least squares fit}
\end{axis}

\end{tikzpicture}


==> Appendix/Tikz/fit_plant_pol_kato.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}

\begin{axis}[
width = \linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of steps},
xmin=-250.05, xmax=5251.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average perturbation degree},
ymin=-0.0421491797517416, ymax=0.885132774786574,
ytick style={color=black}
]
\addplot [semithick, limegreen]
table {%
0 0
25 0.0255389718076285
50 0.0497263681592039
75 0.0732421227197346
100 0.0968739635157546
125 0.118242122719735
150 0.138714759535655
175 0.159038142620232
200 0.179543946932007
225 0.19893864013267
250 0.218126036484245
275 0.236766169154229
300 0.254643449419568
325 0.271384742951907
350 0.288441127694859
375 0.304021558872305
400 0.319112769485903
425 0.333565505804311
450 0.347421227197346
475 0.361094527363183
500 0.374950248756218
525 0.38809286898839
550 0.399809286898838
575 0.412131011608622
600 0.423764510779435
625 0.435149253731342
650 0.446094527363183
675 0.45658374792703
700 0.467155887230513
725 0.477122719734659
750 0.486807628524045
775 0.495878938640131
800 0.505406301824211
825 0.514253731343283
850 0.522562189054726
875 0.530829187396351
900 0.538781094527363
925 0.546475953565506
950 0.553731343283582
975 0.560829187396352
1000 0.56785240464345
1025 0.574402985074628
1050 0.581343283582091
1075 0.58810945273632
1100 0.594087893864015
1125 0.600398009950251
1150 0.606351575456055
1175 0.611973466003319
1200 0.617761194029853
1225 0.623001658374795
1250 0.628739635157548
1275 0.634170812603652
1300 0.638996683250418
1325 0.643805970149257
1350 0.648665008291878
1375 0.652669983416256
1400 0.657164179104482
1425 0.661749585406306
1450 0.666343283582094
1475 0.67024875621891
1500 0.67446932006634
1525 0.678515754560535
1550 0.681981757877285
1575 0.685895522388065
1600 0.689519071310121
1625 0.692810945273637
1650 0.695945273631846
1675 0.699394693200669
1700 0.702081260364848
1725 0.705116086235495
1750 0.707868988391382
1775 0.710837479270321
1800 0.71380597014926
1825 0.716873963515761
1850 0.719759535655065
1875 0.722636815920405
1900 0.725348258706474
1925 0.727570480928697
1950 0.729643449419576
1975 0.732164179104485
2000 0.734402985074634
2025 0.736616915422893
2050 0.738391376451085
2075 0.740613598673308
2100 0.742943615257056
2125 0.744875621890555
2150 0.747064676616923
2175 0.748797678275298
2200 0.750953565505812
2225 0.752537313432844
2250 0.753980099502495
2275 0.75601990049752
2300 0.757487562189063
2325 0.758996683250423
2350 0.760480928689892
2375 0.762752902155896
2400 0.764328358208964
2425 0.766061359867338
2450 0.767653399668334
2475 0.769063018242131
2500 0.770489220563856
2525 0.772346600331684
2550 0.773797678275299
2575 0.77538142620233
2600 0.776733001658384
2625 0.777694859038151
2650 0.778839137645117
2675 0.780315091210623
2700 0.781749585406311
2725 0.78320895522389
2750 0.784278606965183
2775 0.785348258706477
2800 0.786757877280275
2825 0.788009950248765
2850 0.78929519071311
2875 0.790414593698185
2900 0.791459369817588
2925 0.792512437810955
2950 0.793689883913774
2975 0.794991708126046
3000 0.795903814262033
3025 0.797106135986743
3050 0.797993366500839
3075 0.799121061359877
3100 0.799767827529031
3125 0.800812603648434
3150 0.801757877280275
3175 0.802827529021569
3200 0.803822553897191
3225 0.804966832504156
3250 0.806086235489231
3275 0.806865671641801
3300 0.807545605306809
3325 0.808499170812614
3350 0.809610281923725
3375 0.810597014925383
3400 0.811260364842465
3425 0.812197346600342
3450 0.813059701492548
3475 0.81377280265341
3500 0.814510779436163
3525 0.815223880597025
3550 0.815804311774471
3575 0.816608623548932
3600 0.817305140961868
3625 0.817802653399679
3650 0.818515754560541
3675 0.819212271973476
3700 0.819933665008302
3725 0.820920398009961
3750 0.82148424543948
3775 0.822023217247108
3800 0.822495854063029
3825 0.823184079602001
3850 0.823499170812614
3875 0.823963515754571
3900 0.824353233830856
3925 0.82480928689885
3950 0.825223880597026
3975 0.825762852404654
4000 0.826102819237158
4025 0.826691542288568
4050 0.827006633499182
4075 0.827562189054737
4100 0.828001658374804
4125 0.828258706467673
4150 0.828540630182432
4175 0.828499170812614
4200 0.828963515754572
4225 0.829328358208966
4250 0.829742951907142
4275 0.830389718076296
4300 0.83087064676618
4325 0.83148424543948
4350 0.832097844112781
4375 0.832628524046445
4400 0.832819237147606
4425 0.833283582089563
4450 0.833573797678286
4475 0.83374792703152
4500 0.834378109452747
4525 0.834411276948601
4550 0.835099502487573
4575 0.835207296849099
4600 0.835530679933676
4625 0.835936981757888
4650 0.83615257048094
4675 0.83662520729686
4700 0.836857379767839
4725 0.837371475953577
4750 0.837810945273643
4775 0.838374792703162
4800 0.838897180762864
4825 0.8395024875622
4850 0.839635157545617
4875 0.839800995024887
4900 0.839991708126048
4925 0.840456053068005
4950 0.840746268656728
4975 0.841044776119414
5000 0.84174129353235
};
\addlegendentry{Hypercurveball}
\addplot [semithick, black]
table {%
0 0.000632702446144884
25.1306532663317 0.025975456945735
50.2613065326633 0.0504687335033793
75.391959798995 0.0741423769968748
100.522613065327 0.0970251700455436
125.653266331658 0.119144870949708
150.78391959799 0.14052825027389
175.914572864322 0.161201126122235
201.045226130653 0.181188398152915
226.175879396985 0.200514080376614
251.306532663317 0.219201332782554
276.437185929648 0.237272491834009
301.56783919598 0.2547490998737
326.698492462312 0.271651933478084
351.829145728643 0.288001030798086
376.959798994975 0.303815717922545
402.090452261307 0.319114634299295
427.221105527638 0.333915757247594
452.35175879397 0.348236425594374
477.482412060302 0.362093362465657
502.613065326633 0.375502697263329
527.743718592965 0.388479986856412
552.874371859297 0.401040236014914
578.005025125628 0.413197917113341
603.13567839196 0.424966989129978
628.266331658292 0.436360915967132
653.396984924623 0.447392684116605
678.527638190955 0.458074819693808
703.658291457287 0.468419404863094
728.788944723618 0.478438093676083
753.91959798995 0.488142127343948
779.050251256281 0.497542348963922
804.180904522613 0.506649217719525
829.311557788945 0.51547282257333
854.442211055276 0.524022895470423
879.572864321608 0.532308824070031
904.70351758794 0.540339664022206
929.834170854271 0.548124150805821
954.964824120603 0.555670711143567
980.095477386935 0.562987474009068
1005.22613065327 0.570082281240704
1030.3567839196 0.576962697776203
1055.48743718593 0.583636021521549
1080.61809045226 0.590109292867296
1105.74874371859 0.596389303864884
1130.87939698492 0.602482607075112
1156.01005025126 0.608395524100499
1181.14070351759 0.614134153812813
1206.27135678392 0.619704380286693
1231.40201005025 0.625111880449854
1256.53266331658 0.630362131460005
1281.66331658291 0.635460417818269
1306.79396984925 0.640411838228496
1331.92462311558 0.645221312211584
1357.05527638191 0.649893586483542
1382.18592964824 0.654433241105757
1407.31658291457 0.658844695415597
1432.4472361809 0.66313221374521
1457.57788944724 0.66729991093609
1482.70854271357 0.671351757656703
1507.8391959799 0.675291585530224
1532.96984924623 0.679123092079167
1558.10050251256 0.682849845493457
1583.23115577889 0.686475289228242
1608.36180904523 0.690002746437557
1633.49246231156 0.693435424249681
1658.62311557789 0.696776417889862
1683.75376884422 0.700028714655857
1708.88442211055 0.703195197751557
1734.01507537688 0.706278649983759
1759.14572864322 0.709281757326987
1784.27638190955 0.712207112361067
1809.40703517588 0.715057217586018
1834.53768844221 0.717834488618626
1859.66834170854 0.720541257274953
1884.79899497487 0.723179774542832
1909.92964824121 0.725752213448303
1935.06030150754 0.728260671819763
1960.19095477387 0.730707174953497
1985.3216080402 0.73309367818411
2010.45226130653 0.735422069363258
2035.58291457286 0.737694171249955
2060.7135678392 0.739911743815622
2085.84422110553 0.742076486466917
2110.97487437186 0.744190040189286
2136.10552763819 0.74625398961407
2161.23618090452 0.748269865011903
2186.36683417085 0.750239144215024
2211.49748743719 0.752163254471058
2236.62814070352 0.754043574230698
2261.75879396985 0.755881434871664
2286.88944723618 0.757678122361214
2312.02010050251 0.759434878859387
2337.15075376884 0.76115290426512
2362.28140703518 0.76283335770726
2387.41206030151 0.764477358982452
2412.54271356784 0.766085989941791
2437.67336683417 0.767660295828079
2462.8040201005 0.769201286565445
2487.93467336683 0.770709938003024
2513.06532663317 0.772187193114357
2538.1959798995 0.773633963154067
2563.32663316583 0.775051128773356
2588.45728643216 0.776439541095787
2613.58793969849 0.777800022754772
2638.71859296482 0.779133368894129
2663.84924623116 0.780440348133032
2688.97989949749 0.781721703496624
2714.11055276382 0.782978153313521
2739.24120603015 0.784210392081383
2764.37185929648 0.7854190913017
2789.50251256281 0.786604900284892
2814.63316582915 0.787768446926775
2839.76381909548 0.788910338457425
2864.89447236181 0.790031162163416
2890.02512562814 0.791131486084397
2915.15577889447 0.792211859684906
2940.2864321608 0.793272814502321
2965.41708542714 0.794314864771787
2990.54773869347 0.795338508028953
3015.6783919598 0.796344225691301
3040.80904522613 0.797332483618836
3065.93969849246 0.798303732654878
3091.07035175879 0.799258409147649
3116.20100502513 0.800196935453368
3141.33165829146 0.801119720421485
3166.46231155779 0.802027159862716
3191.59296482412 0.802919637000467
3216.72361809045 0.803797522906275
3241.85427135678 0.804661176919791
3266.98492462312 0.805510947053904
3292.11557788945 0.806347170385496
3317.24623115578 0.807170173432366
3342.37688442211 0.807980272516806
3367.50753768844 0.808777774116307
3392.63819095477 0.809562975201853
3417.76884422111 0.810336163564247
3442.89949748744 0.811097618128898
3468.03015075377 0.811847609259473
3493.1608040201 0.812586399050822
3518.29145728643 0.813314241611543
3543.42211055276 0.814031383336576
3568.5527638191 0.814738063170166
3593.68341708543 0.815434512859539
3618.81407035176 0.816120957199636
3643.94472361809 0.816797614269204
3669.07537688442 0.817464695658568
3694.20603015075 0.818122406689373
3719.33668341709 0.81877094662658
3744.46733668342 0.819410508883002
3769.59798994975 0.820041281216628
3794.72864321608 0.820663445921016
3819.85929648241 0.821277180008976
3844.98994974874 0.821882655389805
3870.12060301508 0.822480039040285
3895.25125628141 0.823069493169675
3920.38190954774 0.823651175378917
3945.51256281407 0.824225238814247
3970.6432160804 0.824791832315417
3995.77386934673 0.825351100558727
4020.90452261307 0.825903184195043
4046.0351758794 0.826448219982974
4071.16582914573 0.826986340917399
4096.29648241206 0.82751767635349
4121.42713567839 0.828042352126401
4146.55778894472 0.828560490666778
4171.68844221106 0.82907221111223
4196.81909547739 0.829577629414914
4221.94974874372 0.830076858445368
4247.08040201005 0.830570008092726
4272.21105527638 0.831057185361439
4297.34170854271 0.831538494464634
4322.47236180905 0.832014036914225
4347.60301507538 0.832483911607894
4372.73366834171 0.832948214913048
4397.86432160804 0.833407040747869
4422.99497487437 0.833860480659546
4448.1256281407 0.834308623899807
4473.25628140704 0.834751557497825
4498.38693467337 0.835189366330618
4523.5175879397 0.835622133191
4548.64824120603 0.8360499388532
4573.77889447236 0.836472862136209
4598.90954773869 0.836890979964951
4624.04020100503 0.837304367429345
4649.17085427136 0.837713097841338
4674.30150753769 0.838117242789975
4699.43216080402 0.838516872194585
4724.56281407035 0.838912054356144
4749.69346733668 0.839302856006871
4774.82412060302 0.839689342358141
4799.95477386935 0.840071577146748
4825.08542713568 0.840449622679603
4850.21608040201 0.840823539876899
4875.34673366834 0.841193388313809
4900.47738693467 0.841559226260771
4925.60804020101 0.841921110722403
4950.73869346734 0.842279097475097
4975.86934673367 0.842633241103345
5001 0.842983595034833
};
\addlegendentry{Least squares fit}
\end{axis}

\end{tikzpicture}


==> Appendix/Tikz/fit_unicodelang.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}

\begin{axis}[
legend cell align={left},
width=\linewidth,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of steps},
xmin=-1000.05, xmax=21001.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average perturbation degree},
ymin=-0.0445122628792978, ymax=0.934757520465253,
ytick style={color=black}
]
\addplot [semithick, limegreen]
table {%
0 0
100 0.0939681274900398
200 0.173848605577689
300 0.244286852589641
400 0.303665338645418
500 0.356438247011952
600 0.40194422310757
700 0.442844621513945
800 0.478414342629483
900 0.508438247011954
1000 0.535314741035859
1100 0.55754581673307
1200 0.578127490039844
1300 0.596980079681279
1400 0.613569721115542
1500 0.628462151394427
1600 0.642039840637455
1700 0.654231075697216
1800 0.665338645418332
1900 0.675171314741041
2000 0.685115537848611
2100 0.692509960159368
2200 0.699912350597615
2300 0.70682071713148
2400 0.712956175298811
2500 0.718836653386461
2600 0.724023904382477
2700 0.729338645418333
2800 0.734119521912357
2900 0.7387250996016
3000 0.74268525896415
3100 0.747163346613553
3200 0.751378486055784
3300 0.754828685258971
3400 0.758764940239051
3500 0.761290836653394
3600 0.764884462151402
3700 0.767824701195227
3800 0.770669322709171
3900 0.773219123505984
4000 0.775768924302796
4100 0.77850199203188
4200 0.781298804780884
4300 0.784581673306781
4400 0.78639043824702
4500 0.789027888446223
4600 0.791155378486064
4700 0.792924302788853
4800 0.794613545816741
4900 0.797003984063753
5000 0.798629482071721
5100 0.800565737051801
5200 0.802039840637458
5300 0.803075697211164
5400 0.804677290836662
5500 0.806478087649411
5600 0.808015936254988
5700 0.809920318725108
5800 0.811442231075705
5900 0.812709163346622
6000 0.813856573705188
6100 0.815227091633474
6200 0.816820717131483
6300 0.817824701195227
6400 0.819450199203196
6500 0.820079681274909
6600 0.821545816733076
6700 0.822956175298813
6800 0.823952191235068
6900 0.825250996015945
7000 0.826143426294829
7100 0.826852589641443
7200 0.828063745019929
7300 0.829171314741044
7400 0.83038247011953
7500 0.830868525896423
7600 0.832366533864551
7700 0.833450199203196
7800 0.834470119521921
7900 0.835139442231084
8000 0.836127490039849
8100 0.836645418326702
8200 0.837928286852598
8300 0.838876494023913
8400 0.839729083665347
8500 0.84031075697212
8600 0.841298804780885
8700 0.841904382470128
8800 0.842486055776901
8900 0.843059760956184
9000 0.843816733067738
9100 0.844741035856583
9200 0.845944223107578
9300 0.84619123505977
9400 0.846589641434272
9500 0.846916334661363
9600 0.847482071713156
9700 0.84820717131475
9800 0.848836653386463
9900 0.849617529880487
10000 0.850079681274909
10100 0.850494023904391
10200 0.851067729083674
10300 0.851760956175308
10400 0.852438247011961
10500 0.852988047808774
10600 0.853824701195228
10700 0.85427091633467
10800 0.855155378486065
10900 0.856031872509969
11000 0.856095617529889
11100 0.856533864541842
11200 0.856828685258973
11300 0.857243027888455
11400 0.857338645418336
11500 0.857896414342639
11600 0.858063745019929
11700 0.858908366533874
11800 0.859227091633475
11900 0.859529880478097
12000 0.86014342629483
12100 0.860828685258973
12200 0.861458167330686
12300 0.861681274900408
12400 0.861808764940248
12500 0.862366533864551
12600 0.863139442231085
12700 0.863553784860567
12800 0.863936254980089
12900 0.864390438247021
13000 0.864860557768934
13100 0.865498007968137
13200 0.865936254980089
13300 0.866509960159372
13400 0.866900398406384
13500 0.867386454183276
13600 0.867585657370527
13700 0.867713147410368
13800 0.86811952191236
13900 0.868318725099611
14000 0.868725099601603
14100 0.868996015936264
14200 0.869434262948216
14300 0.869434262948216
14400 0.869904382470129
14500 0.869784860557778
14600 0.87014342629483
14700 0.869984063745029
14800 0.870438247011961
14900 0.870820717131483
15000 0.871107569721125
15100 0.871171314741045
15200 0.871474103585667
15300 0.871697211155388
15400 0.872278884462161
15500 0.872406374502001
15600 0.872868525896424
15700 0.873418326693236
15800 0.873768924302798
15900 0.87403984063746
16000 0.874430278884471
16100 0.874342629482081
16200 0.874374501992041
16300 0.874733067729093
16400 0.875266932270926
16500 0.875776892430288
16600 0.875800796812758
16700 0.875968127490049
16800 0.876374501992041
16900 0.876709163346623
17000 0.876804780876503
17100 0.876661354581683
17200 0.876693227091643
17300 0.877051792828695
17400 0.877498007968137
17500 0.877410358565746
17600 0.877848605577699
17700 0.87817529880479
17800 0.878501992031882
17900 0.878844621513954
18000 0.879466135458177
18100 0.879904382470129
18200 0.880215139442241
18300 0.880533864541842
18400 0.880486055776902
18500 0.881043824701205
18600 0.881266932270926
18700 0.881235059760966
18800 0.881394422310766
18900 0.881697211155388
19000 0.88203187250997
19100 0.88207968127491
19200 0.882478087649412
19300 0.882677290836663
19400 0.883099601593635
19500 0.883410358565747
19600 0.883490039840647
19700 0.883617529880488
19800 0.883840637450209
19900 0.883800796812759
20000 0.883864541832679
};
\addlegendentry{Hyperedge-shuffle}
\addplot [semithick, black]
table {%
0 0.0250658813399582
100.507537688442 0.105756823263768
201.015075376884 0.177480243976088
301.522613065327 0.241255156562156
402.030150753769 0.297984527182422
502.537688442211 0.348468493476572
603.045226130653 0.393416077285606
703.552763819096 0.433455563201521
804.060301507538 0.469143694917805
904.56783919598 0.500973824042933
1005.07537688442 0.529383130699949
1105.58291457286 0.554759021643304
1206.09045226131 0.577444799580489
1306.59798994975 0.597744686714214
1407.10552763819 0.615928276064702
1507.61306532663 0.632234475752635
1608.12060301508 0.646875003998667
1708.62814070352 0.660037486016578
1809.13567839196 0.671888198147629
1909.6432160804 0.682574499418211
2010.15075376884 0.692226986125835
2110.65829145729 0.700961401002788
2211.16582914573 0.708880324913038
2311.67336683417 0.716074675853631
2412.18090452261 0.722625037210148
2512.68844221106 0.728602834715564
2613.1959798995 0.734071379346415
2713.70351758794 0.739086791427081
2814.21105527638 0.743698819473543
2914.71859296482 0.747951565766618
3015.22613065327 0.751884129278931
3115.73366834171 0.755531175369686
3216.24120603015 0.758923440588959
3316.74874371859 0.762088179983051
3417.25628140704 0.765049563450469
3517.76381909548 0.767829026952075
3618.27135678392 0.770445583717842
3718.77889447236 0.772916100006928
3819.2864321608 0.775255539458696
3919.79396984925 0.77747717961241
4020.30150753769 0.779592803765801
4120.80904522613 0.781612870981584
4221.31658291457 0.783546666731029
4321.82412060302 0.785402436380156
4422.33165829146 0.787187503472913
4522.8391959799 0.788908374543038
4623.34673366834 0.790570831989103
4723.85427135678 0.792180016372391
4824.36180904523 0.793740499342432
4924.86934673367 0.795256348257753
5025.37688442211 0.796731183447802
5125.88442211055 0.798168228954257
5226.391959799 0.799570357494449
5326.89949748744 0.800940130305032
5427.40703517588 0.802279832449048
5527.91457286432 0.803591504103137
5628.42211055276 0.804876968282754
5728.92964824121 0.806137855411119
5829.43718592965 0.807375625091408
5929.94472361809 0.808591585400724
6030.45226130653 0.809786909988133
6130.95979899498 0.810962653226878
6231.46733668342 0.812119763642384
6331.97487437186 0.813259095812455
6432.4824120603 0.814381420913654
6532.98994974874 0.81548743606808
6633.49748743719 0.816577772627143
6734.00502512563 0.81765300351343
6834.51256281407 0.818713649727906
6935.02010050251 0.819760186117538
7035.52763819096 0.820793046487536
7136.0351758794 0.821812628132879
7236.54271356784 0.822819295855226
7337.05025125628 0.823813385523838
7437.55778894472 0.824795207232422
7538.06532663317 0.825765048097908
7638.57286432161 0.826723174741936
7739.08040201005 0.827669835491172
7839.58793969849 0.828605262328464
7940.09547738693 0.829529672623213
8040.60301507538 0.830443270666074
8141.11055276382 0.83134624903028
8241.61809045226 0.832238789779306
8342.1256281407 0.833121065538369
8442.63316582915 0.833993240445263
8543.14070351759 0.83485547099424
8643.64824120603 0.835707906785129
8744.15577889447 0.836550691188455
8844.66331658292 0.83738396193612
8945.17085427136 0.838207851646106
9045.6783919598 0.839022488288703
9146.18592964824 0.839827995600911
9246.69346733668 0.840624493454902
9347.20100502513 0.841412098185757
9447.70854271357 0.842190922883118
9548.21608040201 0.842961077650832
9648.72361809045 0.843722669838237
9749.23115577889 0.844475804246293
9849.73869346734 0.845220583311422
9950.24623115578 0.845957107269574
10050.7537688442 0.846685474302763
10151.2613065327 0.847405780670059
10251.7688442211 0.848118120824787
10352.2763819095 0.848822587519496
10452.783919598 0.849519271900085
10553.2914572864 0.850208263590296
10653.7989949749 0.850889650767668
10754.3065326633 0.851563520231911
10854.8140703518 0.85222995746655
10955.3216080402 0.852889046694601
11055.8291457286 0.85354087092893
11156.3366834171 0.854185512017913
11256.8442211055 0.854823050686902
11357.351758794 0.855453566575969
11457.8592964824 0.85607713827435
11558.3668341709 0.856693843351936
11658.8743718593 0.857303758388157
11759.3819095477 0.857906958998526
11859.8894472362 0.858503519859116
11960.3969849246 0.859093514729181
12060.9045226131 0.859677016472131
12161.4120603015 0.860254097075037
12261.91959799 0.860824827666821
12362.4271356784 0.861389278535265
12462.9346733668 0.861947519142986
12563.4422110553 0.862499618142449
12663.9497487437 0.863045643390159
12764.4572864322 0.863585661960078
12864.9648241206 0.864119740156373
12965.472361809 0.864647943525551
13065.9798994975 0.865170336868036
13166.4874371859 0.865686984249261
13266.9949748744 0.866197949010296
13367.5025125628 0.866703293778076
13468.0100502513 0.867203080475262
13568.5175879397 0.867697370329756
13669.0251256281 0.868186223883918
13769.5326633166 0.868669701003496
13870.040201005 0.869147860886304
13970.5477386935 0.869620762070661
14071.0552763819 0.870088462443611
14171.5628140704 0.870551019248948
14272.0703517588 0.871008489095048
14372.5778894472 0.871460927962533
14473.0854271357 0.871908391211773
14573.5929648241 0.872350933590232
14674.1005025126 0.872788609239682
14774.608040201 0.873221471703279
14875.1155778894 0.873649573932512
14975.6231155779 0.874072968294038
15076.1306532663 0.874491706576403
15176.6381909548 0.874905839996653
15277.1457286432 0.87531541920685
15377.6532663317 0.875720494300481
15478.1608040201 0.876121114818785
15578.6683417085 0.876517329756978
15679.175879397 0.876909187570403
15779.6834170854 0.877296736180587
15880.1909547739 0.877680022981221
15980.6984924623 0.878059094844067
16081.2060301508 0.878433998124778
16181.7135678392 0.878804778668652
16282.2211055276 0.879171481816313
16382.7286432161 0.879534152409322
16483.2361809045 0.879892834795712
16583.743718593 0.880247572835472
16684.2512562814 0.880598409905946
16784.7587939698 0.880945388907186
16885.2663316583 0.881288552267225
16985.7738693467 0.881627941947307
17086.2814070352 0.881963599447034
17186.7889447236 0.882295565809476
17287.2964824121 0.882623881626204
17387.8040201005 0.88294858704228
17488.3115577889 0.883269721761174
17588.8190954774 0.883587325049642
17689.3266331658 0.883901435742539
17789.8341708543 0.884212092247576
17890.3417085427 0.884519332550032
17990.8492462312 0.884823194217404
18091.3567839196 0.88512371440401
18191.864321608 0.885420929855541
18292.3718592965 0.885714876913561
18392.8793969849 0.886005591519952
18493.3869346734 0.886293109221317
18593.8944723618 0.886577465173334
18694.4020100503 0.886858694145053
18794.9095477387 0.887136830523153
18895.4170854271 0.887411908316151
18995.9246231156 0.887683961158563
19096.432160804 0.887953022315015
19196.9396984925 0.888219124684321
19297.4472361809 0.888482300803498
19397.9547738693 0.888742582851753
19498.4623115578 0.889000002654416
19598.9698492462 0.889254591686833
19699.4773869347 0.889506381078217
19799.9849246231 0.889755401615455
19900.4924623116 0.890001683746872
20001 0.890245257585955
};
\addlegendentry{Least squares fit}
\end{axis}

\end{tikzpicture}


==> Tikz/E_and_Inc.tex <==
\newcommand{\offsetx}{5*\tikzscale}
    
\begin{tikzpicture}[-Stealth, line width=1.3pt,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

%

  \node[main node] (a1) at (0,2*\tikzscale) {$a$};
  \node[main node] (b1) at (0,0) {$b$};
  \node[main node] (c1) at (2,\tikzscale) {$c$};

  \node (x) at (\tikzscale, -1*\tikzscale) {$H_1$};
  \node[align=left] at (1.5*\tikzscale, -3*\tikzscale) {$e_1 = (\{b\},\{a\})$\\$e_2=(\{a,b\},\{c\})$\\ $I_a = (\{e_2\},\{e_1\})$ \\ $I_b = (\{e_1,e_2\},\emptyset)$\\$I_c = (\emptyset, \{e_2\})$};

%
\draw (b1) to node {$e_1$} (a1) ;

%
\coordinate (abc1) at (\tikzscale,\tikzscale); 

\draw[-, bend right] (a1.300) to (abc1.180);
\draw[-, bend left] (b1.60) to (abc1.180);
\draw[] (abc1) to (c1);

\node[above] at (abc1) {$e_2$};


%

  \node[main node] (a2) at (\offsetx,2*\tikzscale) {$a$};
  \node[main node] (b2) at (\offsetx,0) {$b$};
  \node[main node] (c2) at (\offsetx+2,\tikzscale) {$c$};

  \node (x) at (\offsetx + \tikzscale, -1*\tikzscale) {$H_2$};
  \node[align=left] at (\offsetx + 1.5*\tikzscale, -3*\tikzscale) {$e'_1 = (\{a\},\{c\})$\\$e'_2=(\{b,b\},\{a\})$\\ $I_a = (\{e'_1\},\{e'_2\})$ \\ $I_b = (\{e'_2,e'_2\},\emptyset)$\\$I_c = (\emptyset, \{e'_1\})$};

%
\draw (a2) to node {$e'_1$} (c2) ;

%
\coordinate (bba2) at (\offsetx,\tikzscale); 

\draw[-, bend right, in = 180] (b2.45) to (bba2.270);
\draw[-, bend left, in=180] (b2.135) to (bba2.270);
\draw[] (bba2) to (a2);

\node[left, xshift=-5*\tikzscale pt] at (bba2) {$e'_2$};



\end{tikzpicture}

==> Tikz/MP_all_data_colorbar.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width = 0.3*\linewidth,
        hide axis,
        scale only axis,
        height=6.2cm,
        colorbar,
        colormap = {seismic}{rgb=(0,0,0.3) rgb=(0,0,1) color=(white) rgb=(1,0,0) rgb=(0.5,0,0)},
        point meta min=-6.099938571800616, 
        point meta max=6.099938571800616,  
        colorbar style={
            ylabel={$\textnormal{sgn}(a)\log(1+|a|)$},
            ytick = {-6,-4,-2,0,2,4,6},
            yticklabel style={
            text width=1em,
            align=right
        }
        }
    ]
    
    \addplot [draw=none] coordinates {(0,0)};

    \end{axis}

\node[] () [below = 1.5em] at (3,-0.5) {}; %

\end{tikzpicture}



==> Tikz/MP_all_data_reduced.tex <==
%
\begin{tikzpicture}

\definecolor{blue00244}{RGB}{0,0,244}
\definecolor{blue1313255}{RGB}{13,13,255}
\definecolor{blue4040255}{RGB}{40,40,255}
\definecolor{crimson2554545}{RGB}{255,45,45}
\definecolor{crimson2555353}{RGB}{255,53,53}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick19100}{RGB}{191,0,0}
\definecolor{lavender213213255}{RGB}{213,213,255}
\definecolor{lavender229229255}{RGB}{229,229,255}
\definecolor{lightblue200200255}{RGB}{200,200,255}
\definecolor{lightcoral255132132}{RGB}{255,132,132}
\definecolor{lightpink255177177}{RGB}{255,177,177}
\definecolor{lightpink255180180}{RGB}{255,180,180}
\definecolor{lightpink255185185}{RGB}{255,185,185}
\definecolor{lightsalmon255145145}{RGB}{255,145,145}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{mediumslateblue133133255}{RGB}{133,133,255}
\definecolor{mediumslateblue136136255}{RGB}{136,136,255}
\definecolor{pink255193193}{RGB}{255,193,193}
\definecolor{pink255197197}{RGB}{255,197,197}
\definecolor{red21700}{RGB}{217,0,0}
\definecolor{tomato2558181}{RGB}{255,81,81}

\begin{axis}[
tick align=outside,
width=0.6*\linewidth,
tick pos=left,
x grid style={darkgray176},
xlabel={Fraction of steps},
xmin=0.0, xmax=1.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average perturbation degree difference},
ymin=-0.574720340533298, ymax=0.955817416686033,
ytick style={color=black}
]
\addplot [semithick, lightpink255185185]
table {%
0 0
0.00499975001249937 0.112717131474103
0.00999950002499875 0.176629482071713
0.0149992500374981 0.212804780876495
0.0199990000499975 0.235171314741037
0.0249987500624969 0.242836653386456
0.0299985000749962 0.24765737051793
0.0349982500874956 0.245490039840639
0.039998000099995 0.241314741035858
0.0449977501124944 0.236565737051794
0.0499975001249938 0.231075697211156
0.0549972501374931 0.225458167330678
0.0599970001499925 0.219784860557769
0.0649967501624919 0.213856573705179
0.0699965001749912 0.208780876494023
0.0749962501874906 0.203609561752987
0.07999600019999 0.199593625498007
0.0849957502124894 0.193848605577688
0.0899955002249888 0.189059760956174
0.0949952502374881 0.184709163346612
0.0999950002499875 0.180557768924301
0.104994750262487 0.177163346613544
0.109994500274986 0.173434262948205
0.114994250287486 0.170916334661353
0.119994000299985 0.167673306772906
0.124993750312484 0.164302788844619
0.129993500324984 0.161561752988046
0.134993250337483 0.15842231075697
0.139993000349982 0.155203187250994
0.144992750362482 0.153091633466133
0.149992500374981 0.149354581673304
0.154992250387481 0.146254980079679
0.15999200039998 0.143394422310754
0.164991750412479 0.141450199203185
0.169991500424979 0.139258964143424
0.174991250437478 0.137593625498005
0.179991000449978 0.135266932270913
0.184990750462477 0.133019920318722
0.189990500474976 0.130398406374499
0.194990250487476 0.128318725099599
0.199990000499975 0.125920318725097
0.204989750512474 0.123529880478085
0.209989500524974 0.121609561752985
0.214989250537473 0.11857370517928
0.219989000549973 0.117450199203184
0.224988750562472 0.115482071713144
0.229988500574971 0.113593625498005
0.234988250587471 0.111832669322706
0.23998800059997 0.110876494023901
0.244987750612469 0.10860557768924
0.249987500624969 0.106908366533861
0.254987250637468 0.105338645418323
0.259987000649967 0.104103585657367
0.264986750662467 0.103601593625494
0.269986500674966 0.102470119521909
0.274986250687466 0.101697211155375
0.279986000699965 0.100908366533861
0.284985750712464 0.0988286852589607
0.289985500724964 0.0971553784860522
0.294985250737463 0.0956095617529845
0.299985000749962 0.0948605577689206
0.304984750762462 0.0936095617529844
0.309984500774961 0.0925099601593587
0.314984250787461 0.0913306772908331
0.31998400079996 0.089537848605574
0.324983750812459 0.0894183266932233
0.329983500824959 0.0878406374501955
0.334983250837458 0.0870597609561716
0.339983000849958 0.0860557768924265
0.344982750862457 0.0852191235059723
0.349982500874956 0.0844541832669286
0.354982250887456 0.0832111553784823
0.359982000899955 0.0820159362549763
0.364981750912454 0.0811952191235022
0.369981500924954 0.0798406374501954
0.374981250937453 0.0795697211155339
0.379981000949953 0.0778884462151355
0.384980750962452 0.0768924302788806
0.389980500974951 0.0758326693227053
0.394980250987451 0.0753784860557729
0.39998000099995 0.0745976095617489
0.404979751012449 0.0747569721115498
0.409979501024949 0.073410358565733
0.414979251037448 0.0725737051792789
0.419979001049948 0.0714183266932231
0.424978751062447 0.0715697211155338
0.429978501074946 0.0706374501991992
0.434978251087446 0.0698007968127448
0.439978001099945 0.0688525896414302
0.444977751112444 0.0683346613545776
0.449977501124944 0.0670756972111512
0.454977251137443 0.0659840637450157
0.459977001149942 0.0652350597609522
0.464976751162442 0.065187250996012
0.469976501174941 0.0648525896414301
0.474976251187441 0.0647649402390397
0.47997600119994 0.0637290836653344
0.484975751212439 0.0629721115537808
0.489975501224939 0.0614103585657329
0.494975251237438 0.060454183266928
0.499975001249937 0.060031872509956
0.504974751262437 0.0607171314740992
0.509974501274936 0.0598406374501949
0.514974251287436 0.0592988047808722
0.519974001299935 0.0581912350597568
0.524973751312434 0.0581354581673265
0.529973501324934 0.0574023904382429
0.534973251337433 0.0568366533864499
0.539973001349933 0.0553864541832627
0.544972751362432 0.0547808764940195
0.549972501374931 0.0549880478087607
0.554972251387431 0.0548286852589599
0.55997200139993 0.054454183266928
0.564971751412429 0.0540956175298762
0.569971501424929 0.0541035856573662
0.574971251437428 0.0529482071713105
0.579971001449928 0.0531314741035814
0.584970751462427 0.0522549800796769
0.589970501474926 0.0517211155378443
0.594970251487426 0.0511155378486013
0.599970001499925 0.050278884462147
0.604969751512424 0.0495697211155334
0.609969501524924 0.0489721115537804
0.614969251537423 0.0490836653386409
0.619969001549923 0.0491952191235016
0.624968751562422 0.0489561752988004
0.629968501574921 0.0482310756972069
0.634968251587421 0.0479920318725055
0.63996800159992 0.047904382470115
0.644967751612419 0.0467968127489996
0.649967501624919 0.045298804780872
0.654967251637418 0.0448764940238999
0.659967001649918 0.0449163346613501
0.664966751662417 0.0448207171314697
0.669966501674916 0.0447490039840593
0.674966251687416 0.0442709163346569
0.679966001699915 0.0438804780876449
0.684965751712414 0.0432509960159319
0.689965501724914 0.0424462151394376
0.694965251737413 0.0419920318725055
0.699965001749912 0.0423027888446171
0.704964751762412 0.0417051792828639
0.709964501774911 0.0412350597609516
0.714964251787411 0.0420557768924257
0.71996400179991 0.041099601593621
0.724963751812409 0.0420079681274856
0.729963501824909 0.0414262948207126
0.734963251837408 0.0417689243027844
0.739963001849907 0.0413466135458122
0.744962751862407 0.0417290836653342
0.749962501874906 0.0413227091633422
0.754962251887406 0.0408047808764895
0.759962001899905 0.0410358565737005
0.764961751912404 0.0415537848605532
0.769961501924904 0.0403665338645373
0.774961251937403 0.0405019920318678
0.779961001949902 0.0394661354581629
0.784960751962402 0.038302788844617
0.789960501974901 0.0383585657370471
0.794960251987401 0.0385498007968082
0.7999600019999 0.0378725099601549
0.804959752012399 0.0385737051792784
0.809959502024899 0.0384621513944177
0.814959252037398 0.0376573705179238
0.819959002049897 0.0367968127489994
0.824958752062397 0.0369800796812702
0.829958502074896 0.0371713147410314
0.834958252087396 0.0369721115537802
0.839958002099895 0.0367410358565691
0.844957752112394 0.0360159362549755
0.849957502124894 0.0361513944223061
0.854957252137393 0.0361912350597564
0.859957002149892 0.0355219123505929
0.864956752162392 0.034717131474099
0.869956502174891 0.0347569721115491
0.874956252187391 0.0348366533864495
0.87995600219989 0.0344462151394376
0.884955752212389 0.0349960159362504
0.889955502224889 0.0343585657370471
0.894955252237388 0.034334661354577
0.899955002249888 0.034143426294816
0.904954752262387 0.0335059760956129
0.909954502274886 0.0327729083665292
0.914954252287386 0.0326613545816685
0.919954002299885 0.0322470119521866
0.924953752312384 0.0312031872509913
0.929953502324884 0.0305737051792781
0.934953252337383 0.0305816733067681
0.939953002349883 0.0297450199203139
0.944952752362382 0.0294262948207125
0.949952502374881 0.0291155378486008
0.954952252387381 0.0290597609561705
0.95995200239988 0.0287729083665292
0.964951752412379 0.028756972111549
0.969951502424879 0.0287171314740989
0.974951252437378 0.0289482071713099
0.979951002449878 0.0292111553784814
0.984950752462377 0.0288127490039794
0.989950502474876 0.0284223107569674
0.994950252487376 0.028358565737047
0.999950002499875 0.0282868525896368
};
\addplot [semithick, mediumslateblue133133255]
table {%
0 0
0.00499916680553241 -0.0974690265486725
0.00999833361106482 -0.179867256637168
0.0149975004165972 -0.247300884955752
0.0199966672221296 -0.303380530973451
0.0249958340276621 -0.350743362831858
0.0299950008331945 -0.389610619469026
0.0349941676387269 -0.421707964601769
0.0399933344442593 -0.447150442477875
0.0449925012497917 -0.464681415929202
0.0499916680553241 -0.478902654867255
0.0549908348608565 -0.490265486725662
0.0599900016663889 -0.498592920353981
0.0649891684719213 -0.503061946902653
0.0699883352774538 -0.505150442477874
0.0749875020829862 -0.505106194690263
0.0799866688885186 -0.502734513274334
0.084985835694051 -0.499823008849555
0.0899850024995834 -0.495389380530971
0.0949841693051158 -0.490026548672564
0.0999833361106482 -0.483725663716811
0.104982502916181 -0.477070796460174
0.109981669721713 -0.46980530973451
0.114980836527245 -0.46209734513274
0.119980003332778 -0.453955752212386
0.12497917013831 -0.445681415929201
0.129978336943843 -0.437238938053095
0.134977503749375 -0.428504424778758
0.139976670554908 -0.419292035398228
0.14497583736044 -0.409619469026547
0.149975004165972 -0.400442477876104
0.154974170971505 -0.39138053097345
0.159973337777037 -0.382486725663715
0.16497250458257 -0.374008849557521
0.169971671388102 -0.36521238938053
0.174970838193634 -0.355734513274336
0.179970004999167 -0.347415929203539
0.184969171804699 -0.338371681415929
0.189968338610232 -0.330495575221239
0.194967505415764 -0.322185840707965
0.199966672221296 -0.313300884955753
0.204965839026829 -0.305548672566372
0.209965005832361 -0.297353982300886
0.214964172637894 -0.289610619469027
0.219963339443426 -0.281734513274337
0.224962506248958 -0.274008849557523
0.229961673054491 -0.266663716814161
0.234960839860023 -0.259628318584072
0.239960006665556 -0.252876106194692
0.244959173471088 -0.246637168141595
0.249958340276621 -0.240150442477878
0.254957507082153 -0.233884955752214
0.259956673887685 -0.227929203539825
0.264955840693218 -0.221778761061949
0.26995500749875 -0.215938053097348
0.274954174304283 -0.210548672566374
0.279953341109815 -0.20494690265487
0.284952507915347 -0.199911504424782
0.28995167472088 -0.194495575221242
0.294950841526412 -0.189460176991154
0.299950008331945 -0.184592920353986
0.304949175137477 -0.180460176991154
0.30994834194301 -0.175964601769915
0.314947508748542 -0.171601769911508
0.319946675554074 -0.167008849557526
0.324945842359607 -0.162336283185845
0.329945009165139 -0.158292035398234
0.334944175970672 -0.15415044247788
0.339943342776204 -0.149778761061951
0.344942509581736 -0.146000000000004
0.349941676387269 -0.142141592920358
0.354940843192801 -0.138707964601774
0.359940009998334 -0.135035398230093
0.364939176803866 -0.131380530973456
0.369938343609398 -0.128115044247792
0.374937510414931 -0.124902654867261
0.379936677220463 -0.122017699115049
0.384935844025996 -0.118212389380536
0.389935010831528 -0.115265486725669
0.394934177637061 -0.112557522123899
0.399933344442593 -0.109902654867262
0.404932511248125 -0.10693805309735
0.409931678053658 -0.104221238938058
0.41493084485919 -0.101159292035403
0.419930011664723 -0.098761061946908
0.424929178470255 -0.0962477876106249
0.429928345275787 -0.0935398230088551
0.43492751208132 -0.0910530973451384
0.439926678886852 -0.0888672566371736
0.444925845692385 -0.0865929203539879
0.449925012497917 -0.0839380530973508
0.454924179303449 -0.0816902654867314
0.459923346108982 -0.0796991150442535
0.464922512914514 -0.0774955752212447
0.469921679720047 -0.0753982300885014
0.474920846525579 -0.0730619469026607
0.479920013331112 -0.0713805309734573
0.484919180136644 -0.0696637168141652
0.489918346942176 -0.0681061946902715
0.494917513747709 -0.0664424778761123
0.499916680553241 -0.0649026548672627
0.504915847358773 -0.0632389380531035
0.509915014164306 -0.0618318584070858
0.514914180969838 -0.0605132743362893
0.519913347775371 -0.0592389380531035
0.524912514580903 -0.0577522123893868
0.529911681386436 -0.0562831858407142
0.534910848191968 -0.0548407079646081
0.5399100149975 -0.0533628318584135
0.544909181803033 -0.0518318584070862
0.549908348608565 -0.0508141592920418
0.554907515414098 -0.0493274336283251
0.55990668221963 -0.048185840707971
0.564905849025162 -0.0470707964601836
0.569905015830695 -0.046256637168148
0.574904182636227 -0.0450796460177056
0.57990334944176 -0.0438318584070862
0.584902516247292 -0.0431592920354049
0.589901683052825 -0.0420796460177058
0.594900849858357 -0.0408584070796527
0.599900016663889 -0.0397876106194757
0.604899183469422 -0.0387433628318651
0.609898350274954 -0.0379380530973519
0.614897517080487 -0.0368230088495643
0.619896683886019 -0.0358141592920421
0.624895850691551 -0.0348495575221305
0.629895017497084 -0.0340707964601837
0.634894184302616 -0.0332566371681485
0.639893351108149 -0.0325663716814227
0.644892517913681 -0.0316106194690335
0.649891684719213 -0.0307433628318652
0.654890851524746 -0.0300884955752281
0.659890018330278 -0.0292300884955821
0.664889185135811 -0.0283097345132813
0.669888351941343 -0.0275398230088564
0.674887518746875 -0.0267079646017769
0.679886685552408 -0.0263362831858477
0.68488585235794 -0.0258495575221309
0.689885019163473 -0.0253893805309805
0.694884185969005 -0.0248053097345203
0.699883352774538 -0.0241858407079716
0.70488251958007 -0.0237256637168211
0.709881686385602 -0.0228141592920424
0.714880853191135 -0.0222831858407152
0.719880019996667 -0.021840707964609
0.7248791868022 -0.0213893805309806
0.729878353607732 -0.0208053097345203
0.734877520413264 -0.020486725663724
0.739876687218797 -0.0198938053097417
0.744875854024329 -0.0192920353982373
0.749875020829862 -0.0187876106194763
0.754874187635394 -0.0181769911504496
0.759873354440927 -0.0176283185840778
0.764872521246459 -0.0174778761062018
0.769871688051991 -0.0172300884955823
0.774870854857524 -0.0166017699115116
0.779870021663056 -0.0162654867256709
0.784869188468589 -0.0159734513274408
0.789868355274121 -0.0155221238938125
0.794867522079653 -0.0153805309734585
0.799866688885186 -0.0150973451327508
0.804865855690718 -0.0144336283185914
0.809865022496251 -0.0139911504424852
0.814864189301783 -0.0137876106194764
0.819863356107315 -0.0137168141592992
0.824862522912848 -0.0133893805309808
0.82986168971838 -0.0131858407079719
0.834860856523913 -0.0128407079646091
0.839860023329445 -0.0127256637168213
0.844859190134977 -0.012548672566379
0.84985835694051 -0.0123805309734585
0.854857523746042 -0.0123539823008923
0.859856690551575 -0.0120973451327506
0.864855857357107 -0.0116017699115119
0.86985502416264 -0.0113628318584144
0.874854190968172 -0.0111946902654942
0.879853357773704 -0.0110442477876181
0.884852524579237 -0.0108053097345206
0.889851691384769 -0.0104601769911578
0.894850858190302 -0.0103008849557596
0.899850024995834 -0.0103628318584144
0.904849191801366 -0.0100176991150516
0.909848358606899 -0.0099026548672639
0.914847525412431 -0.0096637168141665
0.919846692217964 -0.0094424778761137
0.924845859023496 -0.0093362831858482
0.929845025829029 -0.0091238938053171
0.934844192634561 -0.0088141592920428
0.939843359440093 -0.0086371681416004
0.944842526245626 -0.0087433628318658
0.949841693051158 -0.0084867256637241
0.954840859856691 -0.008256637168149
0.959840026662223 -0.0083805309734587
0.964839193467755 -0.0083451327433702
0.969838360273288 -0.0083185840708038
0.97483752707882 -0.008035398230096
0.979836693884353 -0.0078053097345207
0.984835860689885 -0.0078495575221313
0.989835027495417 -0.0077876106194766
0.99483419430095 -0.0076460176991226
0.999833361106482 -0.0075309734513347
};
\addplot [semithick, crimson2554545]
table {%
0 0
0.0049999500005 0.217363803136076
0.00999990000099999 0.3744872124779
0.0149998500015 0.478790394209303
0.019999800002 0.558078011770671
0.0249997500025 0.621407997078098
0.029999700003 0.666506736172807
0.0349996500035 0.700596003951243
0.039999600004 0.727823755488987
0.0449995500045 0.74598527421995
0.0499995000049999 0.760106749454246
0.0549994500054999 0.768782840398807
0.0599994000059999 0.774336966356525
0.0649993500064999 0.777657322630756
0.0699993000069999 0.778604454257983
0.0749992500074999 0.77783081124609
0.0799992000079999 0.776495197934784
0.0849991500084999 0.774098730793862
0.0899991000089999 0.770820709062132
0.0949990500094999 0.766449460027112
0.0999990000099999 0.761963658700632
0.1049989500105 0.75688600386827
0.109998900011 0.751740281732286
0.1149988500115 0.746045870721987
0.119998800012 0.740385493363498
0.1249987500125 0.734153184636772
0.129998700013 0.728061160962633
0.1349986500135 0.721739202616503
0.139998600014 0.715716076335049
0.1449985500145 0.709392457810778
0.149998500015 0.703107853472728
0.1549984500155 0.696768463256154
0.159998400016 0.690427412861442
0.1649983500165 0.684021615519384
0.169998300017 0.677575143812965
0.1749982500175 0.671120371215862
0.179998200018 0.664624924254398
0.1849981500185 0.658205015398174
0.189998100019 0.651712058703916
0.1949980500195 0.645476429620911
0.19999800002 0.639034938448903
0.2049979500205 0.632622500394296
0.209997900021 0.6266109953598
0.2149978500215 0.620465015896199
0.219997800022 0.614334808124901
0.2249977500225 0.608428724402113
0.229997700023 0.602488607027514
0.2349976500235 0.596751861474711
0.239997600024 0.590777710448301
0.2449975500245 0.584820161203262
0.249997500025 0.579235321950005
0.2549974500255 0.573524309158328
0.259997400026 0.568058172641875
0.2649973500265 0.56257543434405
0.269997300027 0.557100166847844
0.2749972500275 0.551611617926539
0.279997200028 0.546247582365519
0.2849971500285 0.541067826577718
0.289997100029 0.535881430077368
0.2949970500295 0.530793814176177
0.29999700003 0.525567573400537
0.3049969500305 0.520478297321208
0.309996900031 0.51555586914466
0.3149968500315 0.510552922328462
0.319996800032 0.505832205795573
0.3249967500325 0.501065834363913
0.329996700033 0.496136765474816
0.3349966500335 0.491616930496518
0.339996600034 0.48691862636848
0.3449965500345 0.48219624965745
0.349996500035 0.477534469448426
0.3549964500355 0.472997202599684
0.359996400036 0.468488988868343
0.3649963500365 0.4640388813718
0.369996300037 0.459699175721376
0.3749962500375 0.455215864662091
0.379996200038 0.451099452971108
0.3849961500385 0.446972250122235
0.389996100039 0.442747096763271
0.3949960500395 0.438562617768667
0.39999600004 0.434647917721344
0.4049959500405 0.43062447600604
0.409995900041 0.426574471440543
0.4149958500415 0.422639019166506
0.419995800042 0.418785745710257
0.4249957500425 0.414935792610281
0.429995700043 0.411177979396916
0.4349956500435 0.407515626426435
0.439995600044 0.403891457553108
0.4449955500445 0.400122853181851
0.449995500045 0.396653910964344
0.4549954500455 0.393079547435131
0.459995400046 0.389496052926162
0.4649953500465 0.385940781445525
0.469995300047 0.382599672944576
0.4749952500475 0.37915314313192
0.479995200048 0.375653487618876
0.4849951500485 0.372342262324395
0.489995100048999 0.369028546762709
0.4949950500495 0.365737243605873
0.49999500005 0.362435979380215
0.5049949500505 0.359134715154557
0.509994900050999 0.356009429811433
0.514994850051499 0.352823547966304
0.519994800051999 0.349746407789157
0.5249947500525 0.346541433895451
0.529994700052999 0.343466783985509
0.534994650053499 0.340654442221232
0.539994600053999 0.337678572910448
0.544994550054499 0.334887813461953
0.549994500055 0.331913604329307
0.554994450055499 0.32910126256503
0.559994400055999 0.326380230598294
0.564994350056499 0.323561248121467
0.569994300056999 0.320766338227629
0.574994250057499 0.318106732851966
0.579994200057999 0.315437996496549
0.584994150058499 0.312936108043913
0.589994100058999 0.310350380595352
0.594994050059499 0.307837700984824
0.599994000059999 0.305237862022097
0.604993950060499 0.302856336484402
0.609993900060999 0.300274759481183
0.614993850061499 0.297795283433398
0.619993800061999 0.295283433911939
0.624993750062499 0.292865384455227
0.629993700062999 0.29044401464224
0.634993650063499 0.288108974092384
0.639993600063999 0.285805476927132
0.644993550064499 0.283349243373267
0.649993500064999 0.280990960329491
0.654993450065499 0.27864180826547
0.659993400065999 0.276301787181202
0.664993350066499 0.274006590906637
0.669993300066999 0.271917256721074
0.674993250067499 0.269816301288551
0.679993200067999 0.267765151200141
0.684993150068499 0.265822742779713
0.689993100068999 0.263632137727786
0.694993050069499 0.26170550099966
0.699993000069999 0.259658501356593
0.704992950070499 0.257501929956477
0.709992900070999 0.255371921406555
0.714992850071499 0.253405440403139
0.719992800071999 0.251356780581935
0.724992750072499 0.249448405813318
0.729992700072999 0.247624700129693
0.734992650073499 0.24573126696431
0.739992600073999 0.243840324066132
0.744992550074499 0.241890444844087
0.749992500074999 0.240147257800113
0.754992450075499 0.238279557395855
0.759992400075999 0.236465812781054
0.764992350076499 0.23471100449012
0.769992300076999 0.23290805103321
0.774992250077499 0.231053632054048
0.779992200077999 0.229315425544486
0.784992150078499 0.227620383666488
0.789992100078999 0.2258564443958
0.794992050079499 0.224222829108876
0.799992000079999 0.222531107587153
0.804991950080499 0.22087923034072
0.809991900080999 0.219313682357418
0.814991850081499 0.217729042325538
0.819991800081999 0.216118669532534
0.824991750082499 0.214465132107964
0.829991700082999 0.212884642521427
0.834991650083499 0.21129917240048
0.839991600083999 0.209839875817953
0.844991550084499 0.208290929616021
0.849991500084999 0.206805900272369
0.854991450085499 0.205310909859894
0.859991400085999 0.203816749536488
0.864991350086499 0.20220803692162
0.869991300086999 0.200677352679197
0.874991250087499 0.19917821182138
0.879991200087999 0.197773701117378
0.884991150088499 0.196440578073272
0.889991100088999 0.195016975320693
0.894991050089499 0.193624915952719
0.899991000089999 0.192265230058419
0.904990950090499 0.190944558350341
0.909990900090999 0.189559969783985
0.914990850091499 0.188289933509089
0.919990800091999 0.1869642812666
0.924990750092499 0.185689264457294
0.929990700092999 0.184470693704649
0.934990650093499 0.18331188936494
0.939990600093999 0.182053474337005
0.944990550094499 0.180855655811074
0.949990500094999 0.179616332831715
0.954990450095499 0.178303131925255
0.959990400095999 0.177160099277848
0.964990350096499 0.17604113921343
0.969990300096999 0.174791025076181
0.974990250097499 0.173596526906524
0.979990200097999 0.172451834080981
0.984990150098499 0.17128887929593
0.989990100098999 0.17020561306146
0.994990050099499 0.168988702486952
0.999990000099999 0.1678838539367
};
\addplot [semithick, lightpink255180180]
table {%
0 0
0.00499168053244592 0.0529310344827586
0.00998336106489185 0.103908045977012
0.0149750415973378 0.143620689655172
0.0199667221297837 0.170287356321839
0.0249584026622296 0.191034482758621
0.0299500831946755 0.208735632183908
0.0349417637271215 0.219540229885057
0.0399334442595674 0.224770114942529
0.0449251247920133 0.233275862068966
0.0499168053244592 0.231666666666667
0.0549084858569052 0.233965517241379
0.0599001663893511 0.236206896551724
0.064891846921797 0.231379310344828
0.0698835274542429 0.23
0.0748752079866889 0.229367816091954
0.0798668885191348 0.223793103448276
0.0848585690515807 0.216896551724138
0.0898502495840266 0.213505747126437
0.0948419301164725 0.209597701149425
0.0998336106489185 0.203275862068966
0.104825291181364 0.198275862068966
0.10981697171381 0.190057471264368
0.114808652246256 0.179712643678161
0.119800332778702 0.173563218390805
0.124792013311148 0.164770114942529
0.129783693843594 0.157241379310345
0.13477537437604 0.15448275862069
0.139767054908486 0.147758620689655
0.144758735440932 0.141206896551724
0.149750415973378 0.13735632183908
0.154742096505824 0.131551724137931
0.15973377703827 0.12867816091954
0.164725457570715 0.125689655172414
0.169717138103161 0.120804597701149
0.174708818635607 0.114827586206896
0.179700499168053 0.113103448275862
0.184692179700499 0.108735632183908
0.189683860232945 0.104080459770115
0.194675540765391 0.099310344827586
0.199667221297837 0.09367816091954
0.204658901830283 0.089310344827586
0.209650582362729 0.0859770114942526
0.214642262895175 0.0812068965517238
0.219633943427621 0.0777586206896548
0.224625623960067 0.0715517241379306
0.229617304492512 0.0690804597701146
0.234608985024958 0.0681034482758617
0.239600665557404 0.0656896551724135
0.24459234608985 0.0612068965517237
0.249584026622296 0.0580459770114939
0.254575707154742 0.0539655172413789
0.259567387687188 0.0532183908045972
0.264559068219634 0.0507471264367812
0.26955074875208 0.0462643678160915
0.274542429284526 0.044885057471264
0.279534109816972 0.0433333333333328
0.284525790349418 0.0397701149425281
0.289517470881864 0.0385632183908042
0.29450915141431 0.0346551724137925
0.299500831946755 0.0337356321839075
0.304492512479201 0.0324712643678155
0.309484193011647 0.0336781609195397
0.314475873544093 0.032701149425287
0.319467554076539 0.0311494252873559
0.324459234608985 0.0293103448275857
0.329450915141431 0.0289080459770109
0.334442595673877 0.0275862068965512
0.339434276206323 0.0268390804597696
0.344425956738769 0.0236206896551719
0.349417637271215 0.0218965517241372
0.354409317803661 0.019482758620689
0.359400998336107 0.0162643678160914
0.364392678868552 0.0167816091954017
0.369384359400998 0.0171839080459764
0.374376039933444 0.0174137931034475
0.37936772046589 0.0132183908045973
0.384359400998336 0.0135632183908041
0.389351081530782 0.0135632183908041
0.394342762063228 0.0120689655172406
0.399334442595674 0.0103448275862064
0.40432612312812 0.0119540229885052
0.409317803660566 0.0135057471264363
0.414309484193012 0.0151724137931029
0.419301164725458 0.0147701149425282
0.424292845257904 0.0145402298850569
0.429284525790349 0.015459770114942
0.434276206322795 0.0160344827586202
0.439267886855241 0.0145402298850569
0.444259567387687 0.0145402298850568
0.449251247920133 0.012298850574712
0.454242928452579 0.0127586206896544
0.459234608985025 0.0107471264367809
0.464226289517471 0.0096551724137924
0.469217970049917 0.0082758620689649
0.474209650582363 0.0091379310344821
0.479201331114809 0.0079885057471258
0.484193011647255 0.0062068965517235
0.489184692179701 0.0067241379310339
0.494176372712146 0.0045402298850568
0.499168053244592 0.0035057471264361
0.504159733777038 0.0023563218390798
0.509151414309484 0.0010919540229877
0.51414309484193 0.0016091954022982
0.519134775374376 0.0029885057471259
0.524126455906822 0.0006321839080453
0.529118136439268 0.0017816091954016
0.534109816971714 0.0022413793103441
0.53910149750416 0.0013793103448268
0.544093178036606 0.003218390804597
0.549084858569052 0.0021264367816085
0.554076539101497 0.0043103448275854
0.559068219633943 0.005459770114942
0.564059900166389 0.0040804597701143
0.569051580698835 0.0040804597701143
0.574043261231281 0.0046551724137926
0.579034941763727 0.0024137931034476
0.584026622296173 0.003275862068965
0.589018302828619 0.0039655172413787
0.594009983361065 0.0039080459770108
0.599001663893511 0.0009195402298843
0.603993344425957 0.0013218390804591
0.608985024958403 -0.0011494252873569
0.613976705490849 0.0001724137931029
0.618968386023295 -0.0002873563218397
0.62396006655574 -0.0002873563218396
0.628951747088186 -0.0007471264367822
0.633943427620632 -0.0012068965517246
0.638935108153078 -0.0026436781609201
0.643926788685524 -0.000459770114943
0.64891846921797 0.000459770114942
0.653910149750416 0.0019540229885049
0.658901830282862 0.003563218390804
0.663893510815308 0.0025862068965512
0.668885191347754 0.0022413793103442
0.6738768718802 0.0001724137931028
0.678868552412646 -0.0019540229885063
0.683860232945091 -0.0018390804597707
0.688851913477537 0.0007471264367809
0.693843594009983 0.0009770114942522
0.698835274542429 0.0031034482758615
0.703826955074875 0.0015517241379303
0.708818635607321 0.0002298850574706
0.713810316139767 0.0006321839080454
0.718801996672213 -0.000172413793104
0.723793677204659 -0.0013793103448281
0.728785357737105 -0.000459770114943
0.733777038269551 -0.0036781609195407
0.738768718801997 -0.0056321839080464
0.743760399334443 -0.0059770114942535
0.748752079866889 -0.0055747126436788
0.753743760399334 -0.0056321839080465
0.75873544093178 -0.0057471264367822
0.763727121464226 -0.0043678160919546
0.768718801996672 -0.0015517241379315
0.773710482529118 0.0013218390804592
0.778702163061564 0.0014367816091948
0.78369384359401 0.0031609195402293
0.788685524126456 0.0025287356321834
0.793677204658902 0.0011494252873558
0.798668885191348 0.0012643678160915
0.803660565723794 0.0007471264367809
0.80865224625624 0.0005172413793097
0.813643926788686 -0.0006321839080464
0.818635607321131 -0.0005747126436788
0.823627287853577 -0.0016091954022993
0.828618968386023 -0.0015517241379316
0.833610648918469 -7.7715611723761e-16
0.838602329450915 -0.0005747126436786
0.843594009983361 -0.0022413793103454
0.848585690515807 -0.0025287356321845
0.853577371048253 -0.0031034482758626
0.858569051580699 -0.0050574712643685
0.863560732113145 -0.0063218390804602
0.868552412645591 -0.0046551724137937
0.873544093178037 -0.0060919540229891
0.878535773710483 -0.0069540229885063
0.883527454242928 -0.0076436781609202
0.888519134775374 -0.0067241379310349
0.89351081530782 -0.007413793103449
0.898502495840266 -0.0077011494252879
0.903494176372712 -0.0089655172413797
0.908485856905158 -0.0076436781609201
0.913477537437604 -0.0053448275862075
0.91846921797005 -0.0075287356321845
0.923460898502496 -0.0068965517241385
0.928452579034942 -0.0105172413793109
0.933444259567388 -0.0093103448275867
0.938435940099834 -0.0083908045977018
0.94342762063228 -0.0070114942528741
0.948419301164726 -0.0038505747126443
0.953410981697171 -0.0056321839080466
0.958402662229617 -0.0037931034482764
0.963394342762063 -0.0036781609195408
0.968386023294509 -0.0056896551724143
0.973377703826955 -0.0059195402298855
0.978369384359401 -0.0050574712643683
0.983361064891847 -0.004597701149426
0.988352745424293 -0.0012643678160925
0.993344425956739 -0.0025862068965523
0.998336106489185 -0.0035057471264373
};
\addplot [semithick, lavender213213255]
table {%
0 0
0.00499993750078124 -0.0665612780694893
0.00999987500156248 -0.122247793542621
0.0149998125023437 -0.165084348117531
0.019999750003125 -0.202107027147807
0.0249996875039062 -0.231489219081666
0.0299996250046874 -0.25513015305552
0.0349995625054687 -0.274028600156398
0.0399995000062499 -0.288685063121425
0.0449994375070312 -0.300757457267326
0.0499993750078124 -0.309463747067344
0.0549993125085936 -0.315933415260838
0.0599992500093749 -0.320440174282173
0.0649991875101561 -0.32375600491562
0.0699991250109374 -0.326342308121966
0.0749990625117186 -0.32665065355823
0.0799990000124998 -0.32700480393249
0.0849989375132811 -0.326540051390874
0.0899988750140623 -0.325755781476898
0.0949988125148436 -0.324564853089009
0.0999987500156248 -0.322652217629284
0.104998687516406 -0.320374259859203
0.109998625017187 -0.318740922801891
0.114998562517969 -0.31610881465755
0.11999850001875 -0.313142665623923
0.124998437519531 -0.31051614344763
0.129998375020312 -0.307538822477906
0.134998312521093 -0.304813987263964
0.139998250021875 -0.302115964696653
0.144998187522656 -0.299194503407412
0.149998125023437 -0.296536699810049
0.154998062524218 -0.294135850742906
0.159998000025 -0.291321640040191
0.164997937525781 -0.288056083119178
0.169997875026562 -0.285129035861888
0.174997812527343 -0.282379622388533
0.179997750028125 -0.279797787956627
0.184997687528906 -0.276500949614542
0.189997625029687 -0.273453245447411
0.194997562530468 -0.271060216735535
0.19999750003125 -0.268920790973051
0.204997437532031 -0.266573567199171
0.209997375032812 -0.264758127583486
0.214997312533593 -0.26243213048819
0.219997250034375 -0.259838006926577
0.224997187535156 -0.25773880013404
0.229997125035937 -0.255734554798323
0.234997062536718 -0.254064350351893
0.2399970000375 -0.251924924589409
0.244996937538281 -0.250145235169232
0.249996875039062 -0.247945480951827
0.254996812539843 -0.245803820802123
0.259996750040625 -0.244119092838767
0.264996687541406 -0.242231035638454
0.269996625042187 -0.240707183554889
0.274996562542968 -0.238824712322624
0.279996500043749 -0.237194726846142
0.284996437544531 -0.235381521617676
0.289996375045312 -0.233816333370553
0.294996312546093 -0.232261199865917
0.299996250046874 -0.230357501955068
0.304996187547656 -0.22865043011952
0.309996125048437 -0.226989163221967
0.314996062549218 -0.225666405988138
0.319996000049999 -0.223986146799221
0.324995937550781 -0.222160652441049
0.329995875051562 -0.220393252150579
0.334995812552343 -0.219098424756991
0.339995750053124 -0.217682940453562
0.344995687553906 -0.21633783934754
0.349995625054687 -0.214792760585391
0.354995562555468 -0.213610769746379
0.359995500056249 -0.212377388001322
0.364995437557031 -0.210729527427085
0.369995375057812 -0.209222433247664
0.374995312558593 -0.207904144788274
0.379995250059374 -0.206578035973617
0.384995187560155 -0.205630655792631
0.389995125060937 -0.204378281756211
0.394995062561718 -0.202506982460043
0.399995000062499 -0.201280303876645
0.40499493756328 -0.200059211261295
0.409994875064062 -0.19872304770415
0.414994812564843 -0.19750307228241
0.419994750065624 -0.196484191710407
0.424994687566405 -0.195588202435466
0.429994625067187 -0.194759244777103
0.434994562567968 -0.193606300971942
0.439994500068749 -0.192464529102877
0.44499443756953 -0.191376382527076
0.449994375070312 -0.190416713216385
0.454994312571093 -0.189449223550425
0.459994250071874 -0.18840688191262
0.464994187572655 -0.18747290805495
0.469994125073437 -0.186518824712307
0.474994062574218 -0.185711093732529
0.479994000074999 -0.184755893196276
0.48499393757578 -0.183725840688176
0.489993875076562 -0.182843257736551
0.494993812577343 -0.181476929951946
0.499993750078124 -0.180604401742807
0.504993687578905 -0.179711764048695
0.509993625079686 -0.178945369232473
0.514993562580468 -0.17808736454026
0.519993500081249 -0.177256172494679
0.52499343758203 -0.176554574907817
0.529993375082811 -0.175674226343411
0.534993312583593 -0.174208468327547
0.539993250084374 -0.173436487543277
0.544993187585155 -0.172425427326542
0.549993125085936 -0.171528320857991
0.554993062586718 -0.170593229806712
0.559993000087499 -0.169792201988591
0.56499293758828 -0.169143112501383
0.569992875089061 -0.168291810970828
0.574992812589843 -0.167503072282413
0.579992750090624 -0.166626075298836
0.584992687591405 -0.165807172382961
0.589992625092186 -0.164887722042217
0.594992562592968 -0.164019662607517
0.599992500093749 -0.163345994860897
0.60499243759453 -0.162515920008925
0.609992375095311 -0.161870182102546
0.614992312596093 -0.161214389453679
0.619992250096874 -0.16037649424644
0.624992187597655 -0.15951066919896
0.629992125098436 -0.158807954418488
0.634992062599217 -0.158134286671868
0.639992000099999 -0.157519830186559
0.64499193760078 -0.156734443078973
0.649991875101561 -0.156035079879331
0.654991812602343 -0.155192715897653
0.659991750103124 -0.154259859233593
0.664991687603905 -0.15346888615796
0.669991625104686 -0.152667858339839
0.674991562605467 -0.151825494358161
0.679991500106249 -0.151168584515685
0.68499143760703 -0.150502737124332
0.689991375107811 -0.149811194279957
0.694991312608592 -0.149259300636789
0.699991250109374 -0.148353256619361
0.704991187610155 -0.147722042229907
0.709991125110936 -0.146976874092269
0.714991062611717 -0.146326667411451
0.719991000112499 -0.145725617249458
0.72499093761328 -0.145091051279176
0.729990875114061 -0.144560384314591
0.734990812614842 -0.14366104345882
0.739990750115624 -0.142684616243984
0.744990687616405 -0.141623282314814
0.749990625117186 -0.141174170483734
0.754990562617967 -0.140798793430891
0.759990500118748 -0.140067031616569
0.76499043761953 -0.139371019997755
0.769990375120311 -0.138701821025574
0.774990312621092 -0.137926488660475
0.779990250121874 -0.137462853312469
0.784990187622655 -0.136734443078976
0.789990125123436 -0.136082002010939
0.794990062624217 -0.1353714668752
0.799990000124998 -0.134722377387992
0.80498993762578 -0.134284437493008
0.809989875126561 -0.133610769746388
0.814989812627342 -0.13282985141324
0.819989750128123 -0.132276840576462
0.824989687628905 -0.131569657021552
0.829989625129686 -0.130881465758007
0.834989562630467 -0.13029270472572
0.839989500131248 -0.12942464529102
0.84498943763203 -0.129003463300181
0.849989375132811 -0.12823371690313
0.854989312633592 -0.127700815551326
0.859989250134373 -0.127428220310571
0.864989187635155 -0.126839459278284
0.869989125135936 -0.12630544073287
0.874989062636717 -0.125344654228569
0.879989000137498 -0.124558149927374
0.88498893763828 -0.123988381186451
0.889988875139061 -0.123726957881792
0.894988812639842 -0.123071165232927
0.899988750140623 -0.122472349458153
0.904988687641404 -0.121991956206002
0.909988625142186 -0.121444531337273
0.914988562642967 -0.120997653893411
0.919988500143748 -0.120397720925028
0.924988437644529 -0.119738576695333
0.929988375145311 -0.118804602837664
0.934988312646092 -0.118415819461505
0.939988250146873 -0.117968942017644
0.944988187647654 -0.117542174058756
0.949988125148436 -0.116925483186228
0.954988062649217 -0.116368003575012
0.959988000149998 -0.115816109931844
0.964987937650779 -0.11531225561389
0.969987875151561 -0.115117863925811
0.974987812652342 -0.114568204669862
0.979987750153123 -0.113967154507869
0.984987687653904 -0.113601832197513
0.989987625154686 -0.113211931627744
0.994987562655467 -0.112861132834313
0.999987500156248 -0.11267903027594
};
\addplot [semithick, tomato2558181]
table {%
0 0
0.00466355762824783 0.0431084337349397
0.00932711525649567 0.0781566265060241
0.0139906728847435 0.109409638554217
0.0186542305129913 0.131734939759036
0.0233177881412392 0.150385542168675
0.027981345769487 0.159855421686747
0.0326449033977348 0.168373493975904
0.0373084610259827 0.172060240963855
0.0419720186542305 0.170060240963855
0.0466355762824783 0.16955421686747
0.0512991339107262 0.167831325301205
0.055962691538974 0.165771084337349
0.0606262491672219 0.163807228915663
0.0652898067954697 0.159433734939759
0.0699533644237175 0.154662650602409
0.0746169220519654 0.147493975903614
0.0792804796802132 0.139879518072289
0.083944037308461 0.134530120481928
0.0886075949367089 0.127
0.0932711525649567 0.121686746987952
0.0979347101932045 0.115903614457831
0.102598267821452 0.109626506024096
0.1072618254497 0.10144578313253
0.111925383077948 0.0942048192771083
0.116588940706196 0.0894698795180721
0.121252498334444 0.0844096385542166
0.125916055962692 0.0782409638554215
0.130579613590939 0.0728192771084336
0.135243171219187 0.068036144578313
0.139906728847435 0.0643975903614456
0.144570286475683 0.0602650602409635
0.149233844103931 0.0570120481927709
0.153897401732179 0.0528554216867468
0.158560959360426 0.0486506024096382
0.163224516988674 0.0458192771084335
0.167888074616922 0.0423493975903612
0.17255163224517 0.0399518072289154
0.177215189873418 0.0379277108433733
0.181878747501666 0.0359879518072285
0.186542305129913 0.0335060240963852
0.191205862758161 0.0305421686746986
0.195869420386409 0.027204819277108
0.200532978014657 0.024036144578313
0.205196535642905 0.0225783132530118
0.209860093271153 0.0213734939759033
0.2145236508994 0.0204096385542166
0.219187208527648 0.0189879518072286
0.223850766155896 0.0186987951807225
0.228514323784144 0.0171445783132527
0.233177881412392 0.0162048192771082
0.23784143904064 0.0148192771084335
0.242504996668887 0.013903614457831
0.247168554297135 0.0139156626506021
0.251832111925383 0.0131325301204816
0.256495669553631 0.0121445783132526
0.261159227181879 0.0121204819277104
0.265822784810127 0.0114096385542163
0.270486342438374 0.0106265060240959
0.275149900066622 0.0098072289156623
0.27981345769487 0.0089999999999996
0.284477015323118 0.0083855421686743
0.289140572951366 0.0083012048192767
0.293804130579614 0.0080722891566262
0.298467688207861 0.0075421686746985
0.303131245836109 0.0066506024096382
0.307794803464357 0.005903614457831
0.312458361092605 0.0054939759036141
0.317121918720853 0.0043734939759033
0.321785476349101 0.0028313253012044
0.326449033977348 0.0030481927710839
0.331112591605596 0.0031445783132525
0.335776149233844 0.0030240963855417
0.340439706862092 0.0027831325301201
0.34510326449034 0.0027349397590358
0.349766822118588 0.0017228915662647
0.354430379746835 0.0012168674698792
0.359093937375083 0.0012650602409636
0.363757495003331 0.0008915662650598
0.368421052631579 0.0018072289156623
0.373084610259827 0.0028674698795176
0.377748167888075 0.0026024096385539
0.382411725516322 0.0023493975903611
0.38707528314457 0.0023253012048189
0.391738840772818 0.002204819277108
0.396402398401066 0.0021204819277105
0.401065956029314 0.0025060240963852
0.405729513657562 0.0022650602409635
0.410393071285809 0.0013975903614455
0.415056628914057 -7.22891566268258e-05
0.419720186542305 0.0005542168674695
0.424383744170553 0.0004337349397588
0.429047301798801 0.0003253012048188
0.433710859427049 -0.0002168674698798
0.438374417055296 -0.0006867469879522
0.443037974683544 -0.0007469879518074
0.447701532311792 -0.0004698795180726
0.45236508994004 -0.0010602409638557
0.457028647568288 -0.0018674698795183
0.461692205196536 -0.0016867469879522
0.466355762824783 -0.0014216867469881
0.471019320453031 -0.0007228915662653
0.475682878081279 -0.0007590361445787
0.480346435709527 -0.0003855421686751
0.485009993337775 -0.0003855421686751
0.489673550966023 0.0002650602409635
0.49433710859427 7.22891566261596e-05
0.499000666222518 -0.0003253012048196
0.503664223850766 2.40963855419052e-05
0.508327781479014 0.0004819277108429
0.512991339107262 -2.40963855425713e-05
0.51765489673551 -0.001096385542169
0.522318454363757 -0.0010361445783136
0.526982011992005 -0.0010722891566268
0.531645569620253 -0.0009397590361449
0.536309127248501 -0.0005421686746991
0.540972684876749 -0.0014337349397594
0.545636242504997 -0.0009759036144582
0.550299800133245 -0.0003975903614461
0.554963357761492 -0.0006867469879522
0.55962691538974 -0.0014216867469883
0.564290473017988 -0.000939759036145
0.568954030646236 -0.0002168674698799
0.573617588274484 -0.0003253012048197
0.578281145902731 -0.0002771084337354
0.582944703530979 -0.0001445783132534
0.587608261159227 -0.0015903614457835
0.592271818787475 -0.0008192771084341
0.596935376415723 -0.0003253012048196
0.601598934043971 -0.0007108433734944
0.606262491672219 -0.000674698795181
0.610926049300466 -0.0016626506024099
0.615589606928714 -0.0013253012048197
0.620253164556962 -0.0008313253012049
0.62491672218521 -0.0013253012048195
0.629580279813458 -0.0008674698795184
0.634243837441706 -0.0003493975903617
0.638907395069953 -0.0005542168674703
0.643570952698201 0.0004939759036139
0.648234510326449 0.0002891566265056
0.652898067954697 0.0007108433734934
0.657561625582945 0.0008795180722886
0.662225183211193 0.0011686746987947
0.66688874083944 0.0009036144578308
0.671552298467688 0.0001325301204815
0.676215856095936 -0.0002891566265065
0.680879413724184 -0.0001204819277113
0.685542971352432 0.0005903614457827
0.69020652898068 0.0001686746987947
0.694870086608927 0.0003493975903611
0.699533644237175 -0.0004457831325305
0.704197201865423 -0.000373493975904
0.708860759493671 -0.001240963855422
0.713524317121919 -0.0006385542168678
0.718187874750167 0.0005421686746984
0.722851432378414 0.0007590361445778
0.727514990006662 0.0002530120481922
0.73217854763491 0.0006265060240959
0.736842105263158 0.0009879518072286
0.741505662891406 0.0008674698795176
0.746169220519654 0.0006265060240959
0.750832778147901 0.0008433734939756
0.755496335776149 0.0011445783132526
0.760159893404397 0.0010843373493971
0.764823451032645 0.000771084337349
0.769487008660893 0.0005542168674694
0.774150566289141 0.0006024096385539
0.778814123917388 0.0003012048192767
0.783477681545636 8.43373493971677e-05
0.788141239173884 -8.43373493978339e-05
0.792804796802132 1.20481927707861e-05
0.79746835443038 -0.0009397590361448
0.802131912058628 -0.0003493975903617
0.806795469686875 -4.81927710845875e-05
0.811459027315123 0.0002289156626501
0.816122584943371 7.22891566261596e-05
0.820786142571619 1.20481927707861e-05
0.825449700199867 -0.0002168674698798
0.830113257828115 0.0006385542168672
0.834776815456362 -8.43373493979449e-05
0.83944037308461 0.0001566265060236
0.844103930712858 -0.0001927710843376
0.848767488341106 2.40963855420162e-05
0.853431045969354 0.000180722891566
0.858094603597602 1.20481927707861e-05
0.862758161225849 -0.0009518072289159
0.867421718854097 -0.0004578313253016
0.872085276482345 -0.0006867469879522
0.876748834110593 -0.0010481927710848
0.881412391738841 -0.0004337349397592
0.886075949367089 -0.0007831325301208
0.890739506995336 -0.000530120481928
0.895403064623584 0.0001686746987948
0.900066622251832 0.0006024096385539
0.90473017988008 0.0012409638554214
0.909393737508328 0.0009518072289154
0.914057295136576 0.0014096385542164
0.918720852764823 0.0015662650602407
0.923384410393071 0.0008674698795178
0.928047968021319 0.0005421686746983
0.932711525649567 -0.0001204819277111
0.937375083277815 -0.0004216867469882
0.942038640906063 0.0005662650602406
0.94670219853431 0.0003132530120478
0.951365756162558 9.63855421683979e-05
0.956029313790806 0.0005783132530117
0.960692871419054 0.0010240963855417
0.965356429047302 0.001036144578313
0.97001998667555 0.0013734939759032
0.974683544303797 0.001180722891566
0.979347101932045 0.0017108433734936
0.984010659560293 0.0016385542168672
0.988674217188541 0.0022409638554213
0.993337774816789 0.0021204819277106
0.998001332445037 0.0029156626506021
};
\addplot [semithick, lightblue200200255]
table {%
0 0
0.00399201596806387 -0.0438947368421052
0.00798403193612774 -0.073578947368421
0.0119760479041916 -0.0874736842105263
0.0159680638722555 -0.0997894736842105
0.0199600798403194 -0.120315789473684
0.0239520958083832 -0.117157894736842
0.0279441117764471 -0.116947368421052
0.031936127744511 -0.112105263157895
0.0359281437125748 -0.108315789473684
0.0399201596806387 -0.102947368421052
0.0439121756487026 -0.101368421052632
0.0479041916167665 -0.100526315789474
0.0518962075848303 -0.100631578947368
0.0558882235528942 -0.0945263157894736
0.0598802395209581 -0.0912631578947368
0.063872255489022 -0.0925263157894737
0.0678642714570858 -0.0877894736842105
0.0718562874251497 -0.0828421052631579
0.0758483033932136 -0.0783157894736841
0.0798403193612774 -0.075578947368421
0.0838323353293413 -0.0709473684210526
0.0878243512974052 -0.0674736842105263
0.0918163672654691 -0.0612631578947368
0.0958083832335329 -0.0514736842105262
0.0998003992015968 -0.0481052631578947
0.103792415169661 -0.0483157894736842
0.107784431137725 -0.0436842105263156
0.111776447105788 -0.0386315789473684
0.115768463073852 -0.0403157894736841
0.119760479041916 -0.0341052631578947
0.12375249500998 -0.0301052631578946
0.127744510978044 -0.0277894736842105
0.131736526946108 -0.027157894736842
0.135728542914172 -0.0251578947368421
0.139720558882236 -0.0201052631578948
0.143712574850299 -0.022
0.147704590818363 -0.0208421052631577
0.151696606786427 -0.0183157894736841
0.155688622754491 -0.019578947368421
0.159680638722555 -0.018736842105263
0.163672654690619 -0.0206315789473685
0.167664670658683 -0.0182105263157894
0.171656686626747 -0.0147368421052631
0.17564870259481 -0.0148421052631578
0.179640718562874 -0.0117894736842104
0.183632734530938 -0.0137894736842103
0.187624750499002 -0.0103157894736841
0.191616766467066 -0.0066315789473684
0.19560878243513 -0.0088421052631577
0.199600798403194 -0.0098947368421054
0.203592814371257 -0.0084210526315788
0.207584830339321 -0.0071578947368421
0.211576846307385 -0.0054736842105264
0.215568862275449 -0.0028421052631578
0.219560878243513 -0.003157894736842
0.223552894211577 -0.0029473684210525
0.227544910179641 -0.0018947368421052
0.231536926147705 -0.0059999999999998
0.235528942115768 -0.0077894736842105
0.239520958083832 -0.0083157894736842
0.243512974051896 -0.0091578947368421
0.24750499001996 -0.0070526315789473
0.251497005988024 -0.0084210526315788
0.255489021956088 -0.0132631578947368
0.259481037924152 -0.0167368421052631
0.263473053892216 -0.0169473684210527
0.267465069860279 -0.0137894736842104
0.271457085828343 -0.0134736842105263
0.275449101796407 -0.0148421052631578
0.279441117764471 -0.0126315789473683
0.283433133732535 -0.0068421052631579
0.287425149700599 -0.0104210526315789
0.291417165668663 -0.0092631578947368
0.295409181636727 -0.004
0.29940119760479 -0.0055789473684211
0.303393213572854 -0.0014736842105264
0.307385229540918 -0.0026315789473684
0.311377245508982 -0.0038947368421055
0.315369261477046 -0.0012631578947369
0.31936127744511 -0.0023157894736841
0.323353293413174 0.0004210526315789
0.327345309381238 0.0017894736842105
0.331337325349301 0.0008421052631578
0.335329341317365 -0.0047368421052632
0.339321357285429 -0.0057894736842104
0.343313373253493 -0.0065263157894737
0.347305389221557 -0.0048421052631579
0.351297405189621 -0.0031578947368421
0.355289421157685 -0.0064210526315788
0.359281437125749 -0.0009473684210528
0.363273453093812 -0.0010526315789474
0.367265469061876 -0.0002105263157895
0.37125748502994 -0.0022105263157895
0.375249500998004 -0.0029473684210526
0.379241516966068 -0.0047368421052631
0.383233532934132 -0.0063157894736842
0.387225548902196 -0.0074736842105261
0.391217564870259 -0.0094736842105263
0.395209580838323 -0.0036842105263158
0.399201596806387 -0.002
0.403193612774451 -0.0018947368421051
0.407185628742515 -0.0042105263157896
0.411177644710579 -0.004
0.415169660678643 -0.0012631578947368
0.419161676646707 -0.0025263157894737
0.42315369261477 -0.0016842105263158
0.427145708582834 -0.0044210526315789
0.431137724550898 -0.0068421052631579
0.435129740518962 -0.0049473684210527
0.439121756487026 -0.0084210526315791
0.44311377245509 -0.0083157894736842
0.447105788423154 -0.0072631578947368
0.451097804391218 -0.0061052631578948
0.455089820359281 -0.0093684210526316
0.459081836327345 -0.0089473684210525
0.463073852295409 -0.0064210526315788
0.467065868263473 -0.0085263157894736
0.471057884231537 -0.0054736842105264
0.475049900199601 -0.0068421052631579
0.479041916167665 -0.0038947368421051
0.483033932135729 -0.0085263157894736
0.487025948103792 -0.0046315789473685
0.491017964071856 -0.0029473684210525
0.49500998003992 -0.0001052631578946
0.499001996007984 0.0014736842105262
0.502994011976048 0.0006315789473683
0.506986027944112 0.0027368421052631
0.510978043912176 0.0010526315789473
0.514970059880239 0.0002105263157895
0.518962075848303 0.0003157894736841
0.522954091816367 0.0006315789473685
0.526946107784431 0.0013684210526316
0.530938123752495 0.0005263157894735
0.534930139720559 0.0030526315789471
0.538922155688623 0.0032631578947368
0.542914171656687 0.0030526315789474
0.546906187624751 0.0021052631578947
0.550898203592814 0.0007368421052632
0.554890219560878 0.0009473684210525
0.558882235528942 0.001578947368421
0.562874251497006 0.0029473684210525
0.56686626746507 0.0032631578947367
0.570858283433134 0.0016842105263158
0.574850299401198 0.0011578947368421
0.578842315369261 0.0015789473684211
0.582834331337325 -0.0022105263157894
0.586826347305389 0.0005263157894738
0.590818363273453 0.0016842105263158
0.594810379241517 0.0026315789473684
0.598802395209581 0.0053684210526315
0.602794411177645 0.0080000000000001
0.606786427145709 0.0091578947368421
0.610778443113772 0.0102105263157894
0.614770459081836 0.0155789473684211
0.6187624750499 0.0150526315789474
0.622754491017964 0.0153684210526315
0.626746506986028 0.0092631578947368
0.630738522954092 0.0077894736842105
0.634730538922156 0.0091578947368421
0.63872255489022 0.0050526315789475
0.642714570858283 0.0069473684210527
0.646706586826347 0.0048421052631578
0.650698602794411 0.002842105263158
0.654690618762475 0.0026315789473683
0.658682634730539 0.0045263157894738
0.662674650698603 0.0017894736842105
0.666666666666667 0.0007368421052632
0.67065868263473 0.0032631578947368
0.674650698602794 0.0022105263157895
0.678642714570858 0.0012631578947369
0.682634730538922 0.0008421052631578
0.686626746506986 0.0025263157894738
0.69061876247505 0.0026315789473685
0.694610778443114 0.0046315789473683
0.698602794411178 0.0077894736842105
0.702594810379242 0.0024210526315789
0.706586826347305 0.003157894736842
0.710578842315369 0.0022105263157894
0.714570858283433 0.0034736842105262
0.718562874251497 0.0033684210526315
0.722554890219561 0.003578947368421
0.726546906187625 0.0030526315789471
0.730538922155689 0.0044210526315789
0.734530938123752 0.0055789473684211
0.738522954091816 0.0080000000000001
0.74251497005988 0.0088421052631579
0.746506986027944 0.0070526315789475
0.750499001996008 0.0078947368421053
0.754491017964072 0.0061052631578948
0.758483033932136 0.0041052631578948
0.7624750499002 0.0066315789473685
0.766467065868264 0.0045263157894737
0.770459081836327 0.0007368421052632
0.774451097804391 0.0036842105263159
0.778443113772455 0.002
0.782435129740519 0.0024210526315789
0.786427145708583 0.0003157894736842
0.790419161676647 0.0024210526315789
0.794411177644711 0.0090526315789473
0.798403193612774 0.0050526315789474
0.802395209580838 0.0064210526315789
0.806387225548902 0.0042105263157895
0.810379241516966 0.0057894736842105
0.81437125748503 0.0076842105263157
0.818363273453094 0.0023157894736842
0.822355289421158 -0.0011578947368421
0.826347305389222 -0.0021052631578947
0.830339321357285 -0.004
0.834331337325349 -0.0067368421052631
0.838323353293413 -0.0096842105263157
0.842315369261477 -0.01
0.846307385229541 -0.0057894736842105
0.850299401197605 -0.0029473684210525
0.854291417165669 1.11022302462516e-16
0.858283433133733 -0.0009473684210525
0.862275449101796 0.0002105263157895
0.86626746506986 0.0009473684210525
0.870259481037924 0.0024210526315789
0.874251497005988 -0.0004210526315789
0.878243512974052 -0.0042105263157894
0.882235528942116 -0.0028421052631579
0.88622754491018 0.0002105263157895
0.890219560878243 -0.0029473684210525
0.894211576846307 -0.001578947368421
0.898203592814371 -0.0050526315789473
0.902195608782435 -0.0058947368421051
0.906187624750499 -0.0045263157894737
0.910179640718563 -0.002736842105263
0.914171656686627 -0.0031578947368421
0.918163672654691 -0.0029473684210524
0.922155688622755 -0.0017894736842104
0.926147704590818 -0.0018947368421052
0.930139720558882 0.0008421052631578
0.934131736526946 0.0012631578947367
0.93812375249501 -0.0009473684210525
0.942115768463074 0.0007368421052631
0.946107784431138 0.0021052631578948
0.950099800399202 0.0030526315789474
0.954091816367265 -0.0007368421052631
0.958083832335329 -0.0018947368421051
0.962075848303393 -0.0028421052631577
0.966067864271457 -0.0003157894736841
0.970059880239521 -0.0022105263157894
0.974051896207585 -0.0047368421052631
0.978043912175649 0.0011578947368421
0.982035928143713 -0.0040000000000001
0.986027944111776 -0.0016842105263157
0.99001996007984 -0.0004210526315787
0.994011976047904 -0.0018947368421052
0.998003992015968 -0.0001052631578948
};
\addplot [semithick, pink255193193]
table {%
0 0
0.00399201596806387 0.0141414141414141
0.00798403193612774 0.0221212121212121
0.0119760479041916 0.0283838383838383
0.0159680638722555 0.0401010101010101
0.0199600798403194 0.0514141414141414
0.0239520958083832 0.0555555555555555
0.0279441117764471 0.0594949494949494
0.031936127744511 0.0607070707070707
0.0359281437125748 0.0604040404040404
0.0399201596806387 0.0641414141414141
0.0439121756487026 0.066161616161616
0.0479041916167665 0.0649494949494949
0.0518962075848303 0.0637373737373736
0.0558882235528942 0.06020202020202
0.0598802395209581 0.0585858585858585
0.063872255489022 0.0599999999999999
0.0678642714570858 0.0569696969696967
0.0718562874251497 0.0534343434343433
0.0758483033932136 0.0512121212121211
0.0798403193612774 0.0445454545454544
0.0838323353293413 0.0430303030303029
0.0878243512974052 0.0387878787878788
0.0918163672654691 0.0434343434343433
0.0958083832335329 0.0434343434343433
0.0998003992015968 0.0432323232323231
0.103792415169661 0.0395959595959595
0.107784431137725 0.0364646464646465
0.111776447105788 0.0350505050505048
0.115768463073852 0.0357575757575756
0.119760479041916 0.0337373737373738
0.12375249500998 0.034040404040404
0.127744510978044 0.0303030303030302
0.131736526946108 0.0313131313131314
0.135728542914172 0.0379797979797978
0.139720558882236 0.0368686868686868
0.143712574850299 0.0373737373737373
0.147704590818363 0.0372727272727273
0.151696606786427 0.0334343434343433
0.155688622754491 0.0323232323232322
0.159680638722555 0.031111111111111
0.163672654690619 0.0289898989898989
0.167664670658683 0.0283838383838384
0.171656686626747 0.0237373737373736
0.17564870259481 0.0206060606060606
0.179640718562874 0.0153535353535353
0.183632734530938 0.0085858585858585
0.187624750499002 0.0056565656565656
0.191616766467066 0.0086868686868686
0.19560878243513 0.0052525252525252
0.199600798403194 0.0057575757575758
0.203592814371257 0.0082828282828282
0.207584830339321 0.0050505050505049
0.211576846307385 0.0085858585858585
0.215568862275449 0.005050505050505
0.219560878243513 0.0042424242424241
0.223552894211577 0.0051515151515151
0.227544910179641 0.0102020202020202
0.231536926147705 0.009090909090909
0.235528942115768 0.01010101010101
0.239520958083832 0.01010101010101
0.243512974051896 0.0088888888888888
0.24750499001996 0.0063636363636362
0.251497005988024 0.0056565656565655
0.255489021956088 0.0039393939393939
0.259481037924152 0.0039393939393939
0.263473053892216 0.0043434343434344
0.267465069860279 0.008080808080808
0.271457085828343 0.008080808080808
0.275449101796407 0.0106060606060605
0.279441117764471 0.0092929292929292
0.283433133732535 0.0069696969696968
0.287425149700599 0.0055555555555554
0.291417165668663 0.0054545454545452
0.295409181636727 0.0034343434343433
0.29940119760479 -0.0004040404040404
0.303393213572854 -0.0014141414141414
0.307385229540918 -0.0048484848484848
0.311377245508982 -0.0084848484848484
0.315369261477046 -0.0069696969696969
0.31936127744511 -0.0075757575757576
0.323353293413174 -0.0056565656565656
0.327345309381238 -0.0056565656565656
0.331337325349301 -0.0041414141414141
0.335329341317365 -0.0079797979797979
0.339321357285429 -0.0087878787878787
0.343313373253493 -0.0050505050505051
0.347305389221557 -0.0022222222222223
0.351297405189621 0.0008080808080809
0.355289421157685 0.0012121212121212
0.359281437125749 0.0029292929292928
0.363273453093812 -0.0003030303030302
0.367265469061876 -0.0007070707070707
0.37125748502994 -0.001010101010101
0.375249500998004 -0.001010101010101
0.379241516966068 -0.0031313131313132
0.383233532934132 -0.0032323232323232
0.387225548902196 -0.0015151515151515
0.391217564870259 -0.0004040404040404
0.395209580838323 -0.0081818181818182
0.399201596806387 -0.0088888888888888
0.403193612774451 -0.0058585858585858
0.407185628742515 -0.0048484848484849
0.411177644710579 -0.0071717171717172
0.415169660678643 -0.0036363636363636
0.419161676646707 -0.0060606060606061
0.42315369261477 -0.0060606060606061
0.427145708582834 -0.0034343434343434
0.431137724550898 -0.0035353535353535
0.435129740518962 -0.0029292929292928
0.439121756487026 -0.0034343434343433
0.44311377245509 -0.0009090909090908
0.447105788423154 -0.0004040404040405
0.451097804391218 0.0013131313131313
0.455089820359281 0.0024242424242423
0.459081836327345 -0.0019191919191918
0.463073852295409 -0.0006060606060606
0.467065868263473 -0.0033333333333334
0.471057884231537 -0.0032323232323233
0.475049900199601 -0.0036363636363637
0.479041916167665 -0.003131313131313
0.483033932135729 -0.002929292929293
0.487025948103792 -0.0028282828282829
0.491017964071856 -0.0011111111111111
0.49500998003992 0.0003030303030303
0.499001996007984 0.0034343434343434
0.502994011976048 0.0013131313131312
0.506986027944112 0.0004040404040404
0.510978043912176 -0.0002020202020202
0.514970059880239 -0.0003030303030303
0.518962075848303 0.00020202020202
0.522954091816367 0.0021212121212119
0.526946107784431 0.0034343434343434
0.530938123752495 0.0012121212121212
0.534930139720559 0.001111111111111
0.538922155688623 0.0047474747474747
0.542914171656687 0.0073737373737373
0.546906187624751 0.0055555555555556
0.550898203592814 0.005050505050505
0.554890219560878 -0.0002020202020202
0.558882235528942 0.0004040404040404
0.562874251497006 -0.0005050505050504
0.56686626746507 -0.0023232323232323
0.570858283433134 -0.0027272727272728
0.574850299401198 -0.0018181818181817
0.578842315369261 -0.0026262626262626
0.582834331337325 -0.0047474747474748
0.586826347305389 -0.0021212121212121
0.590818363273453 -0.0018181818181818
0.594810379241517 -0.0008080808080808
0.598802395209581 -0.0025252525252525
0.602794411177645 -0.0002020202020203
0.606786427145709 -0.0023232323232321
0.610778443113772 -0.0013131313131311
0.614770459081836 -0.001010101010101
0.6187624750499 0.0041414141414141
0.622754491017964 0.0057575757575758
0.626746506986028 0.007979797979798
0.630738522954092 0.0029292929292928
0.634730538922156 -0.0016161616161615
0.63872255489022 -0.0002020202020202
0.642714570858283 0.0015151515151514
0.646706586826347 -0.0018181818181817
0.650698602794411 0.0014141414141414
0.654690618762475 0.0003030303030301
0.658682634730539 -0.0028282828282828
0.662674650698603 -0.0067676767676768
0.666666666666667 -0.0028282828282827
0.67065868263473 -0.0036363636363637
0.674650698602794 0.0009090909090908
0.678642714570858 -0.001010101010101
0.682634730538922 -0.0056565656565656
0.686626746506986 -0.0071717171717171
0.69061876247505 -0.0022222222222222
0.694610778443114 -0.0011111111111111
0.698602794411178 -0.0008080808080808
0.702594810379242 0.003030303030303
0.706586826347305 0.0033333333333332
0.710578842315369 0.0013131313131313
0.714570858283433 -0.0011111111111111
0.718562874251497 -0.0045454545454545
0.722554890219561 -0.0028282828282828
0.726546906187625 -0.0044444444444445
0.730538922155689 -0.005050505050505
0.734530938123752 0.00020202020202
0.738522954091816 -0.0015151515151515
0.74251497005988 -0.0031313131313132
0.746506986027944 0.0007070707070707
0.750499001996008 0.0019191919191918
0.754491017964072 0.0036363636363635
0.758483033932136 0.0053535353535353
0.7624750499002 0.0053535353535352
0.766467065868264 0.002020202020202
0.770459081836327 -0.0022222222222222
0.774451097804391 -0.0012121212121213
0.778443113772455 -0.005050505050505
0.782435129740519 -0.0028282828282829
0.786427145708583 -0.00010101010101
0.790419161676647 0.0014141414141413
0.794411177644711 0.0007070707070706
0.798403193612774 0.002121212121212
0.802395209580838 0.0009090909090908
0.806387225548902 0.0033333333333332
0.810379241516966 0.0009090909090907
0.81437125748503 0.0032323232323231
0.818363273453094 0.00010101010101
0.822355289421158 0.0008080808080807
0.826347305389222 0.0006060606060604
0.830339321357285 -0.0027272727272726
0.834331337325349 -0.0036363636363635
0.838323353293413 -0.0052525252525251
0.842315369261477 -0.0011111111111111
0.846307385229541 -0.0015151515151515
0.850299401197605 -0.0003030303030303
0.854291417165669 0.002121212121212
0.858283433133733 0.0015151515151514
0.862275449101796 0.0020202020202019
0.86626746506986 0.0032323232323232
0.870259481037924 0.0034343434343433
0.874251497005988 0.0012121212121212
0.878243512974052 -0.0022222222222223
0.882235528942116 -0.0023232323232323
0.88622754491018 -0.0024242424242424
0.890219560878243 -0.0004040404040405
0.894211576846307 0.0031313131313129
0.898203592814371 0.0042424242424242
0.902195608782435 0.002020202020202
0.906187624750499 0.00010101010101
0.910179640718563 0.0019191919191918
0.914171656686627 0.0007070707070707
0.918163672654691 -0.0015151515151515
0.922155688622755 -0.0045454545454545
0.926147704590818 -0.0029292929292928
0.930139720558882 -0.0029292929292927
0.934131736526946 -0.0010101010101012
0.93812375249501 0.001111111111111
0.942115768463074 0.0008080808080807
0.946107784431138 0.0019191919191917
0.950099800399202 0.0034343434343433
0.954091816367265 -0.0008080808080808
0.958083832335329 0.0027272727272726
0.962075848303393 -0.0006060606060606
0.966067864271457 0.0015151515151514
0.970059880239521 0.0018181818181819
0.974051896207585 -0.0014141414141414
0.978043912175649 0.0027272727272726
0.982035928143713 0.0014141414141415
0.986027944111776 -0.0008080808080808
0.99001996007984 0.0013131313131313
0.994011976047904 0.0001010101010101
0.998003992015968 0.0018181818181818
};
\addplot [semithick, lavender213213255]
table {%
0 0
0.00499900019996001 -0.0550497512437811
0.00999800039992002 -0.0949751243781093
0.01499700059988 -0.123756218905472
0.01999600079984 -0.139676616915423
0.0249950009998 -0.155298507462686
0.02999400119976 -0.160547263681592
0.0349930013997201 -0.161641791044776
0.0399920015996801 -0.158532338308458
0.0449910017996401 -0.156094527363185
0.0499900019996001 -0.155597014925374
0.0549890021995601 -0.152388059701494
0.0599880023995201 -0.143159203980101
0.0649870025994801 -0.136791044776121
0.0699860027994401 -0.126890547263683
0.0749850029994001 -0.11950248756219
0.0799840031993601 -0.113184079601991
0.0849830033993201 -0.107885572139304
0.0899820035992801 -0.102313432835822
0.0949810037992402 -0.0972885572139307
0.0999800039992002 -0.0897761194029853
0.10497900419916 -0.083034825870647
0.10997800439912 -0.0782587064676618
0.11497700459908 -0.0750995024875622
0.11997600479904 -0.0708208955223881
0.124975004999 -0.067686567164179
0.12997400519896 -0.0651243781094527
0.13497300539892 -0.0621144278606964
0.13997200559888 -0.0589800995024873
0.14497100579884 -0.0546019900497509
0.1499700059988 -0.0511194029850743
0.15496900619876 -0.0491044776119399
0.15996800639872 -0.0467412935323378
0.16496700659868 -0.0440547263681587
0.16996600679864 -0.0410696517412929
0.1749650069986 -0.0380099502487556
0.17996400719856 -0.0365174129353227
0.18496300739852 -0.035124378109452
0.18996200759848 -0.0327611940298501
0.19496100779844 -0.0329104477611933
0.1999600079984 -0.0312189054726361
0.20495900819836 -0.0303233830845762
0.20995800839832 -0.029900497512437
0.21495700859828 -0.0286318407960189
0.21995600879824 -0.0274626865671633
0.2249550089982 -0.0262437810945265
0.22995400919816 -0.0248756218905463
0.23495300939812 -0.0247512437810936
0.23995200959808 -0.0223631840796009
0.24495100979804 -0.0212189054726359
0.249950009998 -0.0203482587064667
0.25494901019796 -0.0192537313432826
0.25994801039792 -0.0184079601990039
0.26494701059788 -0.0175373134328347
0.26994601079784 -0.0170398009950237
0.2749450109978 -0.0161194029850736
0.27994401119776 -0.0158208955223869
0.28494301139772 -0.0157462686567153
0.28994201159768 -0.0142039800995015
0.29494101179764 -0.0131343283582079
0.2999400119976 -0.0128358208955212
0.30493901219756 -0.0125870646766158
0.309938012397521 -0.0129353233830833
0.314937012597481 -0.0125124378109441
0.31993601279744 -0.0100497512437799
0.324935012997401 -0.0098756218905461
0.329934013197361 -0.0098258706467648
0.334933013397321 -0.0096517412935311
0.339932013597281 -0.0097512437810932
0.344931013797241 -0.0086069651741281
0.349930013997201 -0.0073631840796009
0.354929014197161 -0.0071641791044764
0.359928014397121 -0.0074875621890535
0.364927014597081 -0.0074378109452724
0.369926014797041 -0.0065174129353222
0.374925014997001 -0.0076616915422873
0.379924015196961 -0.0072388059701481
0.384923015396921 -0.0074875621890535
0.389922015596881 -0.0061194029850732
0.394921015796841 -0.006517412935322
0.399920015996801 -0.006194029850745
0.404919016196761 -0.0055223880597002
0.409918016396721 -0.0051741293532325
0.414917016596681 -0.004552238805969
0.419916016796641 -0.0029850746268644
0.424915016996601 -0.0040049751243768
0.429914017196561 -0.0040298507462673
0.434913017396521 -0.0045273631840783
0.439912017596481 -0.0041044776119391
0.444911017796441 -0.0043781094527352
0.449910017996401 -0.0043034825870634
0.454909018196361 -0.0045771144278593
0.459908018396321 -0.0047263681592026
0.464907018596281 -0.0036815920397997
0.469906018796241 -0.0041791044776104
0.474905018996201 -0.0042039800995012
0.479904019196161 -0.0034577114427849
0.484903019396121 -0.0030099502487548
0.489902019596081 -0.0030348258706454
0.494901019796041 -0.0041293532338295
0.499900019996001 -0.0041044776119391
0.504899020195961 -0.0045024875621877
0.509898020395921 -0.0038308457711428
0.514897020595881 -0.0040049751243765
0.519896020795841 -0.0045771144278593
0.524895020995801 -0.0039054726368146
0.529894021195761 -0.0036318407960186
0.534893021395721 -0.0053482587064663
0.539892021595681 -0.0037562189054713
0.544891021795641 -0.0033333333333319
0.549890021995601 -0.0018159203980087
0.554889022195561 -0.0010945273631827
0.559888022395521 -0.0011442786069637
0.564887022595481 -0.0017164179104465
0.569886022795441 -0.0029601990049736
0.574885022995401 -0.0026119402985059
0.579884023195361 -0.0014179104477598
0.584883023395321 -0.0005970149253718
0.589882023595281 -0.0011194029850732
0.594881023795241 -0.0007213930348244
0.599880023995201 -0.0010945273631827
0.604879024195161 -0.000796019900496
0.609878024395121 0.0007213930348272
0.614877024595081 0.0012935323383098
0.619876024795041 0.0017661691542302
0.624875024995001 -2.48756218892421e-05
0.629874025194961 -0.0004228855721379
0.634873025394921 -0.0009950248756206
0.639872025594881 -0.001243781094526
0.644871025794841 -0.0015920398009936
0.649870025994801 -0.0023134328358196
0.654869026194761 -0.0013930348258692
0.659868026394721 -0.002512437810944
0.664867026594681 -0.0023383084577101
0.669866026794641 -0.0021641791044763
0.674865026994601 -0.0028358208955211
0.679864027194561 -0.003880597014924
0.684863027394521 -0.0029850746268643
0.689862027594481 -0.0023383084577101
0.694861027794441 -0.0013184079601976
0.699860027994401 -0.0006716417910433
0.704859028194361 -0.000746268656715
0.709858028394321 -0.0005223880597
0.714857028594281 -0.0023134328358194
0.719856028794241 -0.0031592039800981
0.724855028994201 -0.0021890547263667
0.729854029194161 -0.0019651741293519
0.734853029394121 -0.0016169154228842
0.739852029594081 -0.0014676616915408
0.744851029794041 -0.0022139303482573
0.749850029994001 -0.001567164179103
0.754849030193961 -0.0019651741293518
0.759848030393921 -0.0015174129353221
0.764847030593881 -0.0014427860696504
0.769846030793841 -0.0018407960198992
0.774845030993801 -0.0026368159203965
0.779844031193761 -0.0035820895522374
0.784843031393721 -0.003109452736317
0.789842031593681 -0.0032338308457696
0.794841031793641 -0.0017661691542274
0.799840031993601 -0.0024378109452721
0.804839032193561 -0.003159203980098
0.809838032393521 -0.0033582089552225
0.814837032593481 -0.0020895522388044
0.819836032793441 -0.0037562189054711
0.824835032993401 -0.0035323383084562
0.829834033193361 -0.0035323383084563
0.834833033393321 -0.0032835820895509
0.839832033593281 -0.003109452736317
0.844831033793241 -0.002885572139302
0.849830033993201 -0.0025621890547249
0.854829034193161 -0.0037313432835806
0.859828034393121 -0.0032587064676601
0.864827034593081 -0.0044776119402972
0.869826034793041 -0.0028109452736304
0.874825034993001 -0.0022885572139289
0.879824035192961 -0.0020895522388046
0.884823035392921 -0.0012686567164165
0.889822035592881 -0.0016417910447746
0.894821035792841 -0.0015422885572125
0.899820035992801 -0.0013432835820882
0.904819036192761 -0.0015920398009936
0.909818036392721 -0.0011442786069638
0.914817036592681 -0.0009203980099488
0.919816036792641 -0.0014427860696504
0.924815036992601 -0.0008208955223867
0.929814037192562 -0.0001990049751229
0.934813037392522 -0.0002736318407946
0.939812037592482 -0.0013432835820881
0.944811037792441 -0.0006965174129339
0.949810037992401 -0.0003980099502475
0.954809038192362 -0.0003731343283569
0.959808038392322 -0.0019651741293519
0.964807038592282 -0.0021393034825857
0.969806038792242 -0.0010199004975111
0.974805038992202 -0.0011442786069637
0.979804039192162 -0.0019651741293519
0.984803039392122 -0.0026865671641778
0.989802039592082 -0.0019154228855708
0.994801039792042 -0.0013681592039785
0.999800039992002 -0.0008706467661677
};
\addplot [semithick, mediumslateblue133133255]
table {%
0 0
0.00499900019996001 -0.0875704809286899
0.00999800039992002 -0.15150912106136
0.01499700059988 -0.206318407960199
0.01999600079984 -0.25044776119403
0.0249950009998 -0.284154228855721
0.02999400119976 -0.314477611940298
0.0349930013997201 -0.334800995024875
0.0399920015996801 -0.350787728026534
0.0449910017996401 -0.361666666666667
0.0499900019996001 -0.367951907131012
0.0549890021995601 -0.374436152570482
0.0599880023995201 -0.379187396351576
0.0649870025994801 -0.385223880597016
0.0699860027994401 -0.385024875621892
0.0749850029994001 -0.384668325041461
0.0799840031993601 -0.383490878938642
0.0849830033993201 -0.381492537313435
0.0899820035992801 -0.378598673300168
0.0949810037992402 -0.376334991708128
0.0999800039992002 -0.372446102819239
0.10497900419916 -0.369228855721395
0.10997800439912 -0.365033167495857
0.11497700459908 -0.361053067993369
0.11997600479904 -0.355920398009953
0.124975004999 -0.350339966832507
0.12997400519896 -0.344684908789389
0.13497300539892 -0.33909618573798
0.13997200559888 -0.333872305140965
0.14497100579884 -0.326932006633502
0.1499700059988 -0.321583747927035
0.15496900619876 -0.315522388059705
0.15996800639872 -0.30954394693201
0.16496700659868 -0.30426202321725
0.16996600679864 -0.29973466003317
0.1749650069986 -0.295530679933667
0.17996400719856 -0.290248756218908
0.18496300739852 -0.28537313432836
0.18996200759848 -0.280298507462688
0.19496100779844 -0.276044776119405
0.1999600079984 -0.271003316749587
0.20495900819836 -0.26617744610282
0.20995800839832 -0.260000000000001
0.21495700859828 -0.255058043117745
0.21995600879824 -0.250373134328359
0.2249550089982 -0.245746268656717
0.22995400919816 -0.241044776119403
0.23495300939812 -0.236517412935323
0.23995200959808 -0.231650082918739
0.24495100979804 -0.22804311774461
0.249950009998 -0.223590381426202
0.25494901019796 -0.219734660033167
0.25994801039792 -0.21655887230514
0.26494701059788 -0.212396351575455
0.26994601079784 -0.208192371475952
0.2749450109978 -0.206036484245438
0.27994401119776 -0.202106135986731
0.28494301139772 -0.198217247097842
0.28994201159768 -0.194328358208953
0.29494101179764 -0.191053067993364
0.2999400119976 -0.187603648424541
0.30493901219756 -0.184029850746266
0.309938012397521 -0.181310116086233
0.314937012597481 -0.178383084577112
0.31993601279744 -0.175456053067991
0.324935012997401 -0.172595356550577
0.329934013197361 -0.170082918739632
0.334933013397321 -0.166791044776116
0.339932013597281 -0.164983416252069
0.344931013797241 -0.162810945273628
0.349930013997201 -0.160737976782749
0.354929014197161 -0.158167495854059
0.359928014397121 -0.155331674958537
0.364927014597081 -0.152238805970145
0.369926014797041 -0.149709784411273
0.374925014997001 -0.147396351575452
0.379924015196961 -0.145223880597011
0.384923015396921 -0.143797678275286
0.389922015596881 -0.142271973465999
0.394921015796841 -0.140522388059697
0.399920015996801 -0.13916252072968
0.404919016196761 -0.136807628524042
0.409918016396721 -0.135563847429514
0.414917016596681 -0.133300165837474
0.419916016796641 -0.131459369817574
0.424915016996601 -0.129759535655053
0.429914017196561 -0.12796019900497
0.434913017396521 -0.126517412935318
0.439912017596481 -0.12404643449419
0.444911017796441 -0.122902155887225
0.449910017996401 -0.121517412935318
0.454909018196361 -0.119676616915417
0.459908018396321 -0.11857379767827
0.464907018596281 -0.11706467661691
0.469906018796241 -0.115190713101155
0.474905018996201 -0.112694859038137
0.479904019196161 -0.111575456053062
0.484903019396121 -0.110315091210607
0.489902019596081 -0.109029850746262
0.494901019796041 -0.108283582089546
0.499900019996001 -0.106318407960193
0.504899020195961 -0.104303482587058
0.509898020395921 -0.102943615257042
0.514897020595881 -0.101368159203974
0.519896020795841 -0.100257048092863
0.524895020995801 -0.0993449419568758
0.529894021195761 -0.0980348258706402
0.534893021395721 -0.0966334991708061
0.539892021595681 -0.0955970149253666
0.544891021795641 -0.0937479270315024
0.549890021995601 -0.0925041459369749
0.554889022195561 -0.0913184079601922
0.559888022395521 -0.0902155887230445
0.564887022595481 -0.088665008291867
0.569886022795441 -0.0872388059701423
0.574885022995401 -0.0864510779436082
0.579884023195361 -0.0861525704809217
0.584883023395321 -0.0853067993366429
0.589882023595281 -0.0848009950248684
0.594881023795241 -0.08381426202321
0.599880023995201 -0.0828275290215516
0.604879024195161 -0.0813432835820823
0.609878024395121 -0.0804643449419496
0.614877024595081 -0.0791044776119329
0.619876024795041 -0.0782172470978368
0.624875024995001 -0.0771227197346525
0.629874025194961 -0.076326699834155
0.634873025394921 -0.075845771144271
0.639872025594881 -0.0746268656716343
0.644871025794841 -0.0736898839137568
0.649870025994801 -0.0720812603648348
0.654869026194761 -0.0714013266998265
0.659868026394721 -0.0706799336650007
0.664867026594681 -0.069610281923707
0.669866026794641 -0.0687976782752824
0.674865026994601 -0.0676119402984996
0.679864027194561 -0.0666334991708048
0.684863027394521 -0.0655389718076205
0.689862027594481 -0.0651741293532258
0.694861027794441 -0.0647014925373054
0.699860027994401 -0.0642371475953486
0.704859028194361 -0.0639303482586984
0.709858028394321 -0.0630348258706386
0.714857028594281 -0.0618905472636736
0.719856028794241 -0.0609121061359786
0.724855028994201 -0.0601409618573716
0.729854029194161 -0.0596600331674875
0.734853029394121 -0.0585820895522306
0.739852029594081 -0.0579767827528939
0.744851029794041 -0.0569734660033085
0.749850029994001 -0.0565091210613515
0.754849030193961 -0.0558789386401243
0.759848030393921 -0.055746268656708
0.764847030593881 -0.0550414593698092
0.769846030793841 -0.0546600331674874
0.774845030993801 -0.0540464344941874
0.779844031193761 -0.0538059701492453
0.784843031393721 -0.0533747927031424
0.789842031593681 -0.0525787728026448
0.794841031793641 -0.0516169154228771
0.799840031993601 -0.0515091210613515
0.804839032193561 -0.0515091210613513
0.809838032393521 -0.0517081260364757
0.814837032593481 -0.0509535655057958
0.819836032793441 -0.0503814262023132
0.824835032993401 -0.050298507462678
0.829834033193361 -0.0497678275290129
0.834833033393321 -0.0501741293532252
0.839832033593281 -0.0496185737976696
0.844831033793241 -0.0488391376450992
0.849830033993201 -0.0484825870646681
0.854829034193161 -0.0478358208955137
0.859828034393121 -0.0468490878938552
0.864827034593081 -0.0462603648424457
0.869826034793041 -0.0451492537313346
0.874825034993001 -0.0445273631840709
0.879824035192961 -0.0444112769485816
0.884823035392921 -0.0443283582089465
0.889822035592881 -0.0449999999999913
0.894821035792841 -0.0447844112769398
0.899820035992801 -0.0445688225538883
0.904819036192761 -0.0440132669983329
0.909818036392721 -0.043358208955215
0.914817036592681 -0.0432752902155799
0.919816036792641 -0.0426948590381337
0.924815036992601 -0.0426368159203892
0.929814037192562 -0.0420149253731254
0.934813037392522 -0.0415257048092778
0.939812037592482 -0.0411194029850657
0.944811037792441 -0.0410033167495766
0.949810037992401 -0.040339966832495
0.954809038192362 -0.0398009950248666
0.959808038392322 -0.0391956882255298
0.964807038592282 -0.0387479270315
0.969806038792242 -0.0385489220563757
0.974805038992202 -0.0383167495853972
0.979804039192162 -0.0380679933664918
0.984803039392122 -0.0380679933664918
0.989802039592082 -0.0376202321724618
0.994801039792042 -0.0374378109452645
0.999800039992002 -0.0369071310115994
};
\addplot [semithick, lavender213213255]
table {%
0 0
0.004999500049995 -0.0264837398373983
0.00999900009999 -0.0495054200542005
0.014998500149985 -0.0710230352303525
0.01999800019998 -0.0903658536585367
0.024997500249975 -0.106795392953929
0.02999700029997 -0.12120596205962
0.034996500349965 -0.132967479674796
0.03999600039996 -0.143739837398373
0.044995500449955 -0.152303523035229
0.04999500049995 -0.159552845528454
0.054994500549945 -0.166890243902437
0.05999400059994 -0.172364498644984
0.064993500649935 -0.176836043360431
0.06999300069993 -0.179674796747965
0.074992500749925 -0.183109756097558
0.07999200079992 -0.184722222222219
0.084991500849915 -0.186957994579943
0.08999100089991 -0.186985094850945
0.094990500949905 -0.187452574525742
0.0999900009999 -0.186890243902436
0.104989501049895 -0.185752032520322
0.10998900109989 -0.18483062330623
0.114988501149885 -0.183821138211379
0.11998800119988 -0.182499999999997
0.124987501249875 -0.180331978319781
0.12998700129987 -0.17842818428184
0.134986501349865 -0.176788617886176
0.13998600139986 -0.174850948509483
0.144985501449855 -0.172838753387531
0.14998500149985 -0.171585365853656
0.154984501549845 -0.169031165311651
0.15998400159984 -0.166388888888887
0.164983501649835 -0.163726287262871
0.16998300169983 -0.162113821138209
0.174982501749825 -0.159769647696475
0.17998200179982 -0.157649051490513
0.184981501849815 -0.155941734417342
0.18998100189981 -0.15382113821138
0.194980501949805 -0.15071815718157
0.1999800019998 -0.148550135501353
0.204979502049795 -0.146043360433603
0.20997900209979 -0.143963414634145
0.214978502149785 -0.141741192411923
0.21997800219978 -0.139593495934958
0.224977502249775 -0.137283197831977
0.22997700229977 -0.134525745257451
0.234976502349765 -0.132181571815717
0.23997600239976 -0.129925474254741
0.244975502449755 -0.128069105691056
0.24997500249975 -0.126294037940378
0.254974502549745 -0.124065040650405
0.25997400259974 -0.121971544715446
0.264973502649735 -0.119417344173441
0.26997300269973 -0.117195121951219
0.274972502749725 -0.115447154471544
0.27997200279972 -0.113116531165311
0.284971502849715 -0.111131436314363
0.28997100289971 -0.109315718157181
0.294970502949705 -0.107479674796747
0.2999700029997 -0.105711382113821
0.304969503049695 -0.104010840108401
0.30996900309969 -0.102120596205962
0.314968503149685 -0.100521680216802
0.31996800319968 -0.0987804878048776
0.324967503249675 -0.0974661246612463
0.32996700329967 -0.0958197831978316
0.334966503349665 -0.0942750677506774
0.33996600339966 -0.0925338753387532
0.344965503449655 -0.0912737127371272
0.34996500349965 -0.0895799457994578
0.354964503549645 -0.0880284552845528
0.35996400359964 -0.0869173441734418
0.364963503649635 -0.0853523035230353
0.36996300369963 -0.0840785907859079
0.374962503749625 -0.0825745257452578
0.37996200379962 -0.0813550135501357
0.384961503849615 -0.07989837398374
0.38996100389961 -0.0788414634146342
0.394960503949605 -0.0775745257452579
0.3999600039996 -0.0764295392953933
0.404959504049595 -0.0751219512195127
0.40995900409959 -0.0740650406504069
0.414958504149585 -0.0729403794037945
0.41995800419958 -0.0717208672086725
0.424957504249575 -0.0705420054200548
0.42995700429957 -0.0695867208672091
0.434956504349565 -0.0684214092140929
0.43995600439956 -0.0672764227642283
0.444955504449555 -0.06589430894309
0.44995500449955 -0.065162601626017
0.454954504549545 -0.0640853658536594
0.45995400459954 -0.0630962059620603
0.464953504649535 -0.0623373983739844
0.46995300469953 -0.0615311653116539
0.474952504749525 -0.0608672086720875
0.47995200479952 -0.0598577235772366
0.484951504849515 -0.0589972899729005
0.48995100489951 -0.0579539295392962
0.494950504949505 -0.0571612466124669
0.4999500049995 -0.0563685636856378
0.504949505049495 -0.0554336043360443
0.50994900509949 -0.0546409214092151
0.514948505149485 -0.0536449864498654
0.51994800519948 -0.0528048780487815
0.524947505249475 -0.0522357723577245
0.52994700529947 -0.051368563685638
0.534946505349465 -0.0506233062330633
0.53994600539946 -0.04968834688347
0.544945505449455 -0.0490650406504076
0.54994500549945 -0.0485162601626028
0.554944505549445 -0.0480758807588087
0.55994400559944 -0.0474661246612478
0.564943505649435 -0.0467953929539308
0.56994300569943 -0.0459552845528468
0.574942505749425 -0.0454336043360448
0.57994200579942 -0.0446205962059633
0.584941505849415 -0.0439837398373997
0.58994100589941 -0.0434349593495948
0.594940505949405 -0.0427574525745271
0.5999400059994 -0.0422967479674811
0.604939506049395 -0.0414905149051505
0.60993900609939 -0.0412737127371286
0.614938506149385 -0.0408807588075895
0.61993800619938 -0.0401829268292696
0.624937506249375 -0.0394037940379418
0.62993700629937 -0.038814363143633
0.634936506349365 -0.0381775067750691
0.63993600639936 -0.0377303523035246
0.644935506449355 -0.0372493224932265
0.64993500649935 -0.0367682926829284
0.654934506549345 -0.0362669376693783
0.65993400659934 -0.0355420054200557
0.664933506649335 -0.035013550135503
0.66993300669933 -0.0345731707317089
0.674932506749325 -0.0341056910569123
0.67993200679932 -0.0337127371273728
0.684931506849315 -0.0331639566395679
0.68993100689931 -0.0327574525745274
0.694930506949305 -0.0321883468834703
0.6999300069993 -0.0317818428184298
0.704929507049295 -0.0312804878048796
0.70992900709929 -0.0306504065040666
0.714928507149285 -0.0303252032520343
0.71992800719928 -0.0299322493224949
0.724927507249275 -0.0297018970189719
0.72992700729927 -0.0294241192411942
0.734926507349265 -0.0293157181571833
0.73992600739926 -0.028922764227644
0.744925507449255 -0.0285704607046088
0.74992500749925 -0.0278929539295411
0.754924507549245 -0.0276558265582673
0.75992400759924 -0.0272628726287281
0.764923507649235 -0.026822493224934
0.76992300769923 -0.0264634146341481
0.774922507749225 -0.0261178861788636
0.77992200779922 -0.0256842818428204
0.784921507849215 -0.0252710027100291
0.78992100789921 -0.0249390243902459
0.794920507949205 -0.0245934959349612
0.7999200079992 -0.0242344173441755
0.804919508049195 -0.0236788617886197
0.80991900809919 -0.0234620596205983
0.814918508149185 -0.0229945799458015
0.81991800819918 -0.0228929539295412
0.824917508249175 -0.0225880758807607
0.82991700829917 -0.0224322493224952
0.834916508349165 -0.0222560975609775
0.83991600839916 -0.02178184281843
0.844915508449155 -0.0215650406504084
0.84991500849915 -0.0212940379403814
0.854914508549145 -0.0209078590785929
0.85991400859914 -0.0206707317073192
0.864913508649135 -0.0203658536585387
0.86991300869913 -0.0201558265582677
0.874912508749125 -0.0198373983739857
0.87991200879912 -0.0195460704607067
0.884911508849115 -0.0192750677506796
0.88991100889911 -0.0188888888888909
0.894910508949105 -0.0186246612466146
0.8999100089991 -0.0184756097560996
0.904909509049095 -0.0185569105691079
0.90990900909909 -0.0185162601626038
0.914908509149085 -0.0182791327913302
0.91990800919908 -0.0179132791327933
0.924907509249075 -0.017649051490517
0.92990700929907 -0.0173102981029832
0.934906509349065 -0.0170867208672108
0.93990600939906 -0.0168089430894331
0.944905509449055 -0.0166666666666689
0.94990500949905 -0.016219512195124
0.954904509549045 -0.0160501355013572
0.95990400959904 -0.0160094850948531
0.964903509649035 -0.0157588075880781
0.96990300969903 -0.0158130081300835
0.974902509749025 -0.0158604336043381
0.97990200979902 -0.0155758807588097
0.984901509849015 -0.0154403794037962
0.98990100989901 -0.015399728997292
0.994900509949005 -0.0151964769647717
0.999900009999 -0.0146951219512218
};
\addplot [semithick, crimson2555353]
table {%
0 0
0.00499966668888741 0.0561434654438257
0.00999933337777482 0.103622666229938
0.0149990000666622 0.146269898460531
0.0199986667555496 0.18061185718965
0.024998333444437 0.207152309204062
0.0299980001333244 0.230032754667541
0.0349976668222119 0.251538814281036
0.0399973335110993 0.269446446118573
0.0449970001999867 0.283587291188996
0.0499966668888741 0.296512283000329
0.0549963335777615 0.306600720602687
0.0599960002666489 0.31496233213233
0.0649956669555363 0.321164755977727
0.0699953336444237 0.327078938748771
0.0749950003333111 0.331213232885686
0.0799946670221985 0.334614477563052
0.0849943337110859 0.336516868653781
0.0899940003999733 0.338129053390106
0.0949936670888607 0.338494595479853
0.0999933337777481 0.338091713069109
0.104993000466636 0.33814150016377
0.109992667155523 0.337563052735011
0.11499233384441 0.336393056010477
0.119992000533298 0.335245332459871
0.124991667222185 0.333260399606939
0.129991333911073 0.330602685882733
0.13499100059996 0.32827382902063
0.139990667288847 0.325283327874216
0.144990333977735 0.322289551261048
0.149990000666622 0.318897477890593
0.15498966735551 0.315460858172282
0.159989334044397 0.31189190959711
0.164989000733284 0.308491320013094
0.169988667422172 0.30492106125122
0.174988334111059 0.30142679331804
0.179988000799947 0.297747789059933
0.184987667488834 0.29386832623648
0.189987334177721 0.289893874877161
0.194987000866609 0.285726170979355
0.199986667555496 0.282305928594816
0.204986334244384 0.278541107107754
0.209986000933271 0.275000327546667
0.214985667622159 0.271603668522756
0.219985334311046 0.267858499836219
0.224985000999933 0.264575171961997
0.229984667688821 0.260611202096291
0.234984334377708 0.256980019652793
0.239984001066596 0.252782836554202
0.244983667755483 0.249021945627245
0.24998333444437 0.245597772682601
0.254983001133258 0.2420864723223
0.259982667822145 0.238425155584665
0.264982334511033 0.234869963969861
0.26998200119992 0.231331149688826
0.274981667888807 0.2283301670488
0.279981334577695 0.224826727808708
0.284981001266582 0.221812643301667
0.28998066795547 0.218552898788073
0.294980334644357 0.215678349164752
0.299980001333244 0.212315099901733
0.304979668022132 0.20944710121192
0.309979334711019 0.206626924336715
0.314979001399907 0.203529642974121
0.319978668088794 0.20052472977399
0.324978334777682 0.197848018342612
0.329978001466569 0.195142482803798
0.334977668155456 0.192501801506713
0.339977334844344 0.189618080576481
0.344977001533231 0.186807730101539
0.349976668222119 0.184058303308221
0.354976334911006 0.181553881428103
0.359976001599893 0.17894726498526
0.364975668288781 0.176415984277759
0.369975334977668 0.17437602358336
0.374975001666556 0.172143465443826
0.379974668355443 0.169743858499837
0.38497433504433 0.167105797576155
0.389974001733218 0.164968883065838
0.394973668422105 0.163092040615789
0.399973335110993 0.160803144448085
0.40497300179988 0.158319030461842
0.409972668488767 0.156041270881102
0.414972335177655 0.153789715034394
0.419972001866542 0.151499508679989
0.42497166855543 0.149268260727155
0.429971335244317 0.147538159187686
0.434971001933204 0.145743203406488
0.439970668622092 0.14364755977727
0.444970335310979 0.141665902391093
0.449970001999867 0.139804127088113
0.454969668688754 0.138003275466757
0.459969335377642 0.135999344906652
0.464969002066529 0.133967900425813
0.469968668755416 0.132312479528336
0.474968335444304 0.130264002620377
0.479968002133191 0.128375368490013
0.484967668822079 0.126545037667871
0.489967335510966 0.124876514903377
0.494967002199853 0.123250573206686
0.499966668888741 0.121415656731088
0.504966335577628 0.119766131673768
0.509966002266516 0.11841336390436
0.514965668955403 0.11680510972814
0.51996533564429 0.115490992466431
0.524965002333178 0.113918768424505
0.529964669022065 0.112365542089752
0.534964335710953 0.110850966262697
0.53996400239984 0.109354077956114
0.544963669088727 0.107870291516546
0.549963335777615 0.106514903373735
0.554963002466502 0.105225679659356
0.55996266915539 0.10380805764822
0.564962335844277 0.102621683589917
0.569962002533164 0.101266950540457
0.574961669222052 0.0997766131673815
0.579961335910939 0.0985725515886066
0.584961002599827 0.0972715361939129
0.589960669288714 0.0962404192597499
0.594960335977601 0.0950343924009226
0.599960002666489 0.0937359973796321
0.604959669355376 0.0925352112676113
0.609959336044264 0.091474615132662
0.614959002733151 0.0903367179823182
0.619958669422038 0.0890252210940116
0.624958336110926 0.0882017687520529
0.629958002799813 0.0871064526695113
0.634957669488701 0.0861958729118959
0.639957336177588 0.0850055682934878
0.644957002866476 0.084355060596141
0.649956669555363 0.0834307238781588
0.65495633624425 0.0824873894530033
0.659956002933138 0.0817189649525119
0.664955669622025 0.0807546675401308
0.669955336310913 0.0797608909269635
0.6749550029998 0.078853586636102
0.679954669688687 0.0776986570586374
0.684954336377575 0.0767048804454699
0.689954003066462 0.0759842777595874
0.69495366975535 0.0751981657386245
0.699953336444237 0.0743236161153032
0.704953003133124 0.0735754995086866
0.709952669822012 0.0727527022600789
0.714952336510899 0.0719331804782251
0.719952003199787 0.0712014412053787
0.724951669888674 0.0705181788404919
0.729951336577562 0.0695185063871672
0.734951003266449 0.0688555519161552
0.739950669955336 0.068179495578127
0.744950336644224 0.0672951195545438
0.749950003333111 0.0664461185719038
0.754949670021999 0.0659292499181206
0.759949336710886 0.065238126433024
0.764949003399773 0.0645135931870366
0.769948670088661 0.0638087127415732
0.774948336777548 0.0631804782181537
0.779948003466436 0.0623740583033159
0.784947670155323 0.0618250900753434
0.78994733684421 0.0610750081886745
0.794947003533098 0.0604166393711181
0.799946670221985 0.0596469046839253
0.804946336910873 0.0592472977399357
0.80994600359976 0.0584932852931622
0.814945670288647 0.0580491320013182
0.819945336977535 0.0574385849983702
0.824945003666422 0.0567147068457336
0.82994467035531 0.0561192269898541
0.834944337044197 0.0554739600393137
0.839944003733084 0.0547913527677775
0.844943670421972 0.0541283982967654
0.849943337110859 0.0535623976416721
0.854943003799747 0.0530697674418685
0.859942670488634 0.0527350147396084
0.864942337177521 0.0523432689158288
0.869942003866409 0.0520019652800607
0.874941670555296 0.0515420897477973
0.879941337244184 0.0510121192269983
0.884941003933071 0.0505935145758356
0.889940670621959 0.0500589584015807
0.894940337310846 0.0495813953488458
0.899940003999733 0.0489898460530709
0.904939670688621 0.0483111693416397
0.909939337377508 0.0478408123157636
0.914939004066396 0.0473023255814041
0.919938670755283 0.0469518506387246
0.92493833744417 0.0466085817229041
0.929938004133058 0.0460576482148793
0.934937670821945 0.0457065181788493
0.939937337510833 0.0451372420570019
0.94493700419972 0.0446203734032188
0.949936670888607 0.0442030789387577
0.954936337577495 0.0438873239436707
0.959936004266382 0.0434995086799958
0.96493567095527 0.0431680314444897
0.969935337644157 0.0426452669505493
0.974935004333044 0.0422056993121611
0.979934671021932 0.0417805437274901
0.984934337710819 0.0414045201441294
0.989934004399707 0.0408077301015485
0.994933671088594 0.0404526695054135
0.999933337777482 0.0402757943006968
};
\addplot [semithick, lightpink255177177]
table {%
0 0
0.0049999500005 0.0315996905963388
0.00999990000099999 0.0564882684445105
0.0149998500015 0.0735349368300873
0.019999800002 0.0836715901138169
0.0249997500025 0.0884452466020848
0.029999700003 0.0942281483664236
0.0349996500035 0.095270544034773
0.039999600004 0.0953147445578123
0.0449995500045 0.093222586467274
0.0499995000049999 0.0904895207926628
0.0549994500054999 0.0861431360271092
0.0599994000059999 0.0833769199602185
0.0649993500064999 0.0811374267928823
0.0699993000069999 0.0771925301116045
0.0749992500074999 0.0738001399683206
0.0799992000079999 0.0702788316328383
0.0849991500084999 0.0674131643891089
0.0899991000089999 0.0656046263214081
0.0949990500094999 0.0633430328925521
0.0999990000099999 0.060182695495226
0.1049989500105 0.0584257247044044
0.109998900011 0.0562746325831475
0.1149988500115 0.0549044163689222
0.119998800012 0.0531069284319815
0.1249987500125 0.0501307598806533
0.129998700013 0.0469704224833268
0.1349986500135 0.0450182327157477
0.139998600014 0.0431176102250479
0.1449985500145 0.0409517845961111
0.149998500015 0.0402482596043984
0.1549984500155 0.0389222439132126
0.159998400016 0.0380529669601019
0.1649983500165 0.0357434896312865
0.169998300017 0.0343659066632212
0.1749982500175 0.0331135585104345
0.179998200018 0.0319901285498467
0.1849981500185 0.0305683450587418
0.189998100019 0.0291907620906763
0.1949980500195 0.0277800287303315
0.19999800002 0.0270801871155389
0.2049979500205 0.0257615381781931
0.209997900021 0.0245165567792463
0.2149978500215 0.0234888946185775
0.219997800022 0.0227301189730654
0.2249977500225 0.0218534752661149
0.229997700023 0.0212494014512413
0.2349976500235 0.0205790268518084
0.239997600024 0.0197981509447769
0.2449975500245 0.0189546576301057
0.249997500025 0.0183100666691126
0.2549974500255 0.0177980772772382
0.259997400026 0.0169509005856473
0.2649973500265 0.0165015286014121
0.269997300027 0.0160079560941373
0.2749972500275 0.0156359350252215
0.279997200028 0.0153228479870247
0.2849971500285 0.0147592913182708
0.289997100029 0.0144498876569939
0.2949970500295 0.0138163468267606
0.29999700003 0.0134516925116846
0.3049969500305 0.0129028693506105
0.309996900031 0.012486647758655
0.3149968500315 0.0122361781280977
0.319996800032 0.0118089064053821
0.3249967500325 0.0116505211978239
0.329996700033 0.0113263840288673
0.3349966500335 0.0110169803675908
0.339996600034 0.0106265424140749
0.3449965500345 0.0101292865298801
0.349996500035 0.0100298353530412
0.3549964500355 0.0099156506685224
0.359996400036 0.0093926111458878
0.3649963500365 0.0091752919076103
0.369996300037 0.0089174555232132
0.3749962500375 0.0086264687465361
0.379996200038 0.0084054661313386
0.3849961500385 0.0083796824928988
0.389996100039 0.0081218461085017
0.3949960500395 0.0079229437548239
0.39999600004 0.0080113448009028
0.4049959500405 0.0078529595933444
0.409995900041 0.0074735717705886
0.4149958500415 0.0072415190246311
0.419995800042 0.0070057829017535
0.4249957500425 0.0066632288481972
0.429995700043 0.0064459096099195
0.4349956500435 0.0061401893255628
0.439995600044 0.0060554716564036
0.4449955500445 0.0058713028104057
0.449995500045 0.0056539835721279
0.4549954500455 0.0056687170798077
0.459995400046 0.0054845482338098
0.4649953500465 0.0053740469262109
0.469995300047 0.0053114295185716
0.4749952500475 0.0051419941802535
0.479995200048 0.0049836089726952
0.4849951500485 0.0049209915650556
0.489995100048999 0.0047920733728572
0.4949950500495 0.004729455965218
0.49999500005 0.0045968543960993
0.5049949500505 0.0043279678809421
0.509994900050999 0.0044016354193413
0.514994850051499 0.0042690338502228
0.519994800051999 0.0041990496887436
0.5249947500525 0.004162215919544
0.529994700052999 0.0039964639581455
0.534994650053499 0.0039006961582266
0.539994600053999 0.0040701314965447
0.544994550054499 0.0039890972043057
0.549994500055 0.0038086117352277
0.554994450055499 0.0034476407970716
0.559994400055999 0.0034734244355112
0.564994350056499 0.0033224059817928
0.569994300056999 0.0032524218203136
0.574994250057499 0.0032745220818333
0.579994200057999 0.0031713875280743
0.584994150058499 0.003303989097193
0.589994100058999 0.0033960735201921
0.594994050059499 0.0033776566355924
0.599994000059999 0.0031750709049942
0.604993950060499 0.0030682529743156
0.609993900060999 0.003016685697436
0.614993850061499 0.0028988176359973
0.619993800061999 0.0028177833437583
0.624993750062499 0.0027846329514787
0.629993700062999 0.0026851817746397
0.634993650063499 0.0026888651515598
0.639993600063999 0.0027330656745991
0.644993550064499 0.0026483480054401
0.649993500064999 0.0025562635824408
0.654993450065499 0.0025415300747612
0.659993400065999 0.0023941949979627
0.664993350066499 0.0023905116210428
0.669993300066999 0.0024126118825625
0.674993250067499 0.0022910604442039
0.679993200067999 0.0021916092673649
0.684993150068499 0.0023021105749638
0.689993100068999 0.0021842425135251
0.694993050069499 0.0021326752366456
0.699993000069999 0.0020405908136464
0.704992950070499 0.0020553243213264
0.709992900070999 0.0021400419904855
0.714992850071499 0.0019816567829272
0.719992800071999 0.0018969391137682
0.724992750072499 0.0020774245828463
0.729992700072999 0.001900622490688
0.734992650073499 0.0019632398983272
0.739992600073999 0.0019116726214479
0.744992550074499 0.0018564219676484
0.749992500074999 0.0017569707908096
0.754992450075499 0.0017164536446898
0.759992400075999 0.0017238203985299
0.764992350076499 0.0015359681756119
0.769992300076999 0.0017459206600497
0.774992250077499 0.0016427861062909
0.779992200077999 0.0013075988065744
0.784992150078499 0.001440200375693
0.789992100078999 0.0012670816604549
0.794992050079499 0.0013481159526939
0.799992000079999 0.0012633982835348
0.804991950080499 0.0013296990680942
0.809991900080999 0.001348115952694
0.814991850081499 0.0012339312681751
0.819991800081999 0.0011418468451761
0.824991750082499 0.0012191977604952
0.829991700082999 0.0011860473682157
0.834991650083499 0.0013554827065338
0.839991600083999 0.0015396515525318
0.844991550084499 0.0014696673910525
0.849991500084999 0.001532284798692
0.854991450085499 0.0013996832295734
0.859991400085999 0.0015543850602117
0.864991350086499 0.0014917676525725
0.869991300086999 0.0014770341448926
0.874991250087499 0.0013849497218935
0.879991200087999 0.0013738995911337
0.884991150088499 0.0013149655604142
0.889991100088999 0.001337065821934
0.894991050089499 0.0014291502449332
0.899991000089999 0.001440200375693
0.904990950090499 0.0015433349294519
0.909990900090999 0.001436516998773
0.914990850091499 0.0015138679140922
0.919990800091999 0.0014181001141732
0.924990750092499 0.0012597149066149
0.929990700092999 0.0011271133374963
0.934990650093499 0.0011086964528965
0.939990600093999 0.0011970974989756
0.944990550094499 0.0012965486758144
0.949990500094999 0.001241298022015
0.954990450095499 0.0010055618991374
0.959990400095999 0.0011860473682157
0.964990350096499 0.0010608125529369
0.969990300096999 0.0010497624221771
0.974990250097499 0.0009097940992185
0.979990200097999 0.0008471766915792
0.984990150098499 0.0006630078455811
0.989990100098999 0.0006519577148211
0.994990050099499 0.0007956094146998
0.999990000099999 0.0005009392611031
};
\addplot [semithick, lavender229229255]
table {%
0 0
0.0049999500005 -0.0170473161800133
0.00999990000099999 -0.0349330249590443
0.0149998500015 -0.0488676881565012
0.019999800002 -0.0628408981401195
0.0249997500025 -0.0718126626192557
0.029999700003 -0.0811313481738477
0.0349996500035 -0.0882721403103038
0.039999600004 -0.0961356846872928
0.0449995500045 -0.102515177797056
0.0499995000049999 -0.108123735183585
0.0549994500054999 -0.11162185602776
0.0599994000059999 -0.115929459381331
0.0649993500064999 -0.120882721403111
0.0699993000069999 -0.122964247855843
0.0749992500074999 -0.124949407343172
0.0799992000079999 -0.126722559506611
0.0849991500084999 -0.128437891490807
0.0899991000089999 -0.12895827310399
0.0949990500094999 -0.127927146574164
0.0999990000099999 -0.128341524525403
0.1049989500105 -0.128062060325731
0.109998900011 -0.127185120940552
0.1149988500115 -0.126115447624565
0.119998800012 -0.125344511901331
0.1249987500125 -0.124506119302314
0.129998700013 -0.123638816613676
0.1349986500135 -0.121827117664076
0.139998600014 -0.120718897561927
0.1449985500145 -0.119793774694046
0.149998500015 -0.11807844270985
0.1549984500155 -0.116526934566841
0.159998400016 -0.115100703478858
0.1649983500165 -0.113009540329586
0.169998300017 -0.111872410137816
0.1749982500175 -0.110590729497939
0.179998200018 -0.109434325913087
0.1849981500185 -0.107651537053109
0.189998100019 -0.106919148116037
0.1949980500195 -0.104789438180602
0.19999800002 -0.103305386913376
0.2049979500205 -0.101455141177615
0.209997900021 -0.100742025633623
0.2149978500215 -0.0994603449937462
0.219997800022 -0.0982750313192738
0.2249977500225 -0.0970704442517204
0.229997700023 -0.0956056663775756
0.2349976500235 -0.0934952298352219
0.239997600024 -0.0920304519610772
0.2449975500245 -0.0901802062253155
0.249997500025 -0.0893418136262983
0.2549974500255 -0.0881179531656641
0.259997400026 -0.0866628119880597
0.2649973500265 -0.0853233111689403
0.269997300027 -0.084070540618685
0.2749972500275 -0.0829526838199953
0.279997200028 -0.0816324563939567
0.2849971500285 -0.0801387684301907
0.289997100029 -0.0788859978799353
0.2949970500295 -0.077748867688165
0.29999700003 -0.0763129999036411
0.3049969500305 -0.0753011467668965
0.309996900031 -0.0745880312229051
0.3149968500315 -0.0732485304037856
0.319996800032 -0.072467957984011
0.3249967500325 -0.0713211910957003
0.329996700033 -0.0702707911727937
0.3349966500335 -0.0689120169605935
0.339996600034 -0.0677074298930401
0.3449965500345 -0.0666955767562955
0.349996500035 -0.0657800905849548
0.3549964500355 -0.0648260576274525
0.359996400036 -0.0636214705598993
0.3649963500365 -0.0622723330442395
0.369996300037 -0.0614724872313839
0.3749962500375 -0.0602582634672904
0.379996200038 -0.0594005974751924
0.3849961500385 -0.0585140213934731
0.389996100039 -0.0578490893321838
0.3949960500395 -0.0564228582442005
0.39999600004 -0.0555651922521023
0.4049959500405 -0.0547749831357874
0.409995900041 -0.0540329575021745
0.4149958500415 -0.0530018309723488
0.419995800042 -0.0521827117664127
0.4249957500425 -0.0512094054158296
0.429995700043 -0.0509781246988593
0.4349956500435 -0.0503035559410296
0.439995600044 -0.0495808037004976
0.4449955500445 -0.0490122386046123
0.449995500045 -0.0481160258263525
0.4549954500455 -0.0474029102823611
0.459995400046 -0.0467765250072335
0.4649953500465 -0.0462561433940502
0.469995300047 -0.0456779416016248
0.4749952500475 -0.0454370241881139
0.479995200048 -0.0449070058783905
0.4849951500485 -0.0444540811409904
0.489995100048999 -0.044107160065535
0.4949950500495 -0.0437216922039179
0.49999500005 -0.0430182133564669
0.5049949500505 -0.0426809289775519
0.509994900050999 -0.0416305290546454
0.514994850051499 -0.0408692300279517
0.519994800051999 -0.0403488484147687
0.5249947500525 -0.0399248337669899
0.529994700052999 -0.0396453695673175
0.534994650053499 -0.0391635347402963
0.539994600053999 -0.0386431531271131
0.544994550054499 -0.0380553146381469
0.549994500055 -0.0377662137419344
0.554994450055499 -0.0375252963284238
0.559994400055999 -0.03721692203913
0.564994350056499 -0.0369278211429172
0.569994300056999 -0.0365327165847595
0.574994250057499 -0.0362436156885468
0.579994200057999 -0.0357232340753638
0.584994150058499 -0.0354437698756914
0.589994100058999 -0.0349908451382914
0.594994050059499 -0.0346342873662955
0.599994000059999 -0.034354823166623
0.604993950060499 -0.0339404452153848
0.609993900060999 -0.0334971571745252
0.614993850061499 -0.033044232437125
0.619993800061999 -0.0326876746651292
0.624993750062499 -0.0324853040377806
0.629993700062999 -0.0317721884937889
0.634993650063499 -0.0311554399152015
0.639993600063999 -0.0305290546400738
0.644993550064499 -0.0302785005300226
0.649993500064999 -0.0297484822202992
0.654993450065499 -0.0290642767659289
0.659993400065999 -0.0288811795316606
0.664993350066499 -0.028389708008099
0.669993300066999 -0.0279946034499415
0.674993250067499 -0.0276284089814051
0.679993200067999 -0.0274838585332988
0.684993150068499 -0.0275127686229202
0.689993100068999 -0.0273585814782734
0.694993050069499 -0.0275224053194607
0.699993000069999 -0.0274742218367582
0.704992950070499 -0.027146574154384
0.709992900070999 -0.027146574154384
0.714992850071499 -0.0271851209405458
0.719992800071999 -0.0268574732581711
0.724992750072499 -0.0267611062927668
0.729992700072999 -0.0266069191481198
0.734992650073499 -0.026404548520771
0.739992600073999 -0.0262792714657456
0.744992550074499 -0.0259998072660729
0.749992500074999 -0.0254216054736476
0.754992450075499 -0.0250939577912731
0.759992400075999 -0.0250168642189496
0.764992350076499 -0.0247277633227367
0.769992300076999 -0.024371205550741
0.774992250077499 -0.0242652018887964
0.779992200077999 -0.0239664642960431
0.784992150078499 -0.0238700973306386
0.789992100078999 -0.0238797340271791
0.794992050079499 -0.0239761009925836
0.799992000079999 -0.0239471909029621
0.804991950080499 -0.023831550544477
0.809991900080999 -0.0235231762551832
0.814991850081499 -0.0231184350004856
0.819991800081999 -0.0229931579454598
0.824991750082499 -0.0231087983039451
0.829991700082999 -0.0227618772284895
0.834991650083499 -0.0225209598149789
0.839991600083999 -0.0224149561530344
0.844991550084499 -0.0220294882914172
0.849991500084999 -0.0217211140021234
0.854991450085499 -0.0215862002505575
0.859991400085999 -0.0214609231955321
0.864991350086499 -0.0209309048858086
0.869991300086999 -0.0206610773826767
0.874991250087499 -0.0202370627348977
0.879991200087999 -0.0201599691625744
0.884991150088499 -0.0201792425556552
0.889991100088999 -0.0201117856798722
0.894991050089499 -0.0197552279078765
0.899991000089999 -0.0195817673701489
0.904990950090499 -0.0195239471909063
0.909990900090999 -0.0194564903151231
0.914990850091499 -0.0196395875493914
0.919990800091999 -0.019629950852851
0.924990750092499 -0.0195432205839871
0.929990700092999 -0.0192059362050722
0.934990650093499 -0.019109569239668
0.939990600093999 -0.0190710224535062
0.944990550094499 -0.0190132022742636
0.949990500094999 -0.0190421123638848
0.954990450095499 -0.0187337380745913
0.959990400095999 -0.0184831839645402
0.964990350096499 -0.018386816999136
0.969990300096999 -0.0183579069095147
0.974990250097499 -0.0182904500337317
0.979990200097999 -0.0178278885997912
0.984990150098499 -0.0176255179724423
0.989990100098999 -0.0173749638623912
0.994990050099499 -0.0171533198419613
0.999990000099999 -0.017056952876557
};
\addplot [semithick, firebrick19100]
table {%
0 0
0.004999500049995 0.163178105372775
0.00999900009999 0.300260340395066
0.014998500149985 0.417175957564516
0.01999800019998 0.505707963161834
0.024997500249975 0.580288977838524
0.02999700029997 0.643236031110677
0.034996500349965 0.693358065670865
0.03999600039996 0.735152461843861
0.044995500449955 0.768264505841388
0.04999500049995 0.794545868723356
0.054994500549945 0.816020697061408
0.05999400059994 0.832545803638257
0.064993500649935 0.845156041524293
0.06999300069993 0.855924371115233
0.074992500749925 0.864958182824043
0.07999200079992 0.87073773959452
0.084991500849915 0.875615867747079
0.08999100089991 0.879817110872466
0.094990500949905 0.883126688144749
0.0999900009999 0.884968596439845
0.104989501049895 0.886247518630609
0.10998900109989 0.886146636727521
0.114988501149885 0.88548602297504
0.11998800119988 0.884252660353412
0.124987501249875 0.882661329688567
0.12998700129987 0.88113508412249
0.134986501349865 0.879276904552702
0.13998600139986 0.87750658986625
0.144985501449855 0.875322984802629
0.14998500149985 0.872791174460607
0.154984501549845 0.870236584334016
0.15998400159984 0.867965114387061
0.164983501649835 0.864873572195645
0.16998300169983 0.862195320381398
0.174982501749825 0.859198151583194
0.17998200179982 0.856057795567704
0.184981501849815 0.853194051221972
0.18998100189981 0.850353086660809
0.194980501949805 0.847076051937909
0.1999800019998 0.843759966155749
0.204979502049795 0.840733509063101
0.20997900209979 0.837671255166131
0.214978502149785 0.834498356601257
0.21997800219978 0.831315695271569
0.224977502249775 0.828409645611639
0.22997700229977 0.825432002343065
0.234976502349765 0.822473884604122
0.23997600239976 0.819408376452213
0.244975502449755 0.816433987438578
0.24997500249975 0.81325132610889
0.254974502549745 0.81015002115266
0.25997400259974 0.806954342803219
0.264973502649735 0.804015750593905
0.26997300269973 0.80078752969508
0.274972502749725 0.797946565133916
0.27997200279972 0.795108854827691
0.284971502849715 0.792131211559118
0.28997100289971 0.789260958703509
0.294970502949705 0.786273552670121
0.2999700029997 0.783090891340433
0.304969503049695 0.780201112955194
0.30996900309969 0.777226723941559
0.314968503149685 0.774177487064342
0.31996800319968 0.771401607601945
0.324967503249675 0.768381659019174
0.32996700329967 0.765635067851222
0.334966503349665 0.762758306485736
0.33996600339966 0.759761137687533
0.344965503449655 0.756519899768955
0.34996500349965 0.75358456181458
0.354964503549645 0.750532070682425
0.35996400359964 0.747678089101508
0.364963503649635 0.744716717107626
0.36996300369963 0.741833447232264
0.374962503749625 0.739064076279744
0.37996200379962 0.736519248917968
0.384961503849615 0.733870285398166
0.38996100389961 0.731019558072188
0.394960503949605 0.728051677568429
0.3999600039996 0.725386442773935
0.404959504049595 0.722636597351044
0.40995900409959 0.719893260438031
0.414958504149585 0.717065312896621
0.41995800419958 0.714523739789783
0.424957504249575 0.711874776269981
0.42995700429957 0.709235575514994
0.434956504349565 0.706368576914323
0.43995600439956 0.703569917667358
0.444955504449555 0.701028344560521
0.44995500449955 0.698359855511089
0.454954504549545 0.695538416479555
0.45995400459954 0.6926811806437
0.464953504649535 0.690116827752294
0.46995300469953 0.687604542939902
0.474952504749525 0.684968596439853
0.47995200479952 0.682147157408319
0.484951504849515 0.679566533242222
0.48995100489951 0.676904552702666
0.494950504949505 0.674470370008794
0.4999500049995 0.671840932018622
0.504949505049495 0.669182205734005
0.50994900509949 0.666676429431489
0.514948505149485 0.664108822285145
0.51994800519948 0.661554232158554
0.524947505249475 0.658820658010355
0.52994700529947 0.65610010088191
0.534946505349465 0.653711477757174
0.53994600539946 0.651033225942927
0.544945505449455 0.64856975495461
0.54994500549945 0.646011910573081
0.554944505549445 0.64357447362427
0.55994400559944 0.640896221810023
0.564943505649435 0.638348140193309
0.56994300569943 0.635881414950053
0.574942505749425 0.633346350353093
0.57994200579942 0.630768980441934
0.584941505849415 0.628370594552383
0.58994100589941 0.626069836310982
0.594940505949405 0.623551042988713
0.5999400059994 0.621045266686197
0.604939506049395 0.61867942334603
0.60993900609939 0.616245240652157
0.614938506149385 0.613791532428655
0.61993800619938 0.611526570991576
0.624937506249375 0.609310423378572
0.62993700629937 0.607045461941493
0.634936506349365 0.604793517524167
0.63993600639936 0.602437436948814
0.644935506449355 0.600227797845687
0.64993500649935 0.59790100556478
0.654934506549345 0.595824790914124
0.65993400659934 0.593468710338771
0.664933506649335 0.591327410589348
0.66993300669933 0.589300009762768
0.674932506749325 0.58716847277816
0.67993200679932 0.584955579420094
0.684931506849315 0.582645058413878
0.68993100689931 0.580324774642848
0.694930506949305 0.578092355755152
0.6999300069993 0.575820885808196
0.704929507049295 0.573894366884703
0.70992900709929 0.571671710761823
0.714928507149285 0.56949135995314
0.71992800719928 0.567288229359889
0.724927507249275 0.565166455140096
0.72992700729927 0.562904747957956
0.734926507349265 0.560708125874582
0.73992600739926 0.558693742067754
0.744925507449255 0.556500374239318
0.74992500749925 0.554313514920759
0.754924507549245 0.552263334309609
0.75992400759924 0.550405154739822
0.764923507649235 0.548133684792866
0.76992300769923 0.545982622278628
0.774922507749225 0.543808779979822
0.77992200779922 0.541716294054475
0.784921507849215 0.539721435777277
0.78992100789921 0.537638712616744
0.794920507949205 0.53569592241856
0.7999200079992 0.53380194604445
0.804919508049195 0.531631358000583
0.80991900809919 0.52939243060301
0.814918508149185 0.527537505288161
0.81991800819918 0.52547105340232
0.824917508249175 0.523290702593637
0.82991700829917 0.521204725178166
0.834916508349165 0.519115493507757
0.83991600839916 0.517273585212661
0.844915508449155 0.515591135409543
0.84991500849915 0.513456344169997
0.854914508549145 0.511760877347126
0.85991400859914 0.509739985030421
0.864913508649135 0.50759543102606
0.86991300869913 0.505574538709356
0.874912508749125 0.50400598782908
0.87991200879912 0.502037163591389
0.884911508849115 0.500364476553086
0.88991100889911 0.49848351719873
0.894910508949105 0.496833609944995
0.8999100089991 0.494933125061009
0.904909509049095 0.493009860392455
0.90990900909909 0.491226528686249
0.914908509149085 0.489384620391152
0.91990800919908 0.487396270623831
0.924907509249075 0.485551108073796
0.92990700929907 0.483491164697831
0.934906509349065 0.481532103224955
0.93990600939906 0.47953073643788
0.944905509449055 0.477679065377969
0.94990500949905 0.47574278368966
0.954904509549045 0.473786976471722
0.95990400959904 0.471941813921687
0.964903509649035 0.470015294998194
0.96990300969903 0.468189657977789
0.974902509749025 0.466556021998746
0.97990200979902 0.464987471118469
0.984901509849015 0.463265970256091
0.98990100989901 0.461528198119021
0.994900509949005 0.459907579159731
0.999900009999 0.458182824042415
};
\addplot [semithick, maroon12700]
table {%
0 0
0.004999500049995 0.110363691971036
0.00999900009999 0.204562109353125
0.014998500149985 0.286704889574278
0.01999800019998 0.356381818416779
0.024997500249975 0.418584129883221
0.02999700029997 0.473441827807381
0.034996500349965 0.520742460596088
0.03999600039996 0.560481074491594
0.044995500449955 0.596330902402358
0.04999500049995 0.627399492562903
0.054994500549945 0.654141599934525
0.05999400059994 0.677897366754687
0.064993500649935 0.698763240532939
0.06999300069993 0.716733104455368
0.074992500749925 0.732452067009267
0.07999200079992 0.746623087957201
0.084991500849915 0.759246081146862
0.08999100089991 0.770183633645925
0.094990500949905 0.779786169969892
0.0999900009999 0.788290307434516
0.104989501049895 0.795478425308105
0.10998900109989 0.802170736645318
0.114988501149885 0.807746643290677
0.11998800119988 0.813113716739828
0.124987501249875 0.817452347004272
0.12998700129987 0.82118024355258
0.134986501349865 0.824348451627636
0.13998600139986 0.827368046970243
0.144985501449855 0.830285896436314
0.14998500149985 0.832530637914774
0.154984501549845 0.834501845813218
0.15998400159984 0.836116081620702
0.164983501649835 0.837224991061703
0.16998300169983 0.838477128715862
0.174982501749825 0.839445911426817
0.17998200179982 0.840179929096655
0.184981501849815 0.840708344281861
0.18998100189981 0.841171843702487
0.194980501949805 0.8414572663011
0.1999800019998 0.84156284595537
0.204979502049795 0.841575294963973
0.20997900209979 0.841552076916787
0.214978502149785 0.841506588497811
0.21997800219978 0.841410787130574
0.224977502249775 0.841094349700843
0.22997700229977 0.840810176310706
0.234976502349765 0.840457727215952
0.23997600239976 0.839998449258451
0.244975502449755 0.83952754073928
0.24997500249975 0.838983316605434
0.254974502549745 0.838409025315863
0.25997400259974 0.837878197866014
0.264973502649735 0.83725049214507
0.26997300269973 0.836583199438294
0.274972502749725 0.835925297333162
0.27997200279972 0.835241894144666
0.284971502849715 0.83454418967293
0.28997100289971 0.833849586684307
0.294970502949705 0.833117507441413
0.2999700029997 0.832341705901871
0.304969503049695 0.831543547838231
0.30996900309969 0.830763697140182
0.314968503149685 0.829919232210633
0.31996800319968 0.829071795026435
0.324967503249675 0.828290910500682
0.32996700329967 0.827457903828186
0.334966503349665 0.826644410653602
0.33996600339966 0.825730894648657
0.344965503449655 0.824866227002726
0.34996500349965 0.823946809564637
0.354964503549645 0.823091489444196
0.35996400359964 0.82224396610769
0.364963503649635 0.821404110326655
0.36996300369963 0.82050571405188
0.374962503749625 0.819613434591022
0.37996200379962 0.81877172653535
0.384961503849615 0.817888966904599
0.38996100389961 0.816955205107117
0.394960503949605 0.816093466639681
0.3999600039996 0.815144154350485
0.404959504049595 0.814207764907589
0.40995900409959 0.813261123339961
0.414958504149585 0.812424713651273
0.41995800419958 0.811517271384089
0.424957504249575 0.810610302954602
0.42995700429957 0.809694417761169
0.434956504349565 0.80880829819038
0.43995600439956 0.807901846674745
0.444955504449555 0.806975364747346
0.44995500449955 0.80603440923209
0.454954504549545 0.805072820238909
0.45995400459954 0.804152885886969
0.464953504649535 0.803239972948184
0.46995300469953 0.802365268558293
0.474952504749525 0.801420996179154
0.47995200479952 0.800485554411654
0.484951504849515 0.799602493247822
0.48995100489951 0.79869009722289
0.494950504949505 0.797810395999096
0.4999500049995 0.796905882910407
0.504949505049495 0.796044618280668
0.50994900509949 0.795112277996279
0.514948505149485 0.794230810650158
0.51994800519948 0.793262372548438
0.524947505249475 0.792359539429768
0.52994700529947 0.791487591913754
0.534946505349465 0.790617022834679
0.53994600539946 0.789705660637451
0.544945505449455 0.788815104222765
0.54994500549945 0.787950221196063
0.554944505549445 0.787055012556709
0.55994400559944 0.786165748426654
0.564943505649435 0.785301425389957
0.56994300569943 0.78439484464586
0.574942505749425 0.783506054353502
0.57994200579942 0.782636260645205
0.584941505849415 0.781752079501361
0.58994100589941 0.78086216922899
0.594940505949405 0.779968942092736
0.5999400059994 0.779046380095381
0.604939506049395 0.778123688869563
0.60993900609939 0.777243083046528
0.614938506149385 0.776346797503317
0.61993800619938 0.775485274416652
0.624937506249375 0.774578693672554
0.62993700629937 0.773653073268242
0.634936506349365 0.772794608588534
0.63993600639936 0.77190138145228
0.644935506449355 0.771048645901099
0.64993500649935 0.770178852192802
0.654934506549345 0.76931039384529
0.65993400659934 0.768417726699042
0.664933506649335 0.767586227691948
0.66993300669933 0.766691363661829
0.674932506749325 0.765790296665486
0.67993200679932 0.764894528036126
0.684931506849315 0.764049847725806
0.68993100689931 0.763184318556788
0.694930506949305 0.762366646995234
0.6999300069993 0.761484275049872
0.704929507049295 0.760638905521082
0.70992900709929 0.759787634559148
0.714928507149285 0.758922363847057
0.71992800719928 0.75806480376659
0.724927507249275 0.757188677863606
0.72992700729927 0.756322373323811
0.734926507349265 0.755458825657892
0.73992600739926 0.754603031699754
0.744925507449255 0.753730179584499
0.74992500749925 0.752847419953748
0.754924507549245 0.752006659573472
0.75992400759924 0.751129585995092
0.764923507649235 0.750240709550426
0.76992300769923 0.749376171132958
0.774922507749225 0.74852356481024
0.77992200779922 0.747657992565068
0.784921507849215 0.746805730851584
0.78992100789921 0.745931069537848
0.794920507949205 0.745056278995648
0.7999200079992 0.744222152343139
0.804919508049195 0.743460609010682
0.80991900809919 0.742602144330975
0.814918508149185 0.741786281967903
0.81991800819918 0.740929712638987
0.824917508249175 0.740093949092613
0.82991700829917 0.739242118140673
0.834916508349165 0.73844154781239
0.83991600839916 0.737579120126484
0.844915508449155 0.736771657613507
0.84991500849915 0.73592254045929
0.854914508549145 0.735140234420444
0.85991400859914 0.73432971350051
0.864913508649135 0.733507432790443
0.86991300869913 0.732691053513519
0.874912508749125 0.731833924194596
0.87991200879912 0.730992474595851
0.884911508849115 0.73011936402367
0.88991100889911 0.729329691962433
0.894910508949105 0.728526795521816
0.8999100089991 0.727664884749762
0.904909509049095 0.726854966895988
0.90990900909909 0.726068353241709
0.914908509149085 0.725263130688758
0.91990800919908 0.724512959461044
0.924907509249075 0.723687749572482
0.92990700929907 0.722886403873421
0.934906509349065 0.72202492386291
0.93990600939906 0.721255885279599
0.944905509449055 0.720443081323485
0.94990500949905 0.719669692048586
0.954904509549045 0.718858266529411
0.95990400959904 0.718075788185947
0.964903509649035 0.717255962816677
0.96990300969903 0.716464093871569
0.974902509749025 0.715677954054987
0.97990200979902 0.71488569742449
0.984901509849015 0.714096326896334
0.98990100989901 0.71329386121726
0.994900509949005 0.712471838964118
0.999900009999 0.711709477184729
};
\addplot [semithick, blue1313255]
table {%
0 0
0.004999500049995 -0.0796181404366518
0.00999900009999 -0.146443564022591
0.014998500149985 -0.202077889235438
0.01999800019998 -0.250346455365422
0.024997500249975 -0.288096602882913
0.02999700029997 -0.320330439180645
0.034996500349965 -0.348225575318216
0.03999600039996 -0.37088089016269
0.044995500449955 -0.388572030683637
0.04999500049995 -0.402043327994604
0.054994500549945 -0.412897243530303
0.05999400059994 -0.420600185450559
0.064993500649935 -0.425947905251621
0.06999300069993 -0.429778302284412
0.074992500749925 -0.431840175335074
0.07999200079992 -0.432622439517827
0.084991500849915 -0.431706988114304
0.08999100089991 -0.430128972435302
0.094990500949905 -0.426977155862765
0.0999900009999 -0.423575823990558
0.104989501049895 -0.419241338615864
0.10998900109989 -0.414124589058416
0.114988501149885 -0.408050240242771
0.11998800119988 -0.401712888813959
0.124987501249875 -0.394932984911068
0.12998700129987 -0.388595633482255
0.134986501349865 -0.381496248840934
0.13998600139986 -0.373941667369131
0.144985501449855 -0.366427547837815
0.14998500149985 -0.359006996543876
0.154984501549845 -0.352020568153081
0.15998400159984 -0.344769451234932
0.164983501649835 -0.337738346118183
0.16998300169983 -0.330289977240159
0.174982501749825 -0.323073421562843
0.17998200179982 -0.315994267891764
0.184981501849815 -0.308210402090534
0.18998100189981 -0.301103430835371
0.194980501949805 -0.294179381269494
0.1999800019998 -0.287455955491866
0.204979502049795 -0.280746859984827
0.20997900209979 -0.274325212846666
0.214978502149785 -0.267915367107814
0.21997800219978 -0.261516479811178
0.224977502249775 -0.255316530388603
0.22997700229977 -0.249135126022086
0.234976502349765 -0.243144229958695
0.23997600239976 -0.23725617466071
0.244975502449755 -0.23115653713226
0.24997500249975 -0.225590491443985
0.254974502549745 -0.2199612239737
0.25997400259974 -0.21462614852904
0.264973502649735 -0.209145241507207
0.26997300269973 -0.2038034224058
0.274972502749725 -0.198803000927253
0.27997200279972 -0.193950939897159
0.284971502849715 -0.189502655314845
0.28997100289971 -0.184730675208632
0.294970502949705 -0.180371744078227
0.2999700029997 -0.175755711034308
0.304969503049695 -0.17127033633988
0.30996900309969 -0.167184523307764
0.314968503149685 -0.163102925061114
0.31996800319968 -0.159114052094748
0.324967503249675 -0.155155525583748
0.32996700329967 -0.151333558121892
0.334966503349665 -0.147546994857962
0.33996600339966 -0.143702267554581
0.344965503449655 -0.140475427800725
0.34996500349965 -0.137158391637866
0.354964503549645 -0.133892775857709
0.35996400359964 -0.130651605833263
0.364963503649635 -0.127418865379752
0.36996300369963 -0.124344600859816
0.374962503749625 -0.12143977071567
0.37996200379962 -0.118663913006828
0.384961503849615 -0.115837477872376
0.38996100389961 -0.113066677906094
0.394960503949605 -0.110305993424935
0.3999600039996 -0.107728230633061
0.404959504049595 -0.105440445081345
0.40995900409959 -0.103047289892944
0.414958504149585 -0.100746859984827
0.41995800419958 -0.0984531737334568
0.424957504249575 -0.0960912079575148
0.42995700429957 -0.0937983646632384
0.434956504349565 -0.0919177273876757
0.43995600439956 -0.089538902469864
0.444955504449555 -0.0873607013403016
0.44995500449955 -0.0852693247913678
0.454954504549545 -0.0833220939054198
0.45995400459954 -0.0812796088679084
0.464953504649535 -0.0794495490179547
0.46995300469953 -0.0777290735901541
0.474952504749525 -0.075909129225322
0.47995200479952 -0.0741170024445752
0.484951504849515 -0.0725077973531143
0.48995100489951 -0.0707645620837894
0.494950504949505 -0.0691671583916372
0.4999500049995 -0.0674719716766411
0.504949505049495 -0.065904071482761
0.50994900509949 -0.0645721992750564
0.514948505149485 -0.0630515046784114
0.51994800519948 -0.061518165725364
0.524947505249475 -0.059945207788923
0.52994700529947 -0.0585467419708332
0.534946505349465 -0.0571533338953043
0.53994600539946 -0.0557936441035145
0.544945505449455 -0.054672511169181
0.54994500549945 -0.0534266205850118
0.554944505549445 -0.0523164460928933
0.55994400559944 -0.0511860406305313
0.564943505649435 -0.050023602798617
0.56994300569943 -0.0490407148276146
0.574942505749425 -0.0478251706988108
0.57994200579942 -0.0465986681277916
0.584941505849415 -0.0454075697546987
0.58994100589941 -0.0445376380342235
0.594940505949405 -0.0434535952120032
0.5999400059994 -0.0423510073337262
0.604939506049395 -0.0414262834021743
0.60993900609939 -0.0406136727640557
0.614938506149385 -0.0398120205681523
0.61993800619938 -0.038834190339711
0.624937506249375 -0.0379431846918986
0.62993700629937 -0.0370437494731511
0.634936506349365 -0.0362066930793216
0.63993600639936 -0.0354471887380926
0.644935506449355 -0.0347702941920249
0.64993500649935 -0.0341296468009773
0.654934506549345 -0.0335168169940144
0.65993400659934 -0.0327809154514029
0.664933506649335 -0.0321630279018791
0.66993300669933 -0.0315088931973355
0.674932506749325 -0.0308682458062877
0.67993200679932 -0.0301062125937782
0.684931506849315 -0.0292683132428551
0.68993100689931 -0.0287212340891841
0.694930506949305 -0.0281362218663062
0.6999300069993 -0.0275090617887541
0.704929507049295 -0.0268616707409585
0.70992900709929 -0.026207536036415
0.714928507149285 -0.0256941751664833
0.71992800719928 -0.0251167495574468
0.724927507249275 -0.0246792548259285
0.72992700729927 -0.0243235269324785
0.734926507349265 -0.0236929950265525
0.73992600739926 -0.0231956503413968
0.744925507449255 -0.0229697378403432
0.74992500749925 -0.0224968389108985
0.754924507549245 -0.0221132934333636
0.75992400759924 -0.0214692742139418
0.764923507649235 -0.0209938464132166
0.76992300769923 -0.0206035572789338
0.774922507749225 -0.0201677484616026
0.77992200779922 -0.0197142375453081
0.784921507849215 -0.0193669392227927
0.78992100789921 -0.019043243698895
0.794920507949205 -0.018670656663575
0.7999200079992 -0.0182677231728899
0.804919508049195 -0.0176135884683462
0.80991900809919 -0.0172949506870093
0.814918508149185 -0.0169898002191681
0.81991800819918 -0.0166981370648227
0.824917508249175 -0.01631037680182
0.82991700829917 -0.015990053106296
0.834916508349165 -0.0158341060440017
0.83991600839916 -0.0155095675630103
0.844915508449155 -0.0150029503498265
0.84991500849915 -0.0145401669055038
0.854914508549145 -0.0142265868667279
0.85991400859914 -0.0141785383123992
0.864913508649135 -0.0138944617718952
0.86991300869913 -0.0136103852313911
0.874912508749125 -0.0133701424597482
0.87991200879912 -0.0131088257607681
0.884911508849115 -0.0127707999662809
0.88991100889911 -0.0124546910562246
0.894910508949105 -0.0122077046278338
0.8999100089991 -0.012034055466576
0.904909509049095 -0.0118207873219247
0.90990900909909 -0.0115805445502817
0.914908509149085 -0.0113698052769107
0.91990800919908 -0.0110393660962649
0.924907509249075 -0.0109938464132169
0.92990700929907 -0.0107418022422652
0.934906509349065 -0.0104906010284069
0.93990600939906 -0.010186293517659
0.944905509449055 -0.0098347804096764
0.94990500949905 -0.0097167664165885
0.954904509549045 -0.0094352187473648
0.95990400959904 -0.0091781168338523
0.964903509649035 -0.0089345022338354
0.96990300969903 -0.0088266037258695
0.974902509749025 -0.0086588552642662
0.97990200979902 -0.0083191435555923
0.984901509849015 -0.0082087161763458
0.98990100989901 -0.0080552979853316
0.994900509949005 -0.0079372839922441
0.999900009999 -0.0078445587119607
};
\addplot [semithick, mediumslateblue136136255]
table {%
0 0
0.0049998333388887 -0.0498733212686922
0.00999966667777741 -0.0868787503571769
0.0149995000166661 -0.113548909419945
0.0199993333555548 -0.13297171159158
0.0249991666944435 -0.148198876083436
0.0299990000333322 -0.156672064006094
0.0349988333722209 -0.162836460615293
0.0399986667111096 -0.16460043813696
0.0449985000499983 -0.165671968758923
0.049998333388887 -0.164660443851789
0.0549981667277757 -0.162333555576716
0.0599980000666644 -0.158569387560715
0.0649978334055532 -0.154487094008948
0.0699976667444419 -0.150691494428036
0.0749975000833306 -0.144835698637962
0.0799973334222193 -0.139803790837219
0.084997166761108 -0.134184208019808
0.0899970000999967 -0.129277074007046
0.0949968334388854 -0.123673683207923
0.0999966667777741 -0.118770359081816
0.104996500116663 -0.11377845509096
0.109996333455551 -0.108876083436518
0.11499616679444 -0.103506048195066
0.119996000133329 -0.0987665491951621
0.124995833472218 -0.0941518239832377
0.129995666811106 -0.0898466520621029
0.134995500149995 -0.0858662729783811
0.139995333488884 -0.0823611772549793
0.144995166827772 -0.0781988760834395
0.149995000166661 -0.0746909229450458
0.15499483350555 -0.0712363082198342
0.159994666844439 -0.0680331460139103
0.164994500183327 -0.0646290122868892
0.169994333522216 -0.0615658634155684
0.174994166861105 -0.0587951233450857
0.179994000199993 -0.0558510334317612
0.184993833538882 -0.0531326793027969
0.189993666877771 -0.0507534050862052
0.194993500216659 -0.0482084008000831
0.199993333555548 -0.0458662729783859
0.204993166894437 -0.0436889227545554
0.209993000233326 -0.0417735022383159
0.214992833572214 -0.0399314220402022
0.219992666911103 -0.0384017525478699
0.224992500249992 -0.0368177921706914
0.22999233358888 -0.0351262024954844
0.234992166927769 -0.0334365177636054
0.239992000266658 -0.0321687779788641
0.244991833605546 -0.0306714925231066
0.249991666944435 -0.0293227926469283
0.254991500283324 -0.0280255262406041
0.259991333622213 -0.0266301552528911
0.264991166961101 -0.0254100390513484
0.26999100029999 -0.0243385084293845
0.274990833638879 -0.0232069720925907
0.279990666977767 -0.0222259262787036
0.284990500316656 -0.0210134298504728
0.289990333655545 -0.0200028574150027
0.294990166994434 -0.0188732260215368
0.299990000333322 -0.0181417277836095
0.304989833672211 -0.0176664444232895
0.3099896670111 -0.0169492332603218
0.314989500349988 -0.0161224878559976
0.319989333688877 -0.0152662158300905
0.324989167027766 -0.0147880750547785
0.329989000366654 -0.0141623011715518
0.334988833705543 -0.0138127440708755
0.339988667044432 -0.0135060481950778
0.344988500383321 -0.0128640822935635
0.349988333722209 -0.0123249833317578
0.354988167061098 -0.0119535193828101
0.359988000399987 -0.0115563386989356
0.364987833738875 -0.0113648918944782
0.369987667077764 -0.01095247166398
0.374987500416653 -0.0104838556053077
0.379987333755542 -0.0100476235832105
0.38498716709443 -0.0094418516049269
0.389987000433319 -0.0091046766358824
0.394986833772208 -0.00899133250787
0.399986667111096 -0.0087979807600845
0.404986500449985 -0.0084931898276149
0.409986333788874 -0.0083693685112989
0.414986167127762 -0.0080379083722382
0.419986000466651 -0.0079178969425782
0.42498583380554 -0.0074569006572177
0.429985667144429 -0.0073997523573797
0.434985500483317 -0.0071816363463311
0.439985333822206 -0.0069368511286913
0.444985167161095 -0.0065911039146711
0.449985000499983 -0.0063386989237196
0.454984833838872 -0.0060443851795534
0.459984667177761 -0.0057148299838206
0.464984500516649 -0.0053881322030797
0.469984333855538 -0.0054729021811728
0.474984167194427 -0.0052652633584279
0.479984000533316 -0.005108105533873
0.484983833872204 -0.0049080864844399
0.489983667211093 -0.0048928469378165
0.494983500549982 -0.0047480712448934
0.49998333388887 -0.0043870844842496
0.504983167227759 -0.004052766930197
0.509983000566648 -0.0038175064291968
0.514982833905536 -0.0037898847509416
0.519982667244425 -0.0036717782646097
0.524982500583314 -0.0034736641585043
0.529982333922203 -0.003517477855047
0.534982167261091 -0.0033774645204436
0.53998200059998 -0.0032479283741442
0.544981833938869 -0.0031726831126905
0.549981667277757 -0.0032126869225773
0.554981500616646 -0.0031441089627715
0.559981333955535 -0.0031183922278444
0.564981167294423 -0.0027364510905935
0.569981000633312 -0.0028174111820307
0.574980833972201 -0.0027040670540185
0.57998066731109 -0.0028088389370549
0.584980500649978 -0.0028431279169579
0.589980333988867 -0.0026459662825166
0.594980167327756 -0.0025173826078808
0.599980000666644 -0.0024364225164434
0.604979834005533 -0.0025964377559901
0.609979667344422 -0.0025926278693342
0.614979500683311 -0.0026726354891076
0.619979334022199 -0.0025307172111763
0.624979167361088 -0.0023021240118241
0.629979000699977 -0.0021325840556378
0.634978834038865 -0.0020916277740872
0.639978667377754 -0.0019430421945081
0.644978500716643 -0.0019516144394837
0.649978334055532 -0.0018439851414555
0.65497816739442 -0.0018192208781923
0.659978000733309 -0.0018239832365121
0.664977834072198 -0.001800171444913
0.669977667411086 -0.0017687398800021
0.674977500749975 -0.0016649204686294
0.679977334088864 -0.0016220592437509
0.684977167427752 -0.001587770263848
0.689977000766641 -0.001532526907338
0.69497683410553 -0.0013582245928319
0.699976667444419 -0.0011867796933177
0.704976500783307 -0.001085817696937
0.709976334122196 -0.0010162872654673
0.714976167461085 -0.0009258024573906
0.719976000799973 -0.0008943708924795
0.724975834138862 -0.0009353271740304
0.729975667477751 -0.0009096104391029
0.734975500816639 -0.000852462139265
0.739975334155528 -0.0008219830460181
0.744975167494417 -0.0009724735689248
0.749975000833306 -0.0009743785122527
0.754974834172194 -0.0009372321173579
0.759974667511083 -0.0010143823221395
0.764974500849972 -0.0008476997809451
0.76997433418886 -0.0006333936565523
0.774974167527749 -0.0005771978283782
0.779974000866638 -0.0006372035432081
0.784973834205526 -0.0005943423183296
0.789973667544415 -0.0004257548338074
0.794973500883304 -0.0004943327936129
0.799973334222193 -0.0004314696637911
0.804973167561081 -0.0002314506143579
0.80997300089997 -0.0003905133822406
0.814972834238859 -0.0002733593675723
0.819972667577747 -0.0002895513858599
0.824972500916636 -0.0002724068959085
0.829972334255525 -0.0005333841318356
0.834972167594414 -0.0005419563768114
0.839972000933302 -0.0005124297552283
0.844971834272191 -0.0004133727021757
0.84997166761108 -0.0003667015906413
0.854971500949968 -0.0003647966473133
0.859971334288857 -0.0005914849033378
0.864971167627746 -0.0004552814553901
0.869971000966634 -0.0004676635870217
0.874970834305523 -0.0004962377369409
0.879970667644412 -0.0005495761501229
0.884970500983301 -0.0005143346985563
0.889970334322189 -0.0007810267644672
0.894970167661078 -0.0008086484427224
0.899970000999967 -0.0009753309839166
0.904969834338855 -0.0011010572435604
0.909969667677744 -0.0010677207353215
0.914969501016633 -0.0010039051338357
0.919969334355522 -0.0011334412801351
0.92496916769441 -0.0009743785122525
0.929969001033299 -0.0010067625488275
0.934968834372188 -0.0008476997809447
0.939968667711076 -0.0010020001905075
0.944968501049965 -0.0008562720259206
0.949968334388854 -0.0008591294409123
0.954968167727742 -0.0005552909801067
0.959968001066631 -0.0005562434517708
0.96496783440552 -0.0006219639965844
0.969967667744409 -0.0005771978283778
0.974967501083297 -0.0005981522049853
0.979967334422186 -0.0006372035432079
0.984967167761075 -0.00057529288505
0.989967001099963 -0.0005905324316735
0.994966834438852 -0.0004295647204631
0.999966667777741 -0.0002924088008516
};
\addplot [semithick, pink255197197]
table {%
0 0
0.0049998333388887 0.0264529450119539
0.00999966667777741 0.0454118669854378
0.0149995000166661 0.0556161703977395
0.0199993333555548 0.0604433818735056
0.0249991666944435 0.0607802651597476
0.0299990000333322 0.0590871549663113
0.0349988333722209 0.0570919365355352
0.0399986667111096 0.0540925885677021
0.0449985000499983 0.0507672245164089
0.049998333388887 0.0490328189524009
0.0549981667277757 0.0445055422734181
0.0599980000666644 0.0405976961530095
0.0649978334055532 0.0368419908715489
0.0699976667444419 0.0332362529884801
0.0749975000833306 0.029971745272766
0.0799973334222193 0.0268506846337744
0.084997166761108 0.0239947837426637
0.0899970000999967 0.0210801999565302
0.0949968334388854 0.0186003042816771
0.0999966667777741 0.0160508585090187
0.104996500116663 0.0142642903716573
0.109996333455551 0.012349489241468
0.11499616679444 0.0112149532710269
0.119996000133329 0.0093783960008683
0.124995833472218 0.0081764833731786
0.129995666811106 0.0071549663116701
0.134995500149995 0.0059487068028675
0.139995333488884 0.0054814170832414
0.144995166827772 0.0046511627906964
0.149995000166661 0.004242555966093
0.15499483350555 0.0037709193653541
0.159994666844439 0.0035753097152779
0.164994500183327 0.0034948924146911
0.169994333522216 0.0033970875896531
0.174994166861105 0.0029189306672448
0.179994000199993 0.0027928711149736
0.184993833538882 0.0020560747663538
0.189993666877771 0.0017213649206679
0.194993500216659 0.0021430123886096
0.199993333555548 0.0017887415779164
0.204993166894437 0.0016844164312092
0.209993000233326 0.0016279069767426
0.214992833572214 0.0012649424038239
0.219992666911103 0.0011540969354474
0.224992500249992 0.0007302760269493
0.22999233358888 0.0004977178874141
0.234992166927769 0.000523799174091
0.239992000266658 0.0001782221256233
0.244991833605546 0.0003194957617893
0.249991666944435 0.0004542490762864
0.254991500283324 0.0001130189089313
0.259991333622213 0.0001151923494877
0.264991166961101 -1.55431223447522e-15
0.26999100029999 -5.21625733551634e-05
0.274990833638879 -0.0001608346011751
0.279990666977767 -0.0002564659856568
0.284990500316656 -0.0001173657900471
0.289990333655545 4.56422516827981e-05
0.294990166994434 3.26016083446179e-05
0.299990000333322 0.0004890241251884
0.304989833672211 0.0005520539013242
0.3099896670111 0.000632471201911
0.314989500349988 0.0006694196913701
0.319989333688877 0.0005194522929783
0.324989167027766 0.0004303412301658
0.329989000366654 0.0001782221256233
0.334988833705543 0.0001217126711569
0.339988667044432 0.0001673549228412
0.344988500383321 0.0002977613562252
0.349988333722209 0.0002173440556386
0.354988167061098 0.0002695066289922
0.359988000399987 0.0001586611606158
0.364987833738875 -7.60704194756601e-05
0.369987667077764 -0.0001499673983931
0.374987500416653 9.78048250366292e-05
0.379987333755542 0.0004107802651581
0.38498716709443 0.0005585742229934
0.389987000433319 0.0004390349923913
0.394986833772208 3.69484894572336e-05
0.399986667111096 9.56313844799883e-05
0.404986500449985 -0.0001717018039574
0.409986333788874 4.99891327955249e-05
0.414986167127762 -1.95609650093242e-05
0.419986000466651 -0.0001803955661829
0.42498583380554 5.43360139083626e-05
0.429985667144429 0.0001869158878486
0.434985500483317 0.0004259943490528
0.439985333822206 0.0003607911323608
0.444985167161095 0.00014996739839
0.449985000499983 1.08672027803181e-05
0.454984833838872 3.69484894572336e-05
0.459984667177761 0.0002369050206461
0.464984500516649 0.0004216474679401
0.469984333855538 0.0002216909367512
0.474984167194427 7.82438600288593e-05
0.479984000533316 0.000280373831774
0.484983833872204 0.0002934144751125
0.489983667211093 0.0002151706150822
0.494983500549982 0.0001695283633976
0.49998333388887 8.2590741141475e-05
0.504983167227759 -1.52140838963755e-05
0.509983000566648 0.0006042164746778
0.514982833905536 0.0005194522929782
0.519982667244425 0.0008041730058667
0.524982500583314 0.0006172571180163
0.529982333922203 0.0006346446424675
0.534982167261091 0.0001521408389465
0.53998200059998 0.0002999347967816
0.544981833938869 6.5203216690346e-05
0.549981667277757 -0.0003912193001536
0.554981500616646 -0.0002825472723337
0.559981333955535 -0.0002086502934159
0.564981167294423 -0.0001586611606188
0.569981000633312 -0.0002108237339725
0.574980833972201 -0.0002521191045441
0.57998066731109 -0.0007281025863959
0.584980500649978 -0.0004911975657482
0.589980333988867 -0.0006911540969372
0.594980167327756 -0.0005151054118687
0.599980000666644 -0.0003390567268002
0.604979834005533 -0.0001999565311905
0.609979667344422 -0.0001673549228445
0.614979500683311 -0.0001043251467088
0.619979334022199 -4.34688111295989e-05
0.624979167361088 4.7815692239217e-05
0.629979000699977 0.0001434470767206
0.634978834038865 0.0001108454683748
0.639978667377754 1.30406433367369e-05
0.644978500716643 -0.0003368832862435
0.649978334055532 -0.000241251901762
0.65497816739442 -0.0003303629645744
0.659978000733309 1.3040643336959e-05
0.664977834072198 -8.47641817012246e-05
0.669977667411086 -0.0003390567268001
0.674977500749975 -0.0007063681808318
0.679977334088864 -0.0010519452292996
0.684977167427752 -0.0008063464464262
0.689977000766641 -0.0009497935231488
0.69497683410553 -0.0007020212997189
0.699976667444419 -0.0007933058030878
0.704976500783307 -0.0006737665724858
0.709976334122196 -0.0006389915235833
0.714976167461085 -0.0003455770484693
0.719976000799973 -0.0002542925451004
0.724975834138862 5.65094544647815e-05
0.729975667477751 -7.17235383626003e-05
0.734975500816639 0.0003151488806766
0.739975334155528 0.000106498587262
0.744975167494417 4.56422516827981e-05
0.749975000833306 1.30406433367369e-05
0.754974834172194 -0.0001608346011753
0.759974667511083 -0.000234731580093
0.764974500849972 -0.00012171267116
0.76997433418886 0.0001608346011722
0.774974167527749 0.0002086502934127
0.779974000866638 0.0003347098456842
0.784973834205526 0.0003390567267969
0.789973667544415 8.91110628109537e-05
0.794973500883304 0.0003173223212328
0.799973334222193 2.39078461189424e-05
0.804973167561081 0.0001521408389465
0.80997300089997 -0.0001195392306035
0.814972834238859 -0.0002477722234311
0.819972667577747 -0.0001412736361674
0.824972500916636 -9.12845033703702e-05
0.829972334255525 0.0002021299717439
0.834972167594414 -0.0001564877200621
0.839972000933302 -0.0003977396218227
0.844971834272191 -0.0005976961530116
0.84997166761108 -0.0003434036079128
0.854971500949968 -0.0005237991740939
0.859971334288857 -0.0004259943490559
0.864971167627746 -4.99891327986335e-05
0.869971000966634 -0.0001304064333854
0.874970834305523 -1.08672027833157e-05
0.879970667644412 -0.000193436209521
0.884970500983301 -0.000465116279071
0.889970334322189 -0.0002934144751155
0.894970167661078 -0.0002608128667695
0.899970000999967 -0.0001064985872648
0.904969834338855 -5.65094544676681e-05
0.909969667677744 -0.000262986307326
0.914969501016633 -0.0002955879156719
0.919969334355522 -0.0002521191045437
0.92496916769441 -0.0002303846989798
0.929969001033299 -0.0003955661812663
0.934968834372188 -0.0004607693979583
0.939968667711076 -0.0002064768528595
0.944968501049965 -0.0002499456639875
0.949968334388854 0.000121712671157
0.954968167727742 9.78048250367403e-05
0.959968001066631 4.998913279608e-05
0.96496783440552 -0.0001608346011747
0.969967667744409 -6.95500978060704e-05
0.974967501083297 1.73875244499078e-05
0.979967334422186 0.0001717018039545
0.984967167761075 0.0002651597478795
0.989967001099963 0.0004064333840457
0.994966834438852 0.0007172353836111
0.999966667777741 0.0006237774396857
};
\addplot [semithick, lightsalmon255145145]
table {%
0 0
0.0049998333388887 0.0278491361146228
0.00999966667777741 0.0506885798567213
0.0149995000166661 0.0712094395280237
0.0199993333555548 0.0886801517067006
0.0249991666944435 0.103314791403287
0.0299990000333322 0.116643067846608
0.0349988333722209 0.126462705436157
0.0399986667111096 0.13412389380531
0.0449985000499983 0.140494732406237
0.049998333388887 0.146524230931311
0.0549981667277757 0.149882005899705
0.0599980000666644 0.15353560893384
0.0649978334055532 0.155323219553309
0.0699976667444419 0.15619131900548
0.0749975000833306 0.156973451327436
0.0799973334222193 0.157258322798148
0.084997166761108 0.156686051411717
0.0899970000999967 0.15596713021492
0.0949968334388854 0.154069953645178
0.0999966667777741 0.152209860935527
0.104996500116663 0.149722713864309
0.109996333455551 0.147146228402868
0.11499616679444 0.143696586599244
0.119996000133329 0.14062284028656
0.124995833472218 0.137204382638014
0.129995666811106 0.133727770754322
0.134995500149995 0.130868099452173
0.139995333488884 0.127359460598401
0.144995166827772 0.124032026970083
0.149995000166661 0.120739991571853
0.15499483350555 0.117711757269282
0.159994666844439 0.114825958702067
0.164994500183327 0.111975558364941
0.169994333522216 0.108980193847453
0.174994166861105 0.106016013485043
0.179994000199993 0.102976822587445
0.184993833538882 0.10013485040034
0.189993666877771 0.0970627897176595
0.194993500216659 0.0938929624947348
0.199993333555548 0.0909844079224635
0.204993166894437 0.088397808680997
0.209993000233326 0.0857488411293747
0.214992833572214 0.0829978929624972
0.219992666911103 0.0803480825958727
0.224992500249992 0.0775507796038796
0.22999233358888 0.0749110830172803
0.234992166927769 0.0727231352718105
0.239992000266658 0.0704129793510351
0.244991833605546 0.0681609776654051
0.249991666944435 0.0658145806995392
0.254991500283324 0.0638870627897204
0.259991333622213 0.0620210703750555
0.264991166961101 0.0600379266750977
0.26999100029999 0.0580151706700408
0.274990833638879 0.0561719342604328
0.279990666977767 0.054378423935949
0.284990500316656 0.0525983986514989
0.289990333655545 0.0507703329119291
0.294990166994434 0.048960809102405
0.299990000333322 0.0472026970080099
0.304989833672211 0.0457951959544911
0.3099896670111 0.0441871049304709
0.314989500349988 0.0425992414665014
0.319989333688877 0.0411411715128564
0.324989167027766 0.0397420986093587
0.329989000366654 0.0383514538558822
0.334988833705543 0.0371571849978964
0.339988667044432 0.035908975979776
0.344988500383321 0.0347147071217904
0.349988333722209 0.0336131479140364
0.354988167061098 0.0324264643910696
0.359988000399987 0.031404972608516
0.364987833738875 0.030515802781293
0.369987667077764 0.0296308470290806
0.374987500416653 0.0286245259165649
0.379987333755542 0.0274850400337162
0.38498716709443 0.0265554150863922
0.389987000433319 0.0256468605141209
0.394986833772208 0.0248268015170707
0.399986667111096 0.0240362410450943
0.404986500449985 0.0233367045933455
0.409986333788874 0.0227147071217906
0.414986167127762 0.0220488832701261
0.419986000466651 0.0211790981879516
0.42498583380554 0.0205950273914916
0.429985667144429 0.0199157184997933
0.434985500483317 0.0192170248630466
0.439985333822206 0.0186211546565568
0.444985167161095 0.0179047619047659
0.449985000499983 0.0173316477033333
0.454984833838872 0.0167922461019847
0.459984667177761 0.0161289506953264
0.464984500516649 0.015573535608938
0.469984333855538 0.0151883691529751
0.474984167194427 0.0148680994521744
0.479984000533316 0.0143489254108766
0.484983833872204 0.0137977243994985
0.489983667211093 0.0132010113780067
0.494983500549982 0.0127324062368353
0.49998333388887 0.0122427307206112
0.504983167227759 0.0118887484197264
0.509983000566648 0.0114437420986137
0.514982833905536 0.0109473240623728
0.519982667244425 0.0106110408765321
0.524982500583314 0.010144964180367
0.529982333922203 0.0096915297092334
0.534982167261091 0.0093855878634686
0.53998200059998 0.0090198061525541
0.544981833938869 0.0085503581963806
0.549981667277757 0.0081474926253732
0.554981500616646 0.0078887484197265
0.559981333955535 0.0075406658238563
0.564981167294423 0.0073687315634265
0.569981000633312 0.0070501474926299
0.574980833972201 0.0068883270122255
0.57998066731109 0.0067509481668819
0.584980500649978 0.0065545722713911
0.589980333988867 0.0063244837758158
0.594980167327756 0.0060311841550826
0.599980000666644 0.0058693636746781
0.604979834005533 0.0055558364938943
0.609979667344422 0.0054605983986562
0.614979500683311 0.0052642225031652
0.619979334022199 0.0050004214075057
0.624979167361088 0.0049001264222551
0.629979000699977 0.0046658238516694
0.634978834038865 0.0043362831858455
0.639978667377754 0.0040176991150491
0.644978500716643 0.0041112515802828
0.649978334055532 0.0038491361146275
0.65497816739442 0.0038474504846233
0.659978000733309 0.0038314369995834
0.664977834072198 0.0035280235988248
0.669977667411086 0.0033695743784288
0.674977500749975 0.0032911925832327
0.679977334088864 0.0031074589127735
0.684977167427752 0.0030046354825165
0.689977000766641 0.0029860935524702
0.69497683410553 0.0029801938474554
0.699976667444419 0.0028706278971813
0.704976500783307 0.0028386009271014
0.709976334122196 0.0027947745469918
0.714976167461085 0.0026422250316106
0.719976000799973 0.0024357353560943
0.724975834138862 0.0024660766961702
0.729975667477751 0.0024306784660816
0.734975500816639 0.0025056890012691
0.739975334155528 0.0023430257058624
0.744975167494417 0.0022924568057359
0.749975000833306 0.0021769911504473
0.754974834172194 0.00216603455542
0.759974667511083 0.0020042140750153
0.764974500849972 0.0018811630847078
0.76997433418886 0.0018525073746363
0.774974167527749 0.0017294563843286
0.779974000866638 0.0015710071639325
0.784973834205526 0.0017336704593391
0.789973667544415 0.0016055625790188
0.794973500883304 0.0016729877791874
0.799973334222193 0.0016375895490988
0.804973167561081 0.0015372945638482
0.80997300089997 0.0015887062789767
0.814972834238859 0.0016249473240674
0.819972667577747 0.0015018963337596
0.824972500916636 0.0014285714285764
0.829972334255525 0.001543194268863
0.834972167594414 0.0015069532237724
0.839972000933302 0.0013375474083487
0.844971834272191 0.0012321955330856
0.84997166761108 0.0012802359882055
0.854971500949968 0.0012650653181675
0.859971334288857 0.0012128107880369
0.864971167627746 0.0010855457227189
0.869971000966634 0.0009827222924617
0.874970834305523 0.0008453434471182
0.879970667644412 0.000731563421834
0.884970500983301 0.0004804045512061
0.889970334322189 0.0003261694058204
0.894970167661078 0.0003961230509953
0.899970000999967 0.0003944374209912
0.904969834338855 0.0001803624104561
0.909969667677744 0.0001626632954117
0.914969501016633 9.77665402495109e-05
0.919969334355522 5.39401601399314e-05
0.92496916769441 -1.09565950223711e-05
0.929969001033299 -2.69700800622497e-05
0.934968834372188 -1.17994100243823e-05
0.939968667711076 -8.42815001589337e-06
0.944968501049965 9.94521702537554e-05
0.949968334388854 0.0002031184155129
0.954968167727742 0.0004542772861406
0.959968001066631 0.0003944374209912
0.96496783440552 0.0002739148756898
0.969967667744409 0.0003261694058204
0.974967501083297 0.0001710914454328
0.979967334422186 0.0001289506953273
0.984967167761075 4.5512010118709e-05
0.989967001099963 -1.26422250265046e-05
0.994966834438852 -1.34850400286268e-05
0.999966667777741 -0.0003270122208124
};
\addplot [semithick, lightcoral255132132]
table {%
0 0
0.0049998333388887 0.0717792302106027
0.00999966667777741 0.120254175744372
0.0149995000166661 0.152505446623094
0.0199993333555548 0.171016702977488
0.0249991666944435 0.179658678286129
0.0299990000333322 0.183909465020575
0.0349988333722209 0.181747760832726
0.0399986667111096 0.178391430646329
0.0449985000499983 0.171353183248604
0.049998333388887 0.164651416122001
0.0549981667277757 0.156322924231419
0.0599980000666644 0.14834906802227
0.0649978334055532 0.140491406439119
0.0699976667444419 0.132788671023966
0.0749975000833306 0.125714112805618
0.0799973334222193 0.118507625272334
0.084997166761108 0.112037037037041
0.0899970000999967 0.105576131687248
0.0949968334388854 0.0988731541999574
0.0999966667777741 0.0928915516824079
0.104996500116663 0.0875332849189132
0.109996333455551 0.0824800290486647
0.11499616679444 0.0776894214476001
0.119996000133329 0.0728140885984118
0.124995833472218 0.0688925199709613
0.129995666811106 0.0654720406681295
0.134995500149995 0.0620781893004224
0.139995333488884 0.0587133865892149
0.144995166827772 0.0553655289276324
0.149995000166661 0.0523408375696081
0.15499483350555 0.0491091745340239
0.159994666844439 0.046492374727682
0.164994500183327 0.0439966109900886
0.169994333522216 0.0417610748003043
0.174994166861105 0.0393718228032096
0.179994000199993 0.0373928830791722
0.184993833538882 0.0347990801258922
0.189993666877771 0.0326640038731695
0.194993500216659 0.0310227547809401
0.199993333555548 0.0294698620188972
0.204993166894437 0.0281578310336638
0.209993000233326 0.0264984265311223
0.214992833572214 0.025346163156637
0.219992666911103 0.0239433551198422
0.224992500249992 0.0228334543694187
0.22999233358888 0.0214524328249987
0.234992166927769 0.0204115226337617
0.239992000266658 0.019518276446398
0.244991833605546 0.0184374243524744
0.249991666944435 0.0180573710966041
0.254991500283324 0.0170709271363042
0.259991333622213 0.0164802711208115
0.264991166961101 0.015779472282758
0.26999100029999 0.0153994190268877
0.274990833638879 0.0148487049140823
0.279990666977767 0.0141733236504658
0.284990500316656 0.0136734446865346
0.289990333655545 0.0135173081578492
0.294990166994434 0.0129121278141067
0.299990000333322 0.0122440087146152
0.304989833672211 0.0120007262164308
0.3099896670111 0.0115383684338117
0.314989500349988 0.011189784555816
0.319989333688877 0.0106487533285104
0.324989167027766 0.0104986686032623
0.329989000366654 0.0102263374485783
0.334988833705543 0.0096647300895854
0.339988667044432 0.0095981602517738
0.344988500383321 0.0095993706124613
0.349988333722209 0.0094141854272762
0.354988167061098 0.0093197772936522
0.359988000399987 0.0091454853546545
0.364987833738875 0.0088211086904086
0.369987667077764 0.008465262648288
0.374987500416653 0.007918179617545
0.379987333755542 0.0078540305011084
0.38498716709443 0.0077608327281721
0.389987000433319 0.0073553618978646
0.394986833772208 0.0070152505446814
0.399986667111096 0.006828854998809
0.404986500449985 0.0067211328976226
0.409986333788874 0.0067283950617477
0.414986167127762 0.0066654563059984
0.419986000466651 0.006621883321249
0.42498583380554 0.0064766400387508
0.429985667144429 0.0060481723553812
0.434985500483317 0.006187363834442
0.439985333822206 0.0059622367465698
0.444985167161095 0.0056886952311983
0.449985000499983 0.0054417816509514
0.454984833838872 0.0051609779714549
0.459984667177761 0.0048426531106464
0.464984500516649 0.0048535463568337
0.469984333855538 0.0046272089082742
0.474984167194427 0.0043899782135271
0.479984000533316 0.0046550472040863
0.484983833872204 0.0047748729121472
0.489983667211093 0.0045570079884001
0.494983500549982 0.0047760832728349
0.49998333388887 0.0047700314693974
0.504983167227759 0.0046949891067734
0.509983000566648 0.0044081336238394
0.514982833905536 0.0039590898087826
0.519982667244425 0.0038404744614092
0.524982500583314 0.0038392641007217
0.529982333922203 0.00376785282016
0.534982167261091 0.0037884289518472
0.53998200059998 0.0039832970225323
0.544981833938869 0.0039711934156575
0.549981667277757 0.0036916000968484
0.554981500616646 0.0039155168240333
0.559981333955535 0.0037908496732222
0.564981167294423 0.004042604696219
0.569981000633312 0.0039627208908451
0.574980833972201 0.0036371338659118
0.57998066731109 0.0034144274994145
0.584980500649978 0.0032231905107918
0.589980333988867 0.003021060275982
0.594980167327756 0.0029072863713586
0.599980000666644 0.0028600823045465
0.604979834005533 0.0029714354877951
0.609979667344422 0.0029835390946699
0.614979500683311 0.0028455579762967
0.619979334022199 0.0026410070201118
0.624979167361088 0.0025574921326753
0.629979000699977 0.0025986443960497
0.634978834038865 0.0026107480029246
0.639978667377754 0.0022827402566163
0.644978500716643 0.002217380779492
0.649978334055532 0.0023480997337403
0.65497816739442 0.0023577826192404
0.659978000733309 0.0024485596708017
0.664977834072198 0.0023008956669284
0.669977667411086 0.0021060275962435
0.674977500749975 0.0022319051077418
0.679977334088864 0.0020721374969938
0.684977167427752 0.0019825708061199
0.689977000766641 0.0022137496974294
0.69497683410553 0.00218470104093
0.699976667444419 0.0022452190753041
0.704976500783307 0.0022609537642414
0.709976334122196 0.0019922536916199
0.714976167461085 0.0020588235294316
0.719976000799973 0.0018034374243722
0.724975834138862 0.0020104091019322
0.729975667477751 0.0018772694263088
0.734975500816639 0.0016533526991241
0.739975334155528 0.0016376180101869
0.744975167494417 0.0014572742677516
0.749975000833306 0.001388283708565
0.754974834172194 0.0014015976761273
0.759974667511083 0.0014802711208137
0.764974500849972 0.0015286855483133
0.76997433418886 0.0014318566933145
0.774974167527749 0.0016715081094365
0.779974000866638 0.0016884531590612
0.784973834205526 0.0015637860082502
0.789973667544415 0.0016715081094363
0.794973500883304 0.0014500121036266
0.799973334222193 0.0014197530864397
0.804973167561081 0.0011304768821307
0.80997300089997 0.0012442507867542
0.814972834238859 0.0012406197046918
0.819972667577747 0.001261195836379
0.824972500916636 0.0011147421931935
0.829972334255525 0.0011571048172553
0.834972167594414 0.0011183732752559
0.839972000933302 0.0009828128782577
0.844971834272191 0.0011801016703176
0.84997166761108 0.0011776809489426
0.854971500949968 0.0011583151779428
0.859971334288857 0.0010021786492575
0.864971167627746 0.0009065601549461
0.869971000966634 0.0007020091987612
0.874970834305523 0.0005894456548251
0.879970667644412 0.000521665456326
0.884970500983301 0.0006184943113248
0.889970334322189 0.0005349794238882
0.894970167661078 0.0003885257807026
0.899970000999967 0.0004514645364519
0.904969834338855 0.0003134834180786
0.909969667677744 0.0004684095860766
0.914969501016633 0.0003655289276405
0.919969334355522 0.0006874848705114
0.92496916769441 0.0005555555555755
0.929969001033299 0.000401839748265
0.934968834372188 0.000469619946764
0.939968667711076 0.0003679496490154
0.944968501049965 0.000349794238703
0.949968334388854 0.000476882110889
0.954968167727742 0.0002662793512666
0.959968001066631 0.0002311788913296
0.96496783440552 0.0005664488017631
0.969967667744409 0.0005603969983255
0.974967501083297 0.0006148632292622
0.979967334422186 0.0006100217865123
0.984967167761075 0.0005325587025134
0.989967001099963 0.0003352699104532
0.994966834438852 0.0004732510288266
0.999966667777741 0.0003534253207656
};
\addplot [semithick, lightcoral255132132]
table {%
0 0
0.0049998333388887 0.0476539847817381
0.00999966667777741 0.0834913896676011
0.0149995000166661 0.106193832599118
0.0199993333555548 0.124006407689225
0.0249991666944435 0.136080096115335
0.0299990000333322 0.145080496595912
0.0349988333722209 0.151674809771724
0.0399986667111096 0.154650380456546
0.0449985000499983 0.156401281537845
0.049998333388887 0.155163796555867
0.0549981667277757 0.155654785742893
0.0599980000666644 0.153838205847019
0.0649978334055532 0.15089627553064
0.0699976667444419 0.148437324789751
0.0749975000833306 0.144601521826195
0.0799973334222193 0.141132559070889
0.084997166761108 0.137191029235086
0.0899970000999967 0.133028434120949
0.0949968334388854 0.12776932318783
0.0999966667777741 0.124338806567886
0.104996500116663 0.120289146976376
0.109996333455551 0.11677773327994
0.11499616679444 0.112953944733685
0.119996000133329 0.109810172206653
0.124995833472218 0.10597517020425
0.129995666811106 0.103213456147382
0.134995500149995 0.0997917501001252
0.139995333488884 0.0960016019223117
0.144995166827772 0.0928009611533891
0.149995000166661 0.0895666800160243
0.15499483350555 0.0866455746896325
0.159994666844439 0.0839903884661644
0.164994500183327 0.0812727272727326
0.169994333522216 0.0781698037645226
0.174994166861105 0.0762114537444986
0.179994000199993 0.0737372847416953
0.184993833538882 0.071369643572292
0.189993666877771 0.068723267921511
0.194993500216659 0.0662547056467814
0.199993333555548 0.0643075690829049
0.204993166894437 0.0622875450540704
0.209993000233326 0.05991349619544
0.214992833572214 0.058011213456153
0.219992666911103 0.0560696836203501
0.224992500249992 0.0542811373648433
0.22999233358888 0.0528370044052919
0.234992166927769 0.0507993592310829
0.239992000266658 0.0495146175410549
0.244991833605546 0.0478862635162251
0.249991666944435 0.0460776932318839
0.254991500283324 0.044599118942737
0.259991333622213 0.0435698838606384
0.264991166961101 0.0423091710052119
0.26999100029999 0.0408506207448996
0.274990833638879 0.0396595915098174
0.279990666977767 0.0384773728474227
0.284990500316656 0.0374361233480233
0.289990333655545 0.0358502202643229
0.294990166994434 0.0346039247096574
0.299990000333322 0.0335066079295212
0.304989833672211 0.0324837805366499
0.3099896670111 0.0314417300760971
0.314989500349988 0.0305318382058528
0.319989333688877 0.0296091309571544
0.324989167027766 0.0285726872246757
0.329989000366654 0.0277116539847877
0.334988833705543 0.0269875851021286
0.339988667044432 0.0262218662394934
0.344988500383321 0.0256459751702101
0.349988333722209 0.024625550660799
0.354988167061098 0.0241866239487446
0.359988000399987 0.0234152983580356
0.364987833738875 0.0224909891870304
0.369987667077764 0.0217044453344075
0.374987500416653 0.0212350820985243
0.379987333755542 0.0204573488185885
0.38498716709443 0.0199671605927173
0.389987000433319 0.0193920704845876
0.394986833772208 0.0188978774529496
0.399986667111096 0.0185094112935584
0.404986500449985 0.0179839807769384
0.409986333788874 0.0174545454545516
0.414986167127762 0.0169187024429378
0.419986000466651 0.0165206247497059
0.42498583380554 0.0155650780937187
0.429985667144429 0.0149955947136627
0.434985500483317 0.0148762515018083
0.439985333822206 0.0143596315578757
0.444985167161095 0.0139951942330861
0.449985000499983 0.0134785742891534
0.454984833838872 0.0129619543452207
0.459984667177761 0.0124861834201105
0.464984500516649 0.012241089307175
0.469984333855538 0.0117132559070948
0.474984167194427 0.0114929915899142
0.479984000533316 0.0110572687224732
0.484983833872204 0.010837805366446
0.489983667211093 0.0104421305566745
0.494983500549982 0.0102482979575554
0.49998333388887 0.0101297557068547
0.504983167227759 0.0101081297557134
0.509983000566648 0.0096443732479041
0.514982833905536 0.0095082098518287
0.519982667244425 0.0090917100520689
0.524982500583314 0.0087761313576356
0.529982333922203 0.0085847016419767
0.534982167261091 0.0082843412094578
0.53998200059998 0.0081754104925976
0.544981833938869 0.0080752903484244
0.549981667277757 0.00805766920305
0.554981500616646 0.0076772126551927
0.559981333955535 0.007650780937131
0.564981167294423 0.007381657989594
0.569981000633312 0.0073960752903549
0.574980833972201 0.0069387264717727
0.57998066731109 0.0067521025230341
0.584980500649978 0.0065494593512279
0.589980333988867 0.0064044853824654
0.594980167327756 0.0063043652382924
0.599980000666644 0.0060961153384128
0.604979834005533 0.0058606327593175
0.609979667344422 0.0057148578294019
0.614979500683311 0.0055843011614004
0.619979334022199 0.005669203043659
0.624979167361088 0.0054889867841476
0.629979000699977 0.0054465358430182
0.634978834038865 0.0052422907489053
0.639978667377754 0.005154185022033
0.644978500716643 0.0050028033640433
0.649978334055532 0.0048690428514283
0.65497816739442 0.0045822987585167
0.659978000733309 0.004518221866246
0.664977834072198 0.0044245094113001
0.669977667411086 0.0042402883460218
0.674977500749975 0.0043035642771391
0.679977334088864 0.0042715258310038
0.684977167427752 0.0043283940728942
0.689977000766641 0.0043227873448203
0.69497683410553 0.0040865038045723
0.699976667444419 0.003939927913503
0.704976500783307 0.0038974769723736
0.709976334122196 0.0037148578294019
0.714976167461085 0.0032759311173473
0.719976000799973 0.0031750100120211
0.724975834138862 0.0031966359631624
0.729975667477751 0.0031525830997264
0.734975500816639 0.0029579495394541
0.739975334155528 0.0028338005606796
0.744975167494417 0.0030172206648044
0.749975000833306 0.0032262715258377
0.754974834172194 0.0034345214257177
0.759974667511083 0.0032262715258378
0.764974500849972 0.0030837004405355
0.76997433418886 0.0030012014417371
0.774974167527749 0.0026623948738554
0.779974000866638 0.0027721265518692
0.784973834205526 0.0028297957549128
0.789973667544415 0.0028498197837474
0.794973500883304 0.0025871045254375
0.799973334222193 0.002611133360039
0.804973167561081 0.0024765718862705
0.80997300089997 0.0024301161393742
0.814972834238859 0.0024084901882329
0.819972667577747 0.0023107729275201
0.824972500916636 0.002227472967568
0.829972334255525 0.0023964757709321
0.834972167594414 0.0021345614737755
0.839972000933302 0.0021954345214327
0.844971834272191 0.0023372046455817
0.84997166761108 0.0021665999199109
0.854971500949968 0.0021249499399349
0.859971334288857 0.0019175010012084
0.864971167627746 0.0021649979976041
0.869971000966634 0.0021289547457018
0.874970834305523 0.0022947537044523
0.879970667644412 0.00262795354426
0.884970500983301 0.0024741690028103
0.889970334322189 0.002515018021633
0.894970167661078 0.0024597517020495
0.899970000999967 0.0026407689227143
0.904969834338855 0.0026647977573159
0.909969667677744 0.002587905486591
0.914969501016633 0.0024156988386134
0.919969334355522 0.0022266720064147
0.92496916769441 0.0020792951541921
0.929969001033299 0.0020849018822658
0.934968834372188 0.0017476972366912
0.939968667711076 0.0016459751702114
0.944968501049965 0.0018502202643243
0.949968334388854 0.0018165798958821
0.954968167727742 0.0019255106127423
0.959968001066631 0.001701241489795
0.96496783440552 0.0015754905887136
0.969967667744409 0.001607529034849
0.974967501083297 0.0018574289147047
0.979967334422186 0.0018422106527906
0.984967167761075 0.0017645174209123
0.989967001099963 0.0015386463756582
0.994966834438852 0.001546655987192
0.999966667777741 0.0013095714857902
};
\addplot [semithick, red21700]
table {%
0 0
0.00499975001249937 0.220485444440126
0.00999950002499875 0.364754168448055
0.0149992500374981 0.467803257025147
0.0199990000499975 0.545745656652028
0.0249987500624969 0.604923238369157
0.0299985000749962 0.645927941233629
0.0349982500874956 0.678617124645344
0.039998000099995 0.708357495433172
0.0449977501124944 0.730433363131101
0.0499975001249938 0.748494306035994
0.0549972501374931 0.763998212134172
0.0599970001499925 0.776079132496409
0.0649967501624919 0.783973726145599
0.0699965001749912 0.79083368961095
0.0749962501874906 0.795678806016563
0.07999600019999 0.800995763535316
0.0849957502124894 0.803247697151081
0.0899955002249888 0.805540829414286
0.0949952502374881 0.807767499708507
0.0999950002499875 0.809632321504924
0.104994750262487 0.810177620583784
0.109994500274986 0.810485833106619
0.114994250287486 0.809167087722034
0.119994000299985 0.80810641688368
0.124993750312484 0.806652415562214
0.129993500324984 0.804369777294112
0.134993250337483 0.80241556220608
0.139993000349982 0.800010493995112
0.144992750362482 0.797233860624208
0.149992500374981 0.79433207664504
0.154992250387481 0.791410082008638
0.15999200039998 0.788354386101296
0.164991750412479 0.785102413618884
0.169991500424979 0.781893971782824
0.174991250437478 0.778509464028927
0.179991000449978 0.775290139531279
0.184990750462477 0.771614909246387
0.189990500474976 0.768091258890757
0.194990250487476 0.764354230634704
0.199990000499975 0.760729915659384
0.204989750512474 0.757193827976225
0.209989500524974 0.753413657740305
0.214989250537473 0.749634653503841
0.219989000549973 0.745858369932773
0.224988750562472 0.742051770375853
0.229988500574971 0.738253332815124
0.234988250587471 0.734545843211953
0.23998800059997 0.730841851607149
0.244987750612469 0.726998328734127
0.249987500624969 0.723102724552075
0.254987250637468 0.719286019666538
0.259987000649967 0.715440942127574
0.264986750662467 0.711536398616361
0.269986500674966 0.707746511718308
0.274986250687466 0.703993548136358
0.279986000699965 0.7000505266431
0.284985750712464 0.696252477748856
0.289985500724964 0.692375140891613
0.294985250737463 0.688688639278646
0.299985000749962 0.684871545726623
0.304984750762462 0.681107699483084
0.309984500774961 0.677414979206352
0.314984250787461 0.673785611566723
0.31998400079996 0.670139531268227
0.324983750812459 0.666479070309775
0.329983500824959 0.662688794745236
0.334983250837458 0.659107621749783
0.339983000849958 0.655519064091109
0.344982750862457 0.651917291771936
0.349982500874956 0.648376151424467
0.354982250887456 0.644816355085705
0.359982000899955 0.641289206731707
0.364981750912454 0.637824245015355
0.369981500924954 0.634261728011196
0.374981250937453 0.63071125966808
0.379981000949953 0.627216370632361
0.384980750962452 0.623796494228303
0.389980500974951 0.620351354502701
0.394980250987451 0.616916708772201
0.39998000099995 0.613580784328965
0.404979751012449 0.610149247930348
0.409979501024949 0.606734035524113
0.414979251037448 0.603348750437246
0.419979001049948 0.600111158614788
0.424978751062447 0.596852190135639
0.429978501074946 0.593578063663564
0.434978251087446 0.590208713902593
0.439978001099945 0.586952077422356
0.444977751112444 0.583732752924707
0.449977501124944 0.580438804461882
0.454977251137443 0.577131252672072
0.459977001149942 0.573902600178776
0.464976751162442 0.570741964320405
0.469976501174941 0.567620972443534
0.474976251187441 0.564449453923575
0.47997600119994 0.56135605736716
0.484975751212439 0.558313964786802
0.489975501224939 0.555266042209166
0.494975251237438 0.55211900967778
0.499975001249937 0.548989467138232
0.504974751262437 0.546064751836432
0.509974501274936 0.542983792607546
0.514974251287436 0.540072291966245
0.519974001299935 0.537148742663901
0.524973751312434 0.534221306696704
0.529973501324934 0.531262388744198
0.534973251337433 0.528214466166561
0.539973001349933 0.525351937502407
0.544972751362432 0.522376306891034
0.549972501374931 0.519426716934175
0.554972251387431 0.516639978234652
0.55997200139993 0.5138540168681
0.564971751412429 0.510860118931919
0.569971501424929 0.508128570873307
0.574971251437428 0.505298301527432
0.579971001449928 0.502487465505821
0.584970751462427 0.499557308873227
0.589970501474926 0.496898052780879
0.594970251487426 0.494193711376238
0.599970001499925 0.491539507948198
0.604969751512424 0.488814178553351
0.609969501524924 0.486212445100826
0.614969251537423 0.48347467837845
0.619969001549923 0.480776944304058
0.624968751562422 0.478245948151856
0.629968501574921 0.475681915348404
0.634968251587421 0.473112829880643
0.63996800159992 0.470446189125075
0.644967751612419 0.467943176959813
0.649967501624919 0.465402852811963
0.654967251637418 0.462864860663025
0.659967001649918 0.460354463834543
0.664966751662417 0.457778771036531
0.669966501674916 0.455276924870725
0.674966251687416 0.452699288740287
0.679966001699915 0.450193167243142
0.684965751712414 0.447761669711173
0.689965501724914 0.445342609506733
0.694965251737413 0.442889346651587
0.699965001749912 0.440577169730602
0.704964751762412 0.438151113529426
0.709964501774911 0.435737883322266
0.714964251787411 0.433378289090075
0.71996400179991 0.43097283221262
0.724963751812409 0.428668039954855
0.729963501824909 0.426140541801019
0.734963251837408 0.42377589490452
0.739963001849907 0.421356057367109
0.744962751862407 0.418970033813919
0.749962501874906 0.416716934198697
0.754962251887406 0.414419137937668
0.759962001899905 0.412091025690785
0.764961751912404 0.409858525399284
0.769961501924904 0.407697928407561
0.774961251937403 0.405559096739015
0.779961001949902 0.403421431069924
0.784960751962402 0.401302032725642
0.789960501974901 0.398979361809554
0.794960251987401 0.396849469470169
0.7999600019999 0.394583543860933
0.804959752012399 0.392414396206534
0.809959502024899 0.390308989855722
0.814959252037398 0.388053558241589
0.819959002049897 0.385998678533865
0.824958752062397 0.383941078160744
0.829958502074896 0.381829841812652
0.834958252087396 0.379789342764884
0.839958002099895 0.377720859730175
0.844957752112394 0.375622449376099
0.849957502124894 0.373638306968697
0.854957252137393 0.371608301916032
0.859957002149892 0.369620661510263
0.864956752162392 0.367740293054433
0.869956502174891 0.365704846670974
0.874956252187391 0.363846632204806
0.87995600219989 0.361858603132552
0.884955752212389 0.359886898052679
0.889955502224889 0.357960278285101
0.894955252237388 0.356053869174757
0.899955002249888 0.354110536748311
0.904954752262387 0.352162151657556
0.909954502274886 0.350314431186492
0.914954252287386 0.348421236736648
0.919954002299885 0.346531540285171
0.924953752312384 0.344646507831519
0.929953502324884 0.342794512029116
0.934953252337383 0.340970888880139
0.939953002349883 0.339015507792649
0.944952752362382 0.337200435306348
0.949952502374881 0.335286641532784
0.954952252387381 0.333478565043219
0.95995200239988 0.331723735862138
0.964951752412379 0.329851918068985
0.969951502424879 0.328032570251346
0.974951252437378 0.326216720432075
0.979951002449878 0.324568774534449
0.984950752462377 0.322848148004073
0.989950502474876 0.321120525476963
0.994950252487376 0.319321388316559
0.999950002499875 0.317533133817743
};
\addplot [semithick, blue00244]
table {%
0 0
0.00499966668888741 -0.0350046907123895
0.00999933337777482 -0.0669672049342302
0.0149990000666622 -0.0945521866703924
0.0199986667555496 -0.118779217150042
0.024998333444437 -0.140549911175871
0.0299980001333244 -0.158389189404978
0.0349976668222119 -0.173510449310365
0.0399973335110993 -0.186569991416994
0.0449970001999867 -0.19911894448991
0.0499966668888741 -0.209070640132538
0.0549963335777615 -0.217687378989602
0.0599960002666489 -0.22426315894529
0.0649956669555363 -0.229689215353602
0.0699953336444237 -0.234019241901039
0.0749950003333111 -0.237134074532429
0.0799946670221985 -0.238730912792674
0.0849943337110859 -0.239545699514964
0.0899940003999733 -0.240191820196016
0.0949936670888607 -0.239530729156275
0.0999933337777481 -0.238778219126136
0.104993000466636 -0.237736282161326
0.109992667155523 -0.236149224535426
0.11499233384441 -0.233869937523709
0.119992000533298 -0.230935547615727
0.124991667222185 -0.227620511387459
0.129991333911073 -0.224578734106475
0.13499100059996 -0.221207808539099
0.139990667288847 -0.217543863150967
0.144990333977735 -0.21353480109384
0.149990000666622 -0.208836304117853
0.15498966735551 -0.20450887243259
0.159989334044397 -0.200752709634929
0.164989000733284 -0.196177768019327
0.169988667422172 -0.19107626898741
0.174988334111059 -0.186290145511891
0.179988000799947 -0.18125770973473
0.184987667488834 -0.176598734505683
0.189987334177721 -0.171896245434045
0.194987000866609 -0.167360426355819
0.199986667555496 -0.162580690233341
0.204986334244384 -0.158485199305378
0.209986000933271 -0.153860556098926
0.214985667622159 -0.149557476197132
0.219985334311046 -0.145285534641412
0.224985000999933 -0.141498233497676
0.229984667688821 -0.13735363979321
0.234984334377708 -0.132696461007206
0.239984001066596 -0.128193975927663
0.244983667755483 -0.124345994930038
0.24998333444437 -0.120498013932413
0.254983001133258 -0.116529870855704
0.259982667822145 -0.113064931435755
0.264982334511033 -0.109399788418928
0.26998200119992 -0.106097526896742
0.274981667888807 -0.102688476815902
0.279981334577695 -0.0994742410028111
0.284981001266582 -0.0962993273318791
0.28998066795547 -0.0933393880117329
0.294980334644357 -0.0904367352641727
0.299980001333244 -0.0874622247949017
0.304979668022132 -0.0844172538373972
0.309979334711019 -0.0815838639493753
0.314979001399907 -0.0789071638156398
0.319978668088794 -0.076004910277645
0.324978334777682 -0.0734280125351748
0.329978001466569 -0.0709060061079005
0.334977668155456 -0.0685329048483943
0.339977334844344 -0.0663256751631709
0.344977001533231 -0.0641296233457693
0.349976668222119 -0.0619118146070717
0.354976334911006 -0.059700393221415
0.359976001599893 -0.0575558394379066
0.364975668288781 -0.0554833429808914
0.369975334977668 -0.0534290105590865
0.374975001666556 -0.0515421465498248
0.379974668355443 -0.0496033852971052
0.38497433504433 -0.0477528493582641
0.389974001733218 -0.0460097007924243
0.394973668422105 -0.044257570011371
0.399973335110993 -0.0427200143715378
0.40497300179988 -0.0411684863969277
0.409972668488767 -0.0396554821453458
0.414972335177655 -0.0383530609393336
0.419972001866542 -0.0369771851733504
0.42497166855543 -0.0357090959899337
0.429971335244317 -0.0344637617517253
0.434971001933204 -0.033248567835679
0.439970668622092 -0.0321345735443759
0.444970335310979 -0.0309509171839696
0.449970001999867 -0.0299349288408891
0.454969668688754 -0.0287436874987465
0.459969335377642 -0.0277662228786943
0.464969002066529 -0.0267574203077849
0.469968668755416 -0.0257422303838343
0.474968335444304 -0.0248106748637643
0.479968002133191 -0.0239589612567062
0.484967668822079 -0.0229657278588343
0.489967335510966 -0.022128984610466
0.494967002199853 -0.0213289686420835
0.499966668888741 -0.02058643885107
0.504966335577628 -0.0198445078744038
0.509966002266516 -0.0191355116868553
0.514965668955403 -0.0184470747919074
0.51996533564429 -0.0177859837521663
0.524965002333178 -0.0171212998263395
0.529964669022065 -0.0165264775743985
0.534964335710953 -0.0159047086768158
0.53996400239984 -0.0153450168666001
0.544963669088727 -0.0147739475837802
0.549963335777615 -0.014226431665299
0.554963002466502 -0.0136942853150726
0.55996266915539 -0.0131300025948587
0.564962335844277 -0.0126848839298157
0.569962002533164 -0.0122355735643394
0.574961669222052 -0.011785464779733
0.579961335910939 -0.0113387492764297
0.584961002599827 -0.0109213756761583
0.589960669288714 -0.0105469171041311
0.594960335977601 -0.0101489051677652
0.599960002666489 -0.0098013932413796
0.604959669355376 -0.0094189504780511
0.609959336044264 -0.009077626299924
0.614959002733151 -0.0086993752370285
0.619958669422038 -0.0083566538254237
0.624958336110926 -0.0080442723407634
0.629958002799813 -0.0077404738617518
0.634957669488701 -0.0074372741970881
0.639957336177588 -0.007146050819376
0.644957002866476 -0.0068454460168851
0.649956669555363 -0.0066005309487202
0.65495633624425 -0.0063410447314306
0.659956002933138 -0.0061067087167397
0.664955669622025 -0.0058803568933502
0.669955336310913 -0.0056310505199694
0.6749550029998 -0.0053953172718009
0.679954669688687 -0.0052007026088336
0.684954336377575 -0.004979939719355
0.689954003066462 -0.0048002954150775
0.69495366975535 -0.0046370187029676
0.699953336444237 -0.0044755384339003
0.704953003133124 -0.0043150561887459
0.709952669822012 -0.0041276272979497
0.714952336510899 -0.003984311064093
0.719952003199787 -0.0038413940398009
0.724951669888674 -0.0037136469789815
0.729951336577562 -0.0035703307451248
0.734951003266449 -0.0034190303199664
0.739950669955336 -0.0032854947204536
0.744950336644224 -0.0031902832391865
0.749950003333111 -0.0030984650392226
0.754949670021999 -0.0029663266731874
0.759949336710886 -0.0028661250723571
0.764949003399773 -0.0027595361184858
0.769948670088661 -0.0026527475598321
0.774948336777548 -0.0025725064372549
0.779948003466436 -0.0024587317112125
0.784947670155323 -0.0023930617377599
0.78994733684421 -0.0023072316812717
0.794947003533098 -0.0022233976726091
0.799946670221985 -0.002118405556998
0.804946336910873 -0.0020679055470178
0.80994600359976 -0.0019892612627008
0.814945670288647 -0.001921994450988
0.819945336977535 -0.0018539292201452
0.824945003666422 -0.0017848659653897
0.82994467035531 -0.0017259825545431
0.834944337044197 -0.0016742849158677
0.839944003733084 -0.0015990339128538
0.844943670421972 -0.0015569173037398
0.849943337110859 -0.0014920457494176
0.854943003799747 -0.0014245793329221
0.859942670488634 -0.0014020239924962
0.864942337177521 -0.0013403461146944
0.869942003866409 -0.0012956346434074
0.874941670555296 -0.0012485279147302
0.879941337244184 -0.0011782670312795
0.884941003933071 -0.0011247729495614
0.889940670621959 -0.0010547116708933
0.894940337310846 -0.0010209784626457
0.899940003999733 -0.0009788618535317
0.904939670688621 -0.0009371444539828
0.909939337377508 -0.0008896385157408
0.914939004066396 -0.0008477215114093
0.919938670755283 -0.0008087985788158
0.92493833744417 -0.0007798558853489
0.929938004133058 -0.0007503143775345
0.934937670821945 -0.0007367412523222
0.939937337510833 -0.0007161819597216
0.94493700419972 -0.0006904329427752
0.949936670888607 -0.000659494201483
0.954936337577495 -0.0006353420227968
0.959936004266382 -0.0006121878680234
0.96493567095527 -0.0005824467554264
0.969935337644157 -0.0005529052476119
0.974935004333044 -0.0005437234276155
0.979934671021932 -0.0005127846863233
0.984934337710819 -0.0004846404119864
0.989934004399707 -0.0004600890237351
0.994933671088594 -0.0004345396115713
0.999933337777482 -0.0004249585820099
};
\addplot [semithick, blue4040255]
table {%
0 0
0.004999500049995 -0.0421412064706351
0.00999900009999 -0.0777854809148138
0.014998500149985 -0.110546657104152
0.01999800019998 -0.135439477249183
0.024997500249975 -0.157170292453582
0.02999700029997 -0.174892023268787
0.034996500349965 -0.189514702366722
0.03999600039996 -0.200835126304884
0.044995500449955 -0.209647780699656
0.04999500049995 -0.216177384652162
0.054994500549945 -0.222098972029642
0.05999400059994 -0.224678460435092
0.064993500649935 -0.225996493744518
0.06999300069993 -0.226987807793446
0.074992500749925 -0.226376603713439
0.07999200079992 -0.224693601083747
0.084991500849915 -0.222086222009717
0.08999100089991 -0.218635747868351
0.094990500949905 -0.214679257311335
0.0999900009999 -0.209848593513422
0.104989501049895 -0.206079368874009
0.10998900109989 -0.200562594629049
0.114988501149885 -0.194550163359625
0.11998800119988 -0.189173639333807
0.124987501249875 -0.182695035460989
0.12998700129987 -0.177171886206068
0.134986501349865 -0.171167423699095
0.13998600139986 -0.165340664594785
0.144985501449855 -0.15958960873376
0.14998500149985 -0.153642521316436
0.154984501549845 -0.148068371981828
0.15998400159984 -0.142500597657181
0.164983501649835 -0.137568730576139
0.16998300169983 -0.132222487847635
0.174982501749825 -0.126966292134829
0.17998200179982 -0.122098175153397
0.184981501849815 -0.117108932982706
0.18998100189981 -0.112180253406645
0.194980501949805 -0.107116901745158
0.1999800019998 -0.102958801498126
0.204979502049795 -0.0982604191569043
0.20997900209979 -0.0941501314845798
0.214978502149785 -0.0904470475735115
0.21997800219978 -0.0863168379950591
0.224977502249775 -0.0828050043828193
0.22997700229977 -0.079010279703562
0.234976502349765 -0.0752856801338752
0.23997600239976 -0.071645549446171
0.244975502449755 -0.0682978723404257
0.24997500249975 -0.0653422583472789
0.254974502549745 -0.0624240975376527
0.25997400259974 -0.0594501553908681
0.264973502649735 -0.0565678540122722
0.26997300269973 -0.0538863654474464
0.274972502749725 -0.051329189576859
0.27997200279972 -0.0488509044545385
0.284971502849715 -0.0465598852498211
0.28997100289971 -0.0443557255558215
0.294970502949705 -0.0422703004223448
0.2999700029997 -0.0402621722846444
0.304969503049695 -0.0383424974101523
0.30996900309969 -0.0365471352298989
0.314968503149685 -0.0347764762132442
0.31996800319968 -0.0329890827954419
0.324967503249675 -0.0315594868116981
0.32996700329967 -0.0300541875846682
0.334966503349665 -0.0285066539166466
0.33996600339966 -0.0271089329827077
0.344965503449655 -0.0257893059207903
0.34996500349965 -0.0244720694876082
0.354964503549645 -0.0233683958881182
0.35996400359964 -0.0221993784365285
0.364963503649635 -0.0210096422025656
0.36996300369963 -0.0200486094509517
0.374962503749625 -0.0191258267591039
0.37996200379962 -0.0181974659335399
0.384961503849615 -0.0173647302573902
0.38996100389961 -0.016546338353653
0.394960503949605 -0.0157622121284555
0.3999600039996 -0.0150035859431019
0.404959504049595 -0.0142067096979828
0.40995900409959 -0.0135094429835036
0.414958504149585 -0.012770738704278
0.41995800419958 -0.0120304406725624
0.424957504249575 -0.0114590804048119
0.42995700429957 -0.0109514702366709
0.434956504349565 -0.0103474380428706
0.43995600439956 -0.009835843493504
0.444955504449555 -0.0094039365686493
0.44995500449955 -0.0089034982867145
0.454954504549545 -0.0085297633277536
0.45995400459954 -0.0080683719818295
0.464953504649535 -0.0077201370627123
0.46995300469953 -0.0073280739501137
0.474952504749525 -0.0069168858076322
0.47995200479952 -0.0066324009881247
0.484951504849515 -0.0063957287433243
0.48995100489951 -0.0060833532552375
0.494950504949505 -0.0058140090843872
0.4999500049995 -0.0055741493346063
0.504949505049495 -0.0052960395250596
0.50994900509949 -0.0050394453741313
0.514948505149485 -0.0048346481791357
0.51994800519948 -0.0045668977607756
0.524947505249475 -0.0043828193481529
0.52994700529947 -0.0041270220734698
0.534946505349465 -0.0039509124232984
0.53994600539946 -0.0037564746194894
0.544945505449455 -0.0035365367758364
0.54994500549945 -0.0033516614869688
0.554944505549445 -0.0031564268069145
0.55994400559944 -0.0029787234042529
0.564943505649435 -0.0027484261694136
0.56994300569943 -0.0025778946529578
0.574942505749425 -0.0025117539246132
0.57994200579942 -0.0024033787552769
0.584941505849415 -0.0022742848035675
0.58994100589941 -0.0021149095545436
0.594940505949405 -0.0019754562116477
0.5999400059994 -0.0018575185273699
0.604939506049395 -0.0017818152840837
0.60993900609939 -0.0016758307434828
0.614938506149385 -0.0015921587377454
0.61993800619938 -0.0014917523308604
0.624937506249375 -0.0013682365128668
0.62993700629937 -0.0012781894971684
0.634936506349365 -0.0012558769623048
0.63993600639936 -0.0012455175711184
0.644935506449355 -0.0012104550163332
0.64993500649935 -0.0011172204956542
0.654934506549345 -0.001134751773047
0.65993400659934 -0.0011036735994872
0.664933506649335 -0.001028767232446
0.66993300669933 -0.000981751533984
0.674932506749325 -0.0009195951868645
0.67993200679932 -0.0008478763248039
0.684931506849315 -0.000802454378832
0.68993100689931 -0.0007634074428213
0.694930506949305 -0.0007785480914785
0.6999300069993 -0.0006693760458973
0.704929507049295 -0.0006406885010729
0.70992900709929 -0.0006940792094958
0.714928507149285 -0.0006685791696521
0.71992800719928 -0.0006693760458973
0.724927507249275 -0.0006853135707997
0.72992700729927 -0.0006797354370837
0.734926507349265 -0.0006398916248278
0.73992600739926 -0.0006335166148669
0.744925507449255 -0.0005713602677475
0.74992500749925 -0.0005339070842269
0.754924507549245 -0.0004924695194807
0.75992400759924 -0.000454219459715
0.764923507649235 -0.0004335006773419
0.76992300769923 -0.0003880787313701
0.774922507749225 -0.0003856881026346
0.77992200779922 -0.0003402661566628
0.784921507849215 -0.0003601880627908
0.78992100789921 -0.000367359948997
0.794920507949205 -0.0003235317555153
0.7999200079992 -0.0002900629532204
0.804919508049195 -0.0003123754880838
0.80991900809919 -0.0002972348394264
0.814918508149185 -0.0002573910271705
0.81991800819918 -0.0002263128536108
0.824917508249175 -0.0002295003585913
0.82991700829917 -0.0002095784524633
0.834916508349165 -0.0001904534225805
0.83991600839916 -0.0001418439716281
0.844915508449155 -0.0001426408478732
0.84991500849915 -0.0001585783727755
0.854914508549145 -0.000188062793845
0.85991400859914 -0.0001729221451879
0.864913508649135 -0.0001059845405978
0.86991300869913 -0.0001402502191379
0.874912508749125 -0.0001705315164524
0.87991200879912 -0.0001689377639623
0.884911508849115 -0.0001370627141575
0.88991100889911 -0.0001506096103245
0.894910508949105 -0.0001729221451879
0.8999100089991 -0.0002016096900121
0.904909509049095 -0.0001840784126195
0.90990900909909 -0.0001785002789036
0.914908509149085 -0.0001880627938452
0.91990800919908 -0.0001785002789036
0.924907509249075 -0.0001498127340794
0.92990700929907 -0.0001043907881076
0.934906509349065 -0.000133875209177
0.93990600939906 -0.0001442346003635
0.944905509449055 -0.0001386564666476
0.94990500949905 -0.0001362658379124
0.954904509549045 -0.0001434377241184
0.95990400959904 -0.0001035939118625
0.964903509649035 -2.70937923310122e-05
0.96990300969903 1.11562674346422e-05
0.974902509749025 1.59375249331184e-06
0.97990200979902 -1.75312773894598e-05
0.984901509849015 1.11562674347532e-05
0.98990100989901 -6.61407283417681e-05
0.994900509949005 -1.67344011444692e-05
0.999900009999 -1.11562674285359e-05
};
\end{axis}

\end{tikzpicture}


==> Tikz/MP_artificial_1_reduced.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
width = \linewidth,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\# steps},
xmin=-74.9, xmax=1572.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average perturbation degree},
ymin=-0.0480137627565282, ymax=1.00828901788709,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:7,0.110682300157792)
--(axis cs:14,0.214960022292951)
--(axis cs:21,0.306720166124998)
--(axis cs:28,0.385748001323197)
--(axis cs:35,0.45691156191462)
--(axis cs:42,0.520392744826677)
--(axis cs:49,0.572831858794183)
--(axis cs:56,0.619586266246813)
--(axis cs:63,0.659375884426652)
--(axis cs:70,0.696710977164687)
--(axis cs:77,0.727185848264966)
--(axis cs:84,0.753549462792735)
--(axis cs:91,0.777387334674779)
--(axis cs:98,0.798744182254692)
--(axis cs:105,0.814319821021932)
--(axis cs:112,0.830592970700771)
--(axis cs:119,0.844412230167966)
--(axis cs:126,0.858921925722102)
--(axis cs:133,0.868620661144912)
--(axis cs:140,0.878481207205352)
--(axis cs:147,0.88537197514777)
--(axis cs:154,0.891849063666908)
--(axis cs:161,0.898364227759433)
--(axis cs:168,0.90429229741003)
--(axis cs:175,0.908371285970194)
--(axis cs:182,0.912958769714685)
--(axis cs:189,0.916665600432339)
--(axis cs:196,0.920516953924922)
--(axis cs:203,0.925064542362485)
--(axis cs:210,0.927015425520443)
--(axis cs:217,0.929019712687635)
--(axis cs:224,0.930451496674695)
--(axis cs:231,0.931700436661931)
--(axis cs:238,0.933406125150343)
--(axis cs:245,0.9344641535894)
--(axis cs:252,0.935376133177692)
--(axis cs:259,0.937093386987634)
--(axis cs:266,0.938492261172318)
--(axis cs:273,0.938870414366345)
--(axis cs:280,0.940294814776782)
--(axis cs:287,0.940660449621647)
--(axis cs:294,0.940373816298481)
--(axis cs:301,0.940878987677861)
--(axis cs:308,0.941289239134725)
--(axis cs:315,0.941770406378782)
--(axis cs:322,0.942457546530527)
--(axis cs:329,0.942211138937777)
--(axis cs:336,0.943146463688116)
--(axis cs:343,0.942728395252297)
--(axis cs:350,0.943169267325966)
--(axis cs:357,0.943424138479387)
--(axis cs:364,0.944091564680615)
--(axis cs:371,0.944088740935883)
--(axis cs:378,0.944168475827815)
--(axis cs:385,0.942863449666436)
--(axis cs:392,0.943914374994393)
--(axis cs:399,0.943507171997412)
--(axis cs:406,0.943821466785512)
--(axis cs:413,0.944230803361162)
--(axis cs:420,0.943865245883062)
--(axis cs:427,0.944188990673604)
--(axis cs:434,0.944826642757872)
--(axis cs:441,0.945305695817847)
--(axis cs:448,0.945482231965819)
--(axis cs:455,0.944396416907303)
--(axis cs:462,0.943970782177852)
--(axis cs:469,0.943810168260229)
--(axis cs:476,0.943311719138873)
--(axis cs:483,0.942563100769227)
--(axis cs:490,0.943021178194426)
--(axis cs:497,0.943819539395505)
--(axis cs:504,0.944025335728257)
--(axis cs:511,0.943752954771089)
--(axis cs:518,0.944082902186627)
--(axis cs:525,0.943708567087888)
--(axis cs:532,0.942796482896872)
--(axis cs:539,0.942336064906598)
--(axis cs:546,0.942409156409395)
--(axis cs:553,0.943093151871641)
--(axis cs:560,0.943639308483029)
--(axis cs:567,0.943828506785331)
--(axis cs:574,0.944050092650894)
--(axis cs:581,0.944169936163554)
--(axis cs:588,0.944038510483077)
--(axis cs:595,0.943555329154796)
--(axis cs:602,0.94393463612795)
--(axis cs:609,0.943434050642999)
--(axis cs:616,0.942243012586603)
--(axis cs:623,0.94143458162928)
--(axis cs:630,0.941532434076724)
--(axis cs:637,0.942148920305382)
--(axis cs:644,0.942438309687706)
--(axis cs:651,0.941494812494515)
--(axis cs:658,0.940665118269093)
--(axis cs:665,0.940294841112515)
--(axis cs:672,0.940668690410812)
--(axis cs:679,0.939997052118727)
--(axis cs:686,0.940092020059421)
--(axis cs:693,0.941270520538099)
--(axis cs:700,0.94175045453394)
--(axis cs:707,0.942130508307157)
--(axis cs:714,0.942009771273874)
--(axis cs:721,0.942817492558825)
--(axis cs:728,0.942533854050932)
--(axis cs:735,0.942764812277587)
--(axis cs:742,0.943512213747442)
--(axis cs:749,0.942740437065738)
--(axis cs:756,0.942943773151487)
--(axis cs:763,0.943109025482873)
--(axis cs:770,0.942494521709617)
--(axis cs:777,0.942113385240996)
--(axis cs:784,0.942492884318483)
--(axis cs:791,0.942118637042922)
--(axis cs:798,0.94193415249861)
--(axis cs:805,0.942325610521205)
--(axis cs:812,0.941824524935287)
--(axis cs:819,0.942823418869628)
--(axis cs:826,0.942827706091899)
--(axis cs:833,0.943123730467608)
--(axis cs:840,0.94244519169226)
--(axis cs:847,0.943312201630627)
--(axis cs:854,0.943787570684367)
--(axis cs:861,0.943326363068794)
--(axis cs:868,0.943357695526132)
--(axis cs:875,0.943949504969731)
--(axis cs:882,0.942813089211451)
--(axis cs:889,0.943175476535266)
--(axis cs:896,0.943850008030975)
--(axis cs:903,0.944252123234623)
--(axis cs:910,0.943333909310188)
--(axis cs:917,0.942066492325199)
--(axis cs:924,0.943165082529903)
--(axis cs:931,0.942549613734523)
--(axis cs:938,0.9425119060051)
--(axis cs:945,0.942134120900246)
--(axis cs:952,0.942605374450295)
--(axis cs:959,0.942569835726292)
--(axis cs:966,0.943097278719286)
--(axis cs:973,0.943240988271544)
--(axis cs:980,0.94300848446384)
--(axis cs:987,0.943035796250029)
--(axis cs:994,0.942752928694091)
--(axis cs:1001,0.942955176120954)
--(axis cs:1008,0.943425435886316)
--(axis cs:1015,0.943271026134901)
--(axis cs:1022,0.943463675777285)
--(axis cs:1029,0.943517339283804)
--(axis cs:1036,0.943039134495539)
--(axis cs:1043,0.943263935497091)
--(axis cs:1050,0.942380874330324)
--(axis cs:1057,0.942291830519777)
--(axis cs:1064,0.941492036473435)
--(axis cs:1071,0.941933390097095)
--(axis cs:1078,0.942528688473498)
--(axis cs:1085,0.942916994263173)
--(axis cs:1092,0.943165960910957)
--(axis cs:1099,0.943082416140571)
--(axis cs:1106,0.943191139826832)
--(axis cs:1113,0.943329307286741)
--(axis cs:1120,0.94241056962546)
--(axis cs:1127,0.942300134017364)
--(axis cs:1134,0.943184100014892)
--(axis cs:1141,0.94339150197111)
--(axis cs:1148,0.943528387827265)
--(axis cs:1155,0.943971695334519)
--(axis cs:1162,0.943291842902055)
--(axis cs:1169,0.943012373243652)
--(axis cs:1176,0.942739757337192)
--(axis cs:1183,0.942589481311495)
--(axis cs:1190,0.94280845754075)
--(axis cs:1197,0.942303721714643)
--(axis cs:1204,0.943153219802599)
--(axis cs:1211,0.94257440381873)
--(axis cs:1218,0.942997971053554)
--(axis cs:1225,0.943943630443054)
--(axis cs:1232,0.943764705295085)
--(axis cs:1239,0.943722769967943)
--(axis cs:1246,0.943852717478109)
--(axis cs:1253,0.942860596134264)
--(axis cs:1260,0.943409770182882)
--(axis cs:1267,0.942956670472252)
--(axis cs:1274,0.942597161590597)
--(axis cs:1281,0.942340936366536)
--(axis cs:1288,0.942662753731105)
--(axis cs:1295,0.942314555186028)
--(axis cs:1302,0.942929320203858)
--(axis cs:1309,0.942960287344232)
--(axis cs:1316,0.942708145520508)
--(axis cs:1323,0.942632006028459)
--(axis cs:1330,0.941576135593366)
--(axis cs:1337,0.94117626504527)
--(axis cs:1344,0.941842143947029)
--(axis cs:1351,0.940962029201542)
--(axis cs:1358,0.9420825450327)
--(axis cs:1365,0.94146343589464)
--(axis cs:1372,0.942449173341174)
--(axis cs:1379,0.94357843288323)
--(axis cs:1386,0.942996313301948)
--(axis cs:1393,0.94294976945582)
--(axis cs:1400,0.942388817315152)
--(axis cs:1407,0.942290807405674)
--(axis cs:1414,0.943060763240201)
--(axis cs:1421,0.943279333242143)
--(axis cs:1428,0.94311190421788)
--(axis cs:1435,0.942641430030557)
--(axis cs:1442,0.943972178929618)
--(axis cs:1449,0.943332642553277)
--(axis cs:1456,0.943364044568319)
--(axis cs:1463,0.944293600061983)
--(axis cs:1470,0.944738351953343)
--(axis cs:1477,0.944024210078834)
--(axis cs:1484,0.94400730300807)
--(axis cs:1491,0.943716935387065)
--(axis cs:1498,0.94402389626918)
--(axis cs:1498,0.959879718188651)
--(axis cs:1498,0.959879718188651)
--(axis cs:1491,0.959536076661128)
--(axis cs:1484,0.95953486566663)
--(axis cs:1477,0.95867458510189)
--(axis cs:1470,0.958345985396055)
--(axis cs:1463,0.958140134877777)
--(axis cs:1456,0.958515473503971)
--(axis cs:1449,0.958040851422628)
--(axis cs:1442,0.957714568058334)
--(axis cs:1435,0.95810555792125)
--(axis cs:1428,0.957466409035133)
--(axis cs:1421,0.95729898001087)
--(axis cs:1414,0.95761393555498)
--(axis cs:1407,0.956841722714808)
--(axis cs:1400,0.957105158588463)
--(axis cs:1393,0.95760444741165)
--(axis cs:1386,0.957437421637812)
--(axis cs:1379,0.95774686832159)
--(axis cs:1372,0.958418296538345)
--(axis cs:1365,0.958223311093313)
--(axis cs:1358,0.958495768220313)
--(axis cs:1351,0.958339175617735)
--(axis cs:1344,0.957603639185502)
--(axis cs:1337,0.957522530135453)
--(axis cs:1330,0.957267237900611)
--(axis cs:1323,0.95635594577877)
--(axis cs:1316,0.95560510749154)
--(axis cs:1309,0.956051760848539)
--(axis cs:1302,0.956998390639516)
--(axis cs:1295,0.956721589392285)
--(axis cs:1288,0.957505920967691)
--(axis cs:1281,0.957803641946718)
--(axis cs:1274,0.957981151662416)
--(axis cs:1267,0.95783851025064)
--(axis cs:1260,0.958325169576154)
--(axis cs:1253,0.958705668925978)
--(axis cs:1246,0.959159330714663)
--(axis cs:1239,0.958445904730853)
--(axis cs:1232,0.957319632054313)
--(axis cs:1225,0.957333477990681)
--(axis cs:1218,0.957387571115121)
--(axis cs:1211,0.957136439554764)
--(axis cs:1204,0.956557623570895)
--(axis cs:1197,0.956804712020298)
--(axis cs:1190,0.957552988242383)
--(axis cs:1183,0.957723771700554)
--(axis cs:1176,0.957549399289315)
--(axis cs:1169,0.958240638804541)
--(axis cs:1162,0.957937072760596)
--(axis cs:1155,0.957618666111264)
--(axis cs:1148,0.958664383257072)
--(axis cs:1141,0.95860849802889)
--(axis cs:1134,0.958213490346555)
--(axis cs:1127,0.957916733452516)
--(axis cs:1120,0.957974972543215)
--(axis cs:1113,0.958164668616874)
--(axis cs:1106,0.959242595112927)
--(axis cs:1099,0.959881439281116)
--(axis cs:1092,0.958472593305911)
--(axis cs:1085,0.959034812965743)
--(axis cs:1078,0.959085769357828)
--(axis cs:1071,0.958861790625797)
--(axis cs:1064,0.958435674369939)
--(axis cs:1057,0.959178048998295)
--(axis cs:1050,0.958317920850399)
--(axis cs:1043,0.958157751249898)
--(axis cs:1036,0.957900624540606)
--(axis cs:1029,0.957928443848726)
--(axis cs:1022,0.956729095307052)
--(axis cs:1015,0.957259094347027)
--(axis cs:1008,0.957466130378745)
--(axis cs:1001,0.958273739541697)
--(axis cs:994,0.959415746004704)
--(axis cs:987,0.959132878448766)
--(axis cs:980,0.958943322765076)
--(axis cs:973,0.958614433415203)
--(axis cs:966,0.958493082726497)
--(axis cs:959,0.958490405237564)
--(axis cs:952,0.958647637597898)
--(axis cs:945,0.958106842955176)
--(axis cs:938,0.95727122652502)
--(axis cs:931,0.958534723614875)
--(axis cs:924,0.958328893373712)
--(axis cs:917,0.958535917313356)
--(axis cs:910,0.958352837677765)
--(axis cs:903,0.958012937006341)
--(axis cs:896,0.958921076306374)
--(axis cs:889,0.958752234308108)
--(axis cs:882,0.958632693921079)
--(axis cs:875,0.958677001054366)
--(axis cs:868,0.958714593630495)
--(axis cs:861,0.958336287533616)
--(axis cs:854,0.957682308833705)
--(axis cs:847,0.95709743692359)
--(axis cs:840,0.956566856500512)
--(axis cs:833,0.95740639001432)
--(axis cs:826,0.957606028847861)
--(axis cs:819,0.957007906431577)
--(axis cs:812,0.957573065426159)
--(axis cs:805,0.957963546105302)
--(axis cs:798,0.957077895694162)
--(axis cs:791,0.957062085848645)
--(axis cs:784,0.957458922910433)
--(axis cs:777,0.957910711144547)
--(axis cs:770,0.958276562627733)
--(axis cs:763,0.958409046806284)
--(axis cs:756,0.958742973836465)
--(axis cs:749,0.957958358114985)
--(axis cs:742,0.958415497095932)
--(axis cs:735,0.959211091336871)
--(axis cs:728,0.958670965226177)
--(axis cs:721,0.95812226647732)
--(axis cs:714,0.9579179395695)
--(axis cs:707,0.957797202536217)
--(axis cs:700,0.957550750285338)
--(axis cs:693,0.957476467413709)
--(axis cs:686,0.957401955844194)
--(axis cs:679,0.957207767158382)
--(axis cs:672,0.957909622842201)
--(axis cs:665,0.958235279369413)
--(axis cs:658,0.958250544381509)
--(axis cs:651,0.958312416421148)
--(axis cs:644,0.95840506380627)
--(axis cs:637,0.958429392947631)
--(axis cs:630,0.958973590019662)
--(axis cs:623,0.958203972587588)
--(axis cs:616,0.959130481389301)
--(axis cs:609,0.959312937308809)
--(axis cs:602,0.958932833751568)
--(axis cs:595,0.959239851568096)
--(axis cs:588,0.958684381083189)
--(axis cs:581,0.958577051788254)
--(axis cs:574,0.958383642288866)
--(axis cs:567,0.957906432973705)
--(axis cs:560,0.957975149348296)
--(axis cs:553,0.957147811983781)
--(axis cs:546,0.957277590578557)
--(axis cs:539,0.95751935678015)
--(axis cs:532,0.957203517103129)
--(axis cs:525,0.957544444960306)
--(axis cs:518,0.958350832753132)
--(axis cs:511,0.958632587397586)
--(axis cs:504,0.958456591982586)
--(axis cs:497,0.957794918435821)
--(axis cs:490,0.957677616986297)
--(axis cs:483,0.956979067905472)
--(axis cs:476,0.957748521824983)
--(axis cs:469,0.95816573535423)
--(axis cs:462,0.957667772039016)
--(axis cs:455,0.957868643333662)
--(axis cs:448,0.957529816226953)
--(axis cs:441,0.957441292133961)
--(axis cs:434,0.957607092181888)
--(axis cs:427,0.957497756314348)
--(axis cs:420,0.957411862550674)
--(axis cs:413,0.957576425554501)
--(axis cs:406,0.957985762130151)
--(axis cs:399,0.957938611135119)
--(axis cs:392,0.958085625005608)
--(axis cs:385,0.9584136587673)
--(axis cs:378,0.958000198870981)
--(axis cs:371,0.957694391594238)
--(axis cs:364,0.956269881102518)
--(axis cs:357,0.956889114532662)
--(axis cs:350,0.958300612192107)
--(axis cs:343,0.958042689085053)
--(axis cs:336,0.957793295348029)
--(axis cs:329,0.956511752628489)
--(axis cs:322,0.956482212505618)
--(axis cs:315,0.955675376753749)
--(axis cs:308,0.955505941588167)
--(axis cs:301,0.954325831599248)
--(axis cs:294,0.954493653581037)
--(axis cs:287,0.955002200980763)
--(axis cs:280,0.954379884018399)
--(axis cs:273,0.954503079609559)
--(axis cs:266,0.95336316051443)
--(axis cs:259,0.953195769638873)
--(axis cs:252,0.95197326441267)
--(axis cs:245,0.951029822314215)
--(axis cs:238,0.950087850753272)
--(axis cs:231,0.950010406711563)
--(axis cs:224,0.948512358746992)
--(axis cs:217,0.947462215023209)
--(axis cs:210,0.945297827491605)
--(axis cs:203,0.942839072095347)
--(axis cs:196,0.940736058123271)
--(axis cs:189,0.938153676676095)
--(axis cs:182,0.936559302574472)
--(axis cs:175,0.9333395574033)
--(axis cs:168,0.929755895361054)
--(axis cs:161,0.925346615614061)
--(axis cs:154,0.921379851995743)
--(axis cs:147,0.914338868225725)
--(axis cs:140,0.908048913276576)
--(axis cs:133,0.900632350903281)
--(axis cs:126,0.892475664639344)
--(axis cs:119,0.881804637301914)
--(axis cs:112,0.869575703998025)
--(axis cs:105,0.855005480182888)
--(axis cs:98,0.838966661118802)
--(axis cs:91,0.820636761710763)
--(axis cs:84,0.798498729978349)
--(axis cs:77,0.771199693903709)
--(axis cs:70,0.741819143317241)
--(axis cs:63,0.707780742079373)
--(axis cs:56,0.670799275921862)
--(axis cs:49,0.623577779760034)
--(axis cs:42,0.567486773245612)
--(axis cs:35,0.507546269410681)
--(axis cs:28,0.429818263737044)
--(axis cs:21,0.347448508573797)
--(axis cs:14,0.252919495779338)
--(axis cs:7,0.136402037191606)
--(axis cs:0,0)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:7,0.0478479420226036)
--(axis cs:14,0.114744714896237)
--(axis cs:21,0.165136614057837)
--(axis cs:28,0.219347736913227)
--(axis cs:35,0.274517212064847)
--(axis cs:42,0.326213652039705)
--(axis cs:49,0.373199739222533)
--(axis cs:56,0.415361705615346)
--(axis cs:63,0.457747051824715)
--(axis cs:70,0.493708933298628)
--(axis cs:77,0.524487175867524)
--(axis cs:84,0.554403985485864)
--(axis cs:91,0.584000800355603)
--(axis cs:98,0.611074338202829)
--(axis cs:105,0.632355559477233)
--(axis cs:112,0.657539312290853)
--(axis cs:119,0.679283462323745)
--(axis cs:126,0.699034940326101)
--(axis cs:133,0.718436312493846)
--(axis cs:140,0.734641597688413)
--(axis cs:147,0.747190655055963)
--(axis cs:154,0.76193841654584)
--(axis cs:161,0.778349872750176)
--(axis cs:168,0.792897420143931)
--(axis cs:175,0.801891819706132)
--(axis cs:182,0.811429427625992)
--(axis cs:189,0.821448205554552)
--(axis cs:196,0.831657645722776)
--(axis cs:203,0.840458010764162)
--(axis cs:210,0.847037725054142)
--(axis cs:217,0.854173954159464)
--(axis cs:224,0.858689318710187)
--(axis cs:231,0.86479201284967)
--(axis cs:238,0.870407250944522)
--(axis cs:245,0.875301644668722)
--(axis cs:252,0.880246441018094)
--(axis cs:259,0.885662746662957)
--(axis cs:266,0.889146245428826)
--(axis cs:273,0.893084393787153)
--(axis cs:280,0.897662008385858)
--(axis cs:287,0.902849210892636)
--(axis cs:294,0.905889930070465)
--(axis cs:301,0.909676023033287)
--(axis cs:308,0.912586465880623)
--(axis cs:315,0.915213293830729)
--(axis cs:322,0.91780837846886)
--(axis cs:329,0.91940803385077)
--(axis cs:336,0.92113501889947)
--(axis cs:343,0.92294471180698)
--(axis cs:350,0.924682056738745)
--(axis cs:357,0.92531099159808)
--(axis cs:364,0.925896046655202)
--(axis cs:371,0.926477147401483)
--(axis cs:378,0.927135511748225)
--(axis cs:385,0.927953850230124)
--(axis cs:392,0.928824246493659)
--(axis cs:399,0.929670660758238)
--(axis cs:406,0.931276928493829)
--(axis cs:413,0.932596160842019)
--(axis cs:420,0.933179093115234)
--(axis cs:427,0.93445291209598)
--(axis cs:434,0.935036915375822)
--(axis cs:441,0.935353824237644)
--(axis cs:448,0.935709366684806)
--(axis cs:455,0.936410319733612)
--(axis cs:462,0.93674583171443)
--(axis cs:469,0.937454329914395)
--(axis cs:476,0.938028873344155)
--(axis cs:483,0.938984817755771)
--(axis cs:490,0.939394888216926)
--(axis cs:497,0.940078734208585)
--(axis cs:504,0.94078200941483)
--(axis cs:511,0.940630904629435)
--(axis cs:518,0.940626776304869)
--(axis cs:525,0.941335616742929)
--(axis cs:532,0.941696597076334)
--(axis cs:539,0.941161205872391)
--(axis cs:546,0.942351285081684)
--(axis cs:553,0.941697542731485)
--(axis cs:560,0.94073258919617)
--(axis cs:567,0.940481728398452)
--(axis cs:574,0.940734982579139)
--(axis cs:581,0.94123951750011)
--(axis cs:588,0.941785107021362)
--(axis cs:595,0.941954483492666)
--(axis cs:602,0.941780603671937)
--(axis cs:609,0.9422604954829)
--(axis cs:616,0.942549180872311)
--(axis cs:623,0.943142894297333)
--(axis cs:630,0.942822534444556)
--(axis cs:637,0.942628980992418)
--(axis cs:644,0.943250460274833)
--(axis cs:651,0.943419986680007)
--(axis cs:658,0.943241916592179)
--(axis cs:665,0.942717520186149)
--(axis cs:672,0.94243641120351)
--(axis cs:679,0.942181395009413)
--(axis cs:686,0.943451775985423)
--(axis cs:693,0.944180984943525)
--(axis cs:700,0.943726882778435)
--(axis cs:707,0.943688154626682)
--(axis cs:714,0.943863443554939)
--(axis cs:721,0.94396867783282)
--(axis cs:728,0.943586894037483)
--(axis cs:735,0.943667449995407)
--(axis cs:742,0.944392983580348)
--(axis cs:749,0.943359446244545)
--(axis cs:756,0.94321593588414)
--(axis cs:763,0.942520128971077)
--(axis cs:770,0.942920273366552)
--(axis cs:777,0.942911547397261)
--(axis cs:784,0.94317539803389)
--(axis cs:791,0.943607468809587)
--(axis cs:798,0.943134871344831)
--(axis cs:805,0.943251346616432)
--(axis cs:812,0.943293822111064)
--(axis cs:819,0.942595218370818)
--(axis cs:826,0.942771682479488)
--(axis cs:833,0.94317700441703)
--(axis cs:840,0.943165062744642)
--(axis cs:847,0.943078976284874)
--(axis cs:854,0.943563806774035)
--(axis cs:861,0.944396395062714)
--(axis cs:868,0.944803455090062)
--(axis cs:875,0.944907168403356)
--(axis cs:882,0.94582130713336)
--(axis cs:889,0.945300679589842)
--(axis cs:896,0.944950048029929)
--(axis cs:903,0.944639947987438)
--(axis cs:910,0.943607120714463)
--(axis cs:917,0.94377864927001)
--(axis cs:924,0.94386932318269)
--(axis cs:931,0.943639865719187)
--(axis cs:938,0.94347381264067)
--(axis cs:945,0.943140718827364)
--(axis cs:952,0.943095453688745)
--(axis cs:959,0.943578779259078)
--(axis cs:966,0.942883336370207)
--(axis cs:973,0.943141880291759)
--(axis cs:980,0.942637267258473)
--(axis cs:987,0.942258850207602)
--(axis cs:994,0.941967479556221)
--(axis cs:1001,0.941219722695637)
--(axis cs:1008,0.942089685554211)
--(axis cs:1015,0.942630671884914)
--(axis cs:1022,0.942437191127469)
--(axis cs:1029,0.942383039606592)
--(axis cs:1036,0.94227752360955)
--(axis cs:1043,0.941968666351435)
--(axis cs:1050,0.942336759646478)
--(axis cs:1057,0.943012339406131)
--(axis cs:1064,0.943719801620152)
--(axis cs:1071,0.943665579912465)
--(axis cs:1078,0.942526579891694)
--(axis cs:1085,0.942616419442774)
--(axis cs:1092,0.942895582329318)
--(axis cs:1099,0.943559285800433)
--(axis cs:1106,0.943102764842618)
--(axis cs:1113,0.942496073770743)
--(axis cs:1120,0.942333253361167)
--(axis cs:1127,0.941709084184658)
--(axis cs:1134,0.941807072866291)
--(axis cs:1141,0.942435044052541)
--(axis cs:1148,0.942781054991938)
--(axis cs:1155,0.942595084725947)
--(axis cs:1162,0.942137554500921)
--(axis cs:1169,0.942293437390269)
--(axis cs:1176,0.942273980307533)
--(axis cs:1183,0.942674119003448)
--(axis cs:1190,0.94315278797675)
--(axis cs:1197,0.943552518783739)
--(axis cs:1204,0.943166949869738)
--(axis cs:1211,0.942834304234874)
--(axis cs:1218,0.942723883753782)
--(axis cs:1225,0.943407760457771)
--(axis cs:1232,0.943418129490764)
--(axis cs:1239,0.943929327309443)
--(axis cs:1246,0.943570761271658)
--(axis cs:1253,0.943335429233501)
--(axis cs:1260,0.943413099961744)
--(axis cs:1267,0.943207920073939)
--(axis cs:1274,0.94281031026495)
--(axis cs:1281,0.942438753907281)
--(axis cs:1288,0.942979910995786)
--(axis cs:1295,0.943442768547857)
--(axis cs:1302,0.943007772649341)
--(axis cs:1309,0.942767306310512)
--(axis cs:1316,0.942746185745469)
--(axis cs:1323,0.942724560133592)
--(axis cs:1330,0.942977820626582)
--(axis cs:1337,0.943410605305644)
--(axis cs:1344,0.942700852928448)
--(axis cs:1351,0.942251459054019)
--(axis cs:1358,0.942202021202567)
--(axis cs:1365,0.941397386489185)
--(axis cs:1372,0.941495726137444)
--(axis cs:1379,0.942020451643955)
--(axis cs:1386,0.942171532333254)
--(axis cs:1393,0.942540425044525)
--(axis cs:1400,0.942620534810788)
--(axis cs:1407,0.942485334393176)
--(axis cs:1414,0.942145954134983)
--(axis cs:1421,0.942299440769819)
--(axis cs:1428,0.942655592938678)
--(axis cs:1435,0.942449454967923)
--(axis cs:1442,0.942706141987005)
--(axis cs:1449,0.942338407172006)
--(axis cs:1456,0.942208642432511)
--(axis cs:1463,0.942727639866727)
--(axis cs:1470,0.942664499334848)
--(axis cs:1477,0.942724066689097)
--(axis cs:1484,0.942463475991666)
--(axis cs:1491,0.942017882620419)
--(axis cs:1498,0.941701515326004)
--(axis cs:1498,0.956370773830624)
--(axis cs:1498,0.956370773830624)
--(axis cs:1491,0.956994165572353)
--(axis cs:1484,0.95659676497219)
--(axis cs:1477,0.956697620057892)
--(axis cs:1470,0.956998151267563)
--(axis cs:1463,0.9573446492899)
--(axis cs:1456,0.956923887687972)
--(axis cs:1449,0.956962797647272)
--(axis cs:1442,0.956932412229864)
--(axis cs:1435,0.957140906477862)
--(axis cs:1428,0.957729949229998)
--(axis cs:1421,0.957652366459098)
--(axis cs:1414,0.957396214539717)
--(axis cs:1407,0.957490569221283)
--(axis cs:1400,0.957114404948249)
--(axis cs:1393,0.956929454473549)
--(axis cs:1386,0.95652726284747)
--(axis cs:1379,0.956172319440384)
--(axis cs:1372,0.956552466633641)
--(axis cs:1365,0.956385746040937)
--(axis cs:1358,0.955894364339602)
--(axis cs:1351,0.955844926488151)
--(axis cs:1344,0.956407580806493)
--(axis cs:1337,0.956348430838935)
--(axis cs:1330,0.957431817927636)
--(axis cs:1323,0.957130861553156)
--(axis cs:1316,0.957663452808749)
--(axis cs:1309,0.957618235858164)
--(axis cs:1302,0.957835600844636)
--(axis cs:1295,0.957496990488288)
--(axis cs:1288,0.957164667317469)
--(axis cs:1281,0.957344378622841)
--(axis cs:1274,0.957719810216979)
--(axis cs:1267,0.957972802817629)
--(axis cs:1260,0.958008586785245)
--(axis cs:1253,0.958399510525536)
--(axis cs:1246,0.95816417848738)
--(axis cs:1239,0.958673082329112)
--(axis cs:1232,0.957642111473092)
--(axis cs:1225,0.957724769662712)
--(axis cs:1218,0.957203827089593)
--(axis cs:1211,0.95697292468079)
--(axis cs:1204,0.957242688684481)
--(axis cs:1197,0.957435433023491)
--(axis cs:1190,0.957184561420842)
--(axis cs:1183,0.957807808707397)
--(axis cs:1176,0.957846501620179)
--(axis cs:1169,0.95835716501937)
--(axis cs:1162,0.957886541884622)
--(axis cs:1155,0.957886842984898)
--(axis cs:1148,0.957869547417702)
--(axis cs:1141,0.957396281248665)
--(axis cs:1134,0.95730136086865)
--(axis cs:1127,0.95682103629727)
--(axis cs:1120,0.956799276759316)
--(axis cs:1113,0.957262962373836)
--(axis cs:1106,0.957355066482684)
--(axis cs:1099,0.958151557573062)
--(axis cs:1092,0.958236947791165)
--(axis cs:1085,0.957817315496986)
--(axis cs:1078,0.958003540590235)
--(axis cs:1071,0.958406709244163)
--(axis cs:1064,0.958689836934066)
--(axis cs:1057,0.959204528063749)
--(axis cs:1050,0.959253601799306)
--(axis cs:1043,0.958754225214831)
--(axis cs:1036,0.958324886029005)
--(axis cs:1029,0.957882020634373)
--(axis cs:1022,0.957996543812291)
--(axis cs:1015,0.958477761850027)
--(axis cs:1008,0.958536820469887)
--(axis cs:1001,0.958201964051352)
--(axis cs:994,0.957863845744985)
--(axis cs:987,0.958150788346616)
--(axis cs:980,0.957892853223456)
--(axis cs:973,0.958135228141977)
--(axis cs:966,0.957719073268348)
--(axis cs:959,0.958589895439719)
--(axis cs:952,0.958856353540171)
--(axis cs:945,0.958835184787095)
--(axis cs:938,0.95895992229909)
--(axis cs:931,0.959107122232622)
--(axis cs:924,0.960275255130564)
--(axis cs:917,0.960149061573365)
--(axis cs:910,0.959429023863851)
--(axis cs:903,0.959046799000515)
--(axis cs:896,0.95847163871706)
--(axis cs:889,0.9582655854704)
--(axis cs:882,0.958805198890738)
--(axis cs:875,0.958008494247248)
--(axis cs:868,0.957823050934036)
--(axis cs:861,0.957916857949335)
--(axis cs:854,0.958339807683797)
--(axis cs:847,0.959210180341634)
--(axis cs:840,0.958690358942106)
--(axis cs:833,0.958726610040803)
--(axis cs:826,0.958457233183163)
--(axis cs:819,0.959187914159303)
--(axis cs:812,0.958971238129901)
--(axis cs:805,0.958122147359472)
--(axis cs:798,0.957756694920231)
--(axis cs:791,0.957717832395233)
--(axis cs:784,0.958848698351653)
--(axis cs:777,0.95930532007262)
--(axis cs:770,0.957899003741884)
--(axis cs:763,0.958034087896395)
--(axis cs:756,0.958422618332729)
--(axis cs:749,0.957989951345818)
--(axis cs:742,0.957390148949774)
--(axis cs:735,0.957778333137125)
--(axis cs:728,0.958389009576976)
--(axis cs:721,0.957742165540675)
--(axis cs:714,0.957582339577592)
--(axis cs:707,0.957685339349222)
--(axis cs:700,0.958417695534819)
--(axis cs:693,0.957939496984187)
--(axis cs:686,0.957777139677229)
--(axis cs:679,0.957143906195407)
--(axis cs:672,0.957081661085648)
--(axis cs:665,0.957306576199394)
--(axis cs:658,0.957047240034328)
--(axis cs:651,0.956820977175416)
--(axis cs:644,0.956942310809505)
--(axis cs:637,0.957081862381077)
--(axis cs:630,0.956575055916891)
--(axis cs:623,0.956640238232789)
--(axis cs:616,0.956029132380702)
--(axis cs:609,0.95595637198698)
--(axis cs:602,0.956074818014812)
--(axis cs:595,0.956599733374805)
--(axis cs:588,0.956528145990688)
--(axis cs:581,0.956856868042059)
--(axis cs:574,0.956999957179898)
--(axis cs:567,0.956048392083477)
--(axis cs:560,0.95514692887612)
--(axis cs:553,0.954928963292612)
--(axis cs:546,0.955552329376148)
--(axis cs:539,0.956164095332429)
--(axis cs:532,0.955869667983908)
--(axis cs:525,0.956471612172735)
--(axis cs:518,0.956337079116819)
--(axis cs:511,0.956188372479)
--(axis cs:504,0.95565172552493)
--(axis cs:497,0.955246566996235)
--(axis cs:490,0.955207521421629)
--(axis cs:483,0.954894700316519)
--(axis cs:476,0.954284379667894)
--(axis cs:469,0.953533621892836)
--(axis cs:462,0.953085493586776)
--(axis cs:455,0.952553535688076)
--(axis cs:448,0.952218344158568)
--(axis cs:441,0.951248585400911)
--(axis cs:434,0.950794409925384)
--(axis cs:427,0.950462750554623)
--(axis cs:420,0.950098015318502)
--(axis cs:413,0.94959661024232)
--(axis cs:406,0.949277288373642)
--(axis cs:399,0.94895584526586)
--(axis cs:392,0.94893478965092)
--(axis cs:385,0.949034101577106)
--(axis cs:378,0.948768102709607)
--(axis cs:371,0.947474659827434)
--(axis cs:364,0.946658170212269)
--(axis cs:357,0.945363707197102)
--(axis cs:350,0.944378184225112)
--(axis cs:343,0.943537215903865)
--(axis cs:336,0.94240714977523)
--(axis cs:329,0.941338954101038)
--(axis cs:322,0.940312103458852)
--(axis cs:315,0.939485501349995)
--(axis cs:308,0.939052088336245)
--(axis cs:301,0.937456507087196)
--(axis cs:294,0.934567901254837)
--(axis cs:287,0.931729102360377)
--(axis cs:280,0.930000642216553)
--(axis cs:273,0.928313196574294)
--(axis cs:266,0.926853754571175)
--(axis cs:259,0.924722795505718)
--(axis cs:252,0.922404161391545)
--(axis cs:245,0.918553777018026)
--(axis cs:238,0.915785520139816)
--(axis cs:231,0.91120798715033)
--(axis cs:224,0.906250440325958)
--(axis cs:217,0.901777853069453)
--(axis cs:210,0.896480347235015)
--(axis cs:203,0.891373314537044)
--(axis cs:196,0.88395681210855)
--(axis cs:189,0.876889143843039)
--(axis cs:182,0.869269367554731)
--(axis cs:175,0.860879264631218)
--(axis cs:168,0.852741134072937)
--(axis cs:161,0.842469404358258)
--(axis cs:154,0.832037487068619)
--(axis cs:147,0.820712959401869)
--(axis cs:140,0.808515028817612)
--(axis cs:133,0.796816699554347)
--(axis cs:126,0.783302409071489)
--(axis cs:119,0.767174369001557)
--(axis cs:112,0.747641410600713)
--(axis cs:105,0.727644440522767)
--(axis cs:98,0.707769035291147)
--(axis cs:91,0.686408838198615)
--(axis cs:84,0.666102038610522)
--(axis cs:77,0.638235715698741)
--(axis cs:70,0.60571275344836)
--(axis cs:63,0.569289092753599)
--(axis cs:56,0.530903354625618)
--(axis cs:49,0.486462911379876)
--(axis cs:42,0.44195502265909)
--(axis cs:35,0.389169534923104)
--(axis cs:28,0.332748648628941)
--(axis cs:21,0.270212783532524)
--(axis cs:14,0.196821550164004)
--(axis cs:7,0.113019527856914)
--(axis cs:0,0)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0
7 0.123542168674699
14 0.233939759036145
21 0.327084337349398
28 0.40778313253012
35 0.482228915662651
42 0.543939759036145
49 0.598204819277109
56 0.645192771084337
63 0.683578313253012
70 0.719265060240964
77 0.749192771084337
84 0.776024096385542
91 0.799012048192771
98 0.818855421686747
105 0.83466265060241
112 0.850084337349398
119 0.86310843373494
126 0.875698795180723
133 0.884626506024097
140 0.893265060240964
147 0.899855421686747
154 0.906614457831326
161 0.911855421686747
168 0.917024096385542
175 0.920855421686747
182 0.924759036144578
189 0.927409638554217
196 0.930626506024097
203 0.933951807228916
210 0.936156626506024
217 0.938240963855422
224 0.939481927710844
231 0.940855421686747
238 0.941746987951807
245 0.942746987951808
252 0.943674698795181
259 0.945144578313253
266 0.945927710843374
273 0.946686746987952
280 0.947337349397591
287 0.947831325301205
294 0.947433734939759
301 0.947602409638554
308 0.948397590361446
315 0.948722891566265
322 0.949469879518073
329 0.949361445783133
336 0.950469879518072
343 0.950385542168675
350 0.950734939759036
357 0.950156626506024
364 0.950180722891567
371 0.950891566265061
378 0.951084337349398
385 0.950638554216868
392 0.951
399 0.950722891566265
406 0.950903614457832
413 0.950903614457832
420 0.950638554216868
427 0.950843373493976
434 0.95121686746988
441 0.951373493975904
448 0.951506024096386
455 0.951132530120482
462 0.950819277108434
469 0.950987951807229
476 0.950530120481928
483 0.94977108433735
490 0.950349397590362
497 0.950807228915663
504 0.951240963855422
511 0.951192771084338
518 0.95121686746988
525 0.950626506024097
532 0.95
539 0.949927710843374
546 0.949843373493976
553 0.950120481927711
560 0.950807228915663
567 0.950867469879518
574 0.95121686746988
581 0.951373493975904
588 0.951361445783133
595 0.951397590361446
602 0.951433734939759
609 0.951373493975904
616 0.950686746987952
623 0.949819277108434
630 0.950253012048193
637 0.950289156626506
644 0.950421686746988
651 0.949903614457832
658 0.949457831325301
665 0.949265060240964
672 0.949289156626506
679 0.948602409638554
686 0.948746987951807
693 0.949373493975904
700 0.949650602409639
707 0.949963855421687
714 0.949963855421687
721 0.950469879518072
728 0.950602409638554
735 0.950987951807229
742 0.950963855421687
749 0.950349397590362
756 0.950843373493976
763 0.950759036144579
770 0.950385542168675
777 0.950012048192771
784 0.949975903614458
791 0.949590361445783
798 0.949506024096386
805 0.950144578313253
812 0.949698795180723
819 0.949915662650603
826 0.95021686746988
833 0.950265060240964
840 0.949506024096386
847 0.950204819277109
854 0.950734939759036
861 0.950831325301205
868 0.951036144578313
875 0.951313253012048
882 0.950722891566265
889 0.950963855421687
896 0.951385542168675
903 0.951132530120482
910 0.950843373493976
917 0.950301204819277
924 0.950746987951807
931 0.950542168674699
938 0.94989156626506
945 0.950120481927711
952 0.950626506024097
959 0.950530120481928
966 0.950795180722892
973 0.950927710843374
980 0.950975903614458
987 0.951084337349398
994 0.951084337349398
1001 0.950614457831325
1008 0.95044578313253
1015 0.950265060240964
1022 0.950096385542169
1029 0.950722891566265
1036 0.950469879518072
1043 0.950710843373494
1050 0.950349397590362
1057 0.950734939759036
1064 0.949963855421687
1071 0.950397590361446
1078 0.950807228915663
1085 0.950975903614458
1092 0.950819277108434
1099 0.951481927710844
1106 0.95121686746988
1113 0.950746987951807
1120 0.950192771084338
1127 0.95010843373494
1134 0.950698795180723
1141 0.951
1148 0.951096385542169
1155 0.950795180722892
1162 0.950614457831326
1169 0.950626506024097
1176 0.950144578313253
1183 0.950156626506024
1190 0.950180722891567
1197 0.94955421686747
1204 0.949855421686747
1211 0.949855421686747
1218 0.950192771084338
1225 0.950638554216868
1232 0.950542168674699
1239 0.951084337349398
1246 0.951506024096386
1253 0.950783132530121
1260 0.950867469879518
1267 0.950397590361446
1274 0.950289156626506
1281 0.950072289156627
1288 0.950084337349398
1295 0.949518072289157
1302 0.949963855421687
1309 0.949506024096386
1316 0.949156626506024
1323 0.949493975903615
1330 0.949421686746988
1337 0.949349397590362
1344 0.949722891566265
1351 0.949650602409639
1358 0.950289156626506
1365 0.949843373493976
1372 0.950433734939759
1379 0.95066265060241
1386 0.95021686746988
1393 0.950277108433735
1400 0.949746987951807
1407 0.949566265060241
1414 0.950337349397591
1421 0.950289156626506
1428 0.950289156626506
1435 0.950373493975904
1442 0.950843373493976
1449 0.950686746987952
1456 0.950939759036145
1463 0.95121686746988
1470 0.951542168674699
1477 0.951349397590362
1484 0.95177108433735
1491 0.951626506024097
1498 0.951951807228916
};
%
\addplot [semithick, darkorange25512714]
table {%
0 0
7 0.080433734939759
14 0.15578313253012
21 0.217674698795181
28 0.276048192771084
35 0.331843373493976
42 0.384084337349398
49 0.429831325301205
56 0.473132530120482
63 0.513518072289157
70 0.549710843373494
77 0.581361445783133
84 0.610253012048193
91 0.635204819277109
98 0.659421686746988
105 0.68
112 0.702590361445783
119 0.723228915662651
126 0.741168674698795
133 0.757626506024097
140 0.771578313253012
147 0.783951807228916
154 0.796987951807229
161 0.810409638554217
168 0.822819277108434
175 0.831385542168675
182 0.840349397590362
189 0.849168674698796
196 0.857807228915663
203 0.865915662650603
210 0.871759036144579
217 0.877975903614458
224 0.882469879518073
231 0.888
238 0.893096385542169
245 0.896927710843374
252 0.90132530120482
259 0.905192771084338
266 0.908
273 0.910698795180723
280 0.913831325301205
287 0.917289156626506
294 0.920228915662651
301 0.923566265060241
308 0.925819277108434
315 0.927349397590362
322 0.929060240963856
329 0.930373493975904
336 0.93177108433735
343 0.933240963855422
350 0.934530120481928
357 0.935337349397591
364 0.936277108433735
371 0.936975903614458
378 0.937951807228916
385 0.938493975903615
392 0.93887951807229
399 0.939313253012049
406 0.940277108433736
413 0.941096385542169
420 0.941638554216868
427 0.942457831325302
434 0.942915662650603
441 0.943301204819278
448 0.943963855421687
455 0.944481927710844
462 0.944915662650603
469 0.945493975903615
476 0.946156626506025
483 0.946939759036145
490 0.947301204819278
497 0.94766265060241
504 0.94821686746988
511 0.948409638554217
518 0.948481927710844
525 0.948903614457832
532 0.948783132530121
539 0.94866265060241
546 0.948951807228916
553 0.948313253012049
560 0.947939759036145
567 0.948265060240964
574 0.948867469879519
581 0.949048192771085
588 0.949156626506025
595 0.949277108433735
602 0.948927710843374
609 0.94910843373494
616 0.949289156626506
623 0.949891566265061
630 0.949698795180723
637 0.949855421686748
644 0.950096385542169
651 0.950120481927711
658 0.950144578313254
665 0.950012048192772
672 0.949759036144579
679 0.94966265060241
686 0.950614457831326
693 0.951060240963856
700 0.951072289156627
707 0.950686746987952
714 0.950722891566266
721 0.950855421686748
728 0.95098795180723
735 0.950722891566266
742 0.950891566265061
749 0.950674698795181
756 0.950819277108434
763 0.950277108433736
770 0.950409638554218
777 0.95110843373494
784 0.951012048192772
791 0.95066265060241
798 0.950445783132531
805 0.950686746987952
812 0.951132530120482
819 0.950891566265061
826 0.950614457831326
833 0.950951807228916
840 0.950927710843374
847 0.951144578313254
854 0.950951807228916
861 0.951156626506025
868 0.951313253012049
875 0.951457831325302
882 0.952313253012049
889 0.951783132530121
896 0.951710843373495
903 0.951843373493977
910 0.951518072289157
917 0.951963855421687
924 0.952072289156627
931 0.951373493975904
938 0.95121686746988
945 0.95098795180723
952 0.950975903614458
959 0.951084337349398
966 0.950301204819278
973 0.950638554216868
980 0.950265060240964
987 0.950204819277109
994 0.949915662650603
1001 0.949710843373495
1008 0.950313253012049
1015 0.950554216867471
1022 0.95021686746988
1029 0.950132530120482
1036 0.950301204819278
1043 0.950361445783133
1050 0.950795180722892
1057 0.95110843373494
1064 0.951204819277109
1071 0.951036144578314
1078 0.950265060240964
1085 0.95021686746988
1092 0.950566265060242
1099 0.950855421686748
1106 0.950228915662651
1113 0.94987951807229
1120 0.949566265060242
1127 0.949265060240964
1134 0.94955421686747
1141 0.949915662650603
1148 0.95032530120482
1155 0.950240963855422
1162 0.950012048192772
1169 0.95032530120482
1176 0.950060240963856
1183 0.950240963855422
1190 0.950168674698796
1197 0.950493975903615
1204 0.950204819277109
1211 0.949903614457832
1218 0.949963855421687
1225 0.950566265060242
1232 0.950530120481928
1239 0.951301204819278
1246 0.950867469879519
1253 0.950867469879519
1260 0.950710843373495
1267 0.950590361445784
1274 0.950265060240964
1281 0.949891566265061
1288 0.950072289156627
1295 0.950469879518073
1302 0.950421686746989
1309 0.950192771084338
1316 0.950204819277109
1323 0.949927710843374
1330 0.950204819277109
1337 0.94987951807229
1344 0.94955421686747
1351 0.949048192771085
1358 0.949048192771085
1365 0.948891566265061
1372 0.949024096385543
1379 0.949096385542169
1386 0.949349397590362
1393 0.949734939759037
1400 0.949867469879519
1407 0.94998795180723
1414 0.94977108433735
1421 0.949975903614458
1428 0.950192771084338
1435 0.949795180722892
1442 0.949819277108434
1449 0.949650602409639
1456 0.949566265060242
1463 0.950036144578314
1470 0.949831325301205
1477 0.949710843373495
1484 0.949530120481928
1491 0.949506024096386
1498 0.949036144578314
};
%
\addplot [only marks, semithick, black, mark = diamond*]
table {%
201 0.9332891566265062
328 0.9302530120481933
};
%
\end{axis}

\end{tikzpicture}


==> Tikz/MP_artificial_2_reduced.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
width = \linewidth,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\# steps},
xmin=-750, xmax=15750,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average perturbation degree},
ymin=-0.0498690510320159, ymax=1.04725007167233,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:75,0.0303849368900769)
--(axis cs:150,0.0630076036983257)
--(axis cs:225,0.0961413170509131)
--(axis cs:300,0.127508297643244)
--(axis cs:375,0.157097064674823)
--(axis cs:450,0.188016382697425)
--(axis cs:525,0.218353466105114)
--(axis cs:600,0.247649040428021)
--(axis cs:675,0.274518330616475)
--(axis cs:750,0.300384993753719)
--(axis cs:825,0.326521425355724)
--(axis cs:900,0.351199867218206)
--(axis cs:975,0.373920452703943)
--(axis cs:1050,0.397491545650889)
--(axis cs:1125,0.419899705674788)
--(axis cs:1200,0.441030751222873)
--(axis cs:1275,0.461689162618357)
--(axis cs:1350,0.480595932352252)
--(axis cs:1425,0.500305675356134)
--(axis cs:1500,0.518665926916787)
--(axis cs:1575,0.536068509251011)
--(axis cs:1650,0.552727968433349)
--(axis cs:1725,0.568747056162209)
--(axis cs:1800,0.58424597281704)
--(axis cs:1875,0.600130182482706)
--(axis cs:1950,0.61415106956749)
--(axis cs:2025,0.628636839691388)
--(axis cs:2100,0.642361517181394)
--(axis cs:2175,0.655657249902107)
--(axis cs:2250,0.668593333678802)
--(axis cs:2325,0.680776499825998)
--(axis cs:2400,0.691733287391688)
--(axis cs:2475,0.70329616534636)
--(axis cs:2550,0.714431504866927)
--(axis cs:2625,0.724908820699556)
--(axis cs:2700,0.735258733206061)
--(axis cs:2775,0.74501723447553)
--(axis cs:2850,0.754509264551229)
--(axis cs:2925,0.763970375869175)
--(axis cs:3000,0.772935660903003)
--(axis cs:3075,0.780895903616518)
--(axis cs:3150,0.788842299133798)
--(axis cs:3225,0.796317549875418)
--(axis cs:3300,0.80357240306008)
--(axis cs:3375,0.810249084745987)
--(axis cs:3450,0.816945103952631)
--(axis cs:3525,0.824356486076771)
--(axis cs:3600,0.831225308672612)
--(axis cs:3675,0.837232118782805)
--(axis cs:3750,0.843375052838754)
--(axis cs:3825,0.848985121692606)
--(axis cs:3900,0.85429848170867)
--(axis cs:3975,0.859665648328694)
--(axis cs:4050,0.864732823091367)
--(axis cs:4125,0.869651433036057)
--(axis cs:4200,0.874289041644883)
--(axis cs:4275,0.87859221649106)
--(axis cs:4350,0.882912067024795)
--(axis cs:4425,0.88700549364697)
--(axis cs:4500,0.891200052568564)
--(axis cs:4575,0.895243382118231)
--(axis cs:4650,0.899054466914859)
--(axis cs:4725,0.902686020391544)
--(axis cs:4800,0.906436265403152)
--(axis cs:4875,0.909807484619013)
--(axis cs:4950,0.912920443979854)
--(axis cs:5025,0.915996459973121)
--(axis cs:5100,0.918830807682166)
--(axis cs:5175,0.921566183750743)
--(axis cs:5250,0.924123581162598)
--(axis cs:5325,0.926825887971292)
--(axis cs:5400,0.929442416814746)
--(axis cs:5475,0.932031715697923)
--(axis cs:5550,0.934476697502654)
--(axis cs:5625,0.936918190438053)
--(axis cs:5700,0.939145117679015)
--(axis cs:5775,0.941409722345824)
--(axis cs:5850,0.94356353440513)
--(axis cs:5925,0.945628042084701)
--(axis cs:6000,0.947493000926547)
--(axis cs:6075,0.949402442192769)
--(axis cs:6150,0.951152169185046)
--(axis cs:6225,0.952762153321839)
--(axis cs:6300,0.954360796256874)
--(axis cs:6375,0.955796960166878)
--(axis cs:6450,0.95730596364374)
--(axis cs:6525,0.958655247865242)
--(axis cs:6600,0.960051586877381)
--(axis cs:6675,0.96146468996552)
--(axis cs:6750,0.962628990414866)
--(axis cs:6825,0.964039267685785)
--(axis cs:6900,0.965230970052705)
--(axis cs:6975,0.966451529912067)
--(axis cs:7050,0.967594038407326)
--(axis cs:7125,0.96860606048325)
--(axis cs:7200,0.969625027148301)
--(axis cs:7275,0.970700737242053)
--(axis cs:7350,0.971695359728489)
--(axis cs:7425,0.972661553474039)
--(axis cs:7500,0.973551988518788)
--(axis cs:7575,0.974420429543024)
--(axis cs:7650,0.975239967379256)
--(axis cs:7725,0.976077020378556)
--(axis cs:7800,0.976861361536961)
--(axis cs:7875,0.977598593227652)
--(axis cs:7950,0.978282442566559)
--(axis cs:8025,0.978951552996239)
--(axis cs:8100,0.979589143498761)
--(axis cs:8175,0.98028475081745)
--(axis cs:8250,0.980883364623244)
--(axis cs:8325,0.981509545774192)
--(axis cs:8400,0.982060803486977)
--(axis cs:8475,0.98255084301085)
--(axis cs:8550,0.983041383443085)
--(axis cs:8625,0.983555682885261)
--(axis cs:8700,0.98404109672236)
--(axis cs:8775,0.984507068337576)
--(axis cs:8850,0.984902893428494)
--(axis cs:8925,0.985406040995972)
--(axis cs:9000,0.985850123495577)
--(axis cs:9075,0.986250831496591)
--(axis cs:9150,0.986645349632255)
--(axis cs:9225,0.987066644572351)
--(axis cs:9300,0.987461201805604)
--(axis cs:9375,0.987795998705276)
--(axis cs:9450,0.988122013599262)
--(axis cs:9525,0.988470825896021)
--(axis cs:9600,0.988784024609571)
--(axis cs:9675,0.98909470327339)
--(axis cs:9750,0.989362793291506)
--(axis cs:9825,0.989641843248294)
--(axis cs:9900,0.98988917061237)
--(axis cs:9975,0.990164059519358)
--(axis cs:10050,0.990486258621097)
--(axis cs:10125,0.990705544191399)
--(axis cs:10200,0.990916515138785)
--(axis cs:10275,0.991172075340051)
--(axis cs:10350,0.991384921826092)
--(axis cs:10425,0.991592429422214)
--(axis cs:10500,0.991784680531501)
--(axis cs:10575,0.991975183478297)
--(axis cs:10650,0.992156097589542)
--(axis cs:10725,0.99232786214974)
--(axis cs:10800,0.992479021680369)
--(axis cs:10875,0.992648350776391)
--(axis cs:10950,0.992853773280685)
--(axis cs:11025,0.993005119161541)
--(axis cs:11100,0.993175360331592)
--(axis cs:11175,0.993287489135854)
--(axis cs:11250,0.993419846903638)
--(axis cs:11325,0.993539994976973)
--(axis cs:11400,0.993648189679032)
--(axis cs:11475,0.993763753671361)
--(axis cs:11550,0.993866647574161)
--(axis cs:11625,0.993967614474542)
--(axis cs:11700,0.994069055481542)
--(axis cs:11775,0.994174378091268)
--(axis cs:11850,0.994276558628086)
--(axis cs:11925,0.994382438039231)
--(axis cs:12000,0.9944990652234)
--(axis cs:12075,0.994586127383168)
--(axis cs:12150,0.994703779010062)
--(axis cs:12225,0.994768455087403)
--(axis cs:12300,0.994841763964916)
--(axis cs:12375,0.994899344537099)
--(axis cs:12450,0.994966085245823)
--(axis cs:12525,0.995027332429684)
--(axis cs:12600,0.995095014970899)
--(axis cs:12675,0.995155258726931)
--(axis cs:12750,0.995223432303803)
--(axis cs:12825,0.995292789680126)
--(axis cs:12900,0.995334537262123)
--(axis cs:12975,0.995396665201692)
--(axis cs:13050,0.99544812878326)
--(axis cs:13125,0.995482302045713)
--(axis cs:13200,0.99554821660134)
--(axis cs:13275,0.995592843097354)
--(axis cs:13350,0.995673318305608)
--(axis cs:13425,0.99573564409067)
--(axis cs:13500,0.995783772281032)
--(axis cs:13575,0.99582409216802)
--(axis cs:13650,0.995870682707397)
--(axis cs:13725,0.995920191357399)
--(axis cs:13800,0.995955923803522)
--(axis cs:13875,0.995976457694512)
--(axis cs:13950,0.996016596282688)
--(axis cs:14025,0.996051134792255)
--(axis cs:14100,0.996079654256681)
--(axis cs:14175,0.996089626476189)
--(axis cs:14250,0.996140746740597)
--(axis cs:14325,0.996170644512298)
--(axis cs:14400,0.996190853466186)
--(axis cs:14475,0.99620237211706)
--(axis cs:14550,0.996226245958993)
--(axis cs:14625,0.99624853626545)
--(axis cs:14700,0.996278930182831)
--(axis cs:14775,0.996310906952608)
--(axis cs:14850,0.996335254041047)
--(axis cs:14925,0.99635857512039)
--(axis cs:15000,0.996377277991453)
--(axis cs:15000,0.996955523062396)
--(axis cs:15000,0.996955523062396)
--(axis cs:14925,0.996943886006515)
--(axis cs:14850,0.996926487710222)
--(axis cs:14775,0.996903328860419)
--(axis cs:14700,0.996888997320649)
--(axis cs:14625,0.996860707431965)
--(axis cs:14550,0.996839084686265)
--(axis cs:14475,0.996815452589957)
--(axis cs:14400,0.996794236056495)
--(axis cs:14325,0.996769733539097)
--(axis cs:14250,0.996748133276905)
--(axis cs:14175,0.99674376341177)
--(axis cs:14100,0.996695850244344)
--(axis cs:14025,0.996678859818353)
--(axis cs:13950,0.996665892389678)
--(axis cs:13875,0.996644552704834)
--(axis cs:13800,0.996615983819321)
--(axis cs:13725,0.996594230088076)
--(axis cs:13650,0.996563098405936)
--(axis cs:13575,0.99653383912795)
--(axis cs:13500,0.996498708407142)
--(axis cs:13425,0.996462204169711)
--(axis cs:13350,0.9964351070122)
--(axis cs:13275,0.996401009075282)
--(axis cs:13200,0.996362200772198)
--(axis cs:13125,0.996307554039176)
--(axis cs:13050,0.996254300406881)
--(axis cs:12975,0.996196779777187)
--(axis cs:12900,0.996149125086365)
--(axis cs:12825,0.996117817317956)
--(axis cs:12750,0.996055834747373)
--(axis cs:12675,0.995996261263427)
--(axis cs:12600,0.995963089981233)
--(axis cs:12525,0.995917796215536)
--(axis cs:12450,0.995870059188136)
--(axis cs:12375,0.995819033075166)
--(axis cs:12300,0.995751261843921)
--(axis cs:12225,0.995686444211923)
--(axis cs:12150,0.995625768485835)
--(axis cs:12075,0.995560981341496)
--(axis cs:12000,0.99552628458392)
--(axis cs:11925,0.995426140974261)
--(axis cs:11850,0.995353174500259)
--(axis cs:11775,0.995286888600621)
--(axis cs:11700,0.995209373229549)
--(axis cs:11625,0.995114003920974)
--(axis cs:11550,0.995048500432725)
--(axis cs:11475,0.994945402199954)
--(axis cs:11400,0.99485257879932)
--(axis cs:11325,0.994746797174507)
--(axis cs:11250,0.994643787100972)
--(axis cs:11175,0.994550990674063)
--(axis cs:11100,0.994468704420139)
--(axis cs:11025,0.994367882295514)
--(axis cs:10950,0.994233394127786)
--(axis cs:10875,0.994125037913942)
--(axis cs:10800,0.994014121895292)
--(axis cs:10725,0.993876253700817)
--(axis cs:10650,0.993745816620264)
--(axis cs:10575,0.993563050817738)
--(axis cs:10500,0.993420213777709)
--(axis cs:10425,0.993270741499303)
--(axis cs:10350,0.993144909108599)
--(axis cs:10275,0.992989285166089)
--(axis cs:10200,0.99279094409188)
--(axis cs:10125,0.992612286503767)
--(axis cs:10050,0.992389647085546)
--(axis cs:9975,0.992212435021394)
--(axis cs:9900,0.99201465980335)
--(axis cs:9825,0.991759781534579)
--(axis cs:9750,0.991533032972435)
--(axis cs:9675,0.991283747394231)
--(axis cs:9600,0.991013576140887)
--(axis cs:9525,0.990751513871184)
--(axis cs:9450,0.990464784540366)
--(axis cs:9375,0.990178811171113)
--(axis cs:9300,0.989899623759721)
--(axis cs:9225,0.989574805356734)
--(axis cs:9150,0.98924518710495)
--(axis cs:9075,0.988943483759148)
--(axis cs:9000,0.988586891215241)
--(axis cs:8925,0.988295230486439)
--(axis cs:8850,0.987961235595984)
--(axis cs:8775,0.987579400454163)
--(axis cs:8700,0.98717150233146)
--(axis cs:8625,0.986743524683699)
--(axis cs:8550,0.986315290342767)
--(axis cs:8475,0.985887648775361)
--(axis cs:8400,0.985462300766549)
--(axis cs:8325,0.98487581121891)
--(axis cs:8250,0.984415343933762)
--(axis cs:8175,0.983862238144355)
--(axis cs:8100,0.983356623881775)
--(axis cs:8025,0.982823731939538)
--(axis cs:7950,0.982191419187119)
--(axis cs:7875,0.981626541006514)
--(axis cs:7800,0.980984104440355)
--(axis cs:7725,0.980389974970604)
--(axis cs:7650,0.979761529656564)
--(axis cs:7575,0.979067264822084)
--(axis cs:7500,0.978393559296489)
--(axis cs:7425,0.977712705493158)
--(axis cs:7350,0.976978266491548)
--(axis cs:7275,0.976220358987366)
--(axis cs:7200,0.975249720850614)
--(axis cs:7125,0.974420347229432)
--(axis cs:7050,0.973432728593965)
--(axis cs:6975,0.972438667497017)
--(axis cs:6900,0.971497906771138)
--(axis cs:6825,0.970570604766713)
--(axis cs:6750,0.969411968486465)
--(axis cs:6675,0.968374228974933)
--(axis cs:6600,0.967217220883209)
--(axis cs:6525,0.966110116712849)
--(axis cs:6450,0.964810246260606)
--(axis cs:6375,0.963554324289854)
--(axis cs:6300,0.962173266299222)
--(axis cs:6225,0.960700790050242)
--(axis cs:6150,0.959374188626445)
--(axis cs:6075,0.957768958433948)
--(axis cs:6000,0.956223240914566)
--(axis cs:5925,0.954600305786472)
--(axis cs:5850,0.952782101236259)
--(axis cs:5775,0.951012082480579)
--(axis cs:5700,0.949119318736842)
--(axis cs:5625,0.947000849862113)
--(axis cs:5550,0.945082575137479)
--(axis cs:5475,0.942800915691886)
--(axis cs:5400,0.94060928082389)
--(axis cs:5325,0.938255650582333)
--(axis cs:5250,0.935773023560013)
--(axis cs:5175,0.933082012820009)
--(axis cs:5100,0.930594130939326)
--(axis cs:5025,0.928050726597432)
--(axis cs:4950,0.925346188088614)
--(axis cs:4875,0.922388766803135)
--(axis cs:4800,0.919325925458904)
--(axis cs:4725,0.91593910186635)
--(axis cs:4650,0.912869922793483)
--(axis cs:4575,0.909526772974649)
--(axis cs:4500,0.90585617609864)
--(axis cs:4425,0.902403875801488)
--(axis cs:4350,0.898755431328432)
--(axis cs:4275,0.895137798080055)
--(axis cs:4200,0.890919844760002)
--(axis cs:4125,0.886858676946145)
--(axis cs:4050,0.882469316671869)
--(axis cs:3975,0.878106363088667)
--(axis cs:3900,0.8732849031892)
--(axis cs:3825,0.86854816240485)
--(axis cs:3750,0.862898126266586)
--(axis cs:3675,0.857736243859133)
--(axis cs:3600,0.852292526014677)
--(axis cs:3525,0.846105998204323)
--(axis cs:3450,0.839567002077399)
--(axis cs:3375,0.833027228154441)
--(axis cs:3300,0.826787484362793)
--(axis cs:3225,0.819732271478273)
--(axis cs:3150,0.812419203091768)
--(axis cs:3075,0.80471977733517)
--(axis cs:3000,0.797216637546041)
--(axis cs:2925,0.788931678064011)
--(axis cs:2850,0.780889046792284)
--(axis cs:2775,0.77182262260742)
--(axis cs:2700,0.762722064813835)
--(axis cs:2625,0.75274702073438)
--(axis cs:2550,0.742498972787294)
--(axis cs:2475,0.731329675488764)
--(axis cs:2400,0.720768359347746)
--(axis cs:2325,0.710301964813993)
--(axis cs:2250,0.698691043254848)
--(axis cs:2175,0.685866533007711)
--(axis cs:2100,0.673655968197536)
--(axis cs:2025,0.660810454665766)
--(axis cs:1950,0.648106859732478)
--(axis cs:1875,0.634232180039483)
--(axis cs:1800,0.619761292797028)
--(axis cs:1725,0.603673950245089)
--(axis cs:1650,0.587255264764904)
--(axis cs:1575,0.570824642308888)
--(axis cs:1500,0.553502379835831)
--(axis cs:1425,0.53590941875751)
--(axis cs:1350,0.517051525680833)
--(axis cs:1275,0.497143947822961)
--(axis cs:1200,0.476302528882511)
--(axis cs:1125,0.454254668664015)
--(axis cs:1050,0.432146171668813)
--(axis cs:975,0.409749880037225)
--(axis cs:900,0.385327807984888)
--(axis cs:825,0.36013699097993)
--(axis cs:750,0.335175396673235)
--(axis cs:675,0.307815448500873)
--(axis cs:600,0.27994991364292)
--(axis cs:525,0.250641124605281)
--(axis cs:450,0.21833344464444)
--(axis cs:375,0.18572135485451)
--(axis cs:300,0.152096085677781)
--(axis cs:225,0.116856147968349)
--(axis cs:150,0.0810902824870272)
--(axis cs:75,0.0439223347121505)
--(axis cs:0,0)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:75,0.0709973043510824)
--(axis cs:150,0.137117205432042)
--(axis cs:225,0.198776878253701)
--(axis cs:300,0.255808838635844)
--(axis cs:375,0.308613332666605)
--(axis cs:450,0.357837844716123)
--(axis cs:525,0.404048782211567)
--(axis cs:600,0.446153337634563)
--(axis cs:675,0.48611090742726)
--(axis cs:750,0.522072235642041)
--(axis cs:825,0.556115245797481)
--(axis cs:900,0.587757739041841)
--(axis cs:975,0.616471244322084)
--(axis cs:1050,0.643626909189241)
--(axis cs:1125,0.669124795996923)
--(axis cs:1200,0.69240142240295)
--(axis cs:1275,0.71422644265411)
--(axis cs:1350,0.734277519249211)
--(axis cs:1425,0.753073148195991)
--(axis cs:1500,0.770517073447461)
--(axis cs:1575,0.786944308690705)
--(axis cs:1650,0.801885244952084)
--(axis cs:1725,0.815853866395948)
--(axis cs:1800,0.828698644620558)
--(axis cs:1875,0.8408007314055)
--(axis cs:1950,0.851742909786653)
--(axis cs:2025,0.862129641787645)
--(axis cs:2100,0.871920734246353)
--(axis cs:2175,0.880826213683299)
--(axis cs:2250,0.889186623881866)
--(axis cs:2325,0.896966893627743)
--(axis cs:2400,0.903997271270418)
--(axis cs:2475,0.910460691723066)
--(axis cs:2550,0.916618037552228)
--(axis cs:2625,0.922242251904883)
--(axis cs:2700,0.927481159567289)
--(axis cs:2775,0.932265614271857)
--(axis cs:2850,0.936908795817586)
--(axis cs:2925,0.9412288749112)
--(axis cs:3000,0.945233127254203)
--(axis cs:3075,0.948950426068583)
--(axis cs:3150,0.952317881594771)
--(axis cs:3225,0.955433696049872)
--(axis cs:3300,0.95838077763218)
--(axis cs:3375,0.961120188905871)
--(axis cs:3450,0.963723768362231)
--(axis cs:3525,0.96607729190877)
--(axis cs:3600,0.968223708688576)
--(axis cs:3675,0.970142512315152)
--(axis cs:3750,0.972074460278817)
--(axis cs:3825,0.973806863078488)
--(axis cs:3900,0.975408802347341)
--(axis cs:3975,0.976951214930753)
--(axis cs:4050,0.978403785750115)
--(axis cs:4125,0.979671737168757)
--(axis cs:4200,0.980819881101338)
--(axis cs:4275,0.981915547245384)
--(axis cs:4350,0.983035426733191)
--(axis cs:4425,0.984034243463055)
--(axis cs:4500,0.984928450117931)
--(axis cs:4575,0.985839482368356)
--(axis cs:4650,0.986618239687404)
--(axis cs:4725,0.987352473690096)
--(axis cs:4800,0.988066670188259)
--(axis cs:4875,0.988752781530621)
--(axis cs:4950,0.989294855089216)
--(axis cs:5025,0.989817751245286)
--(axis cs:5100,0.990344583790723)
--(axis cs:5175,0.990787274105448)
--(axis cs:5250,0.991225388849983)
--(axis cs:5325,0.991625322722976)
--(axis cs:5400,0.992011006448959)
--(axis cs:5475,0.992352164533623)
--(axis cs:5550,0.992668404125517)
--(axis cs:5625,0.993012561376012)
--(axis cs:5700,0.993239169115311)
--(axis cs:5775,0.993469988637368)
--(axis cs:5850,0.993714701675217)
--(axis cs:5925,0.993922453286761)
--(axis cs:6000,0.994163471651114)
--(axis cs:6075,0.994340095691502)
--(axis cs:6150,0.99450331277832)
--(axis cs:6225,0.994685357135715)
--(axis cs:6300,0.994861522346337)
--(axis cs:6375,0.99502464872289)
--(axis cs:6450,0.995170742703571)
--(axis cs:6525,0.995280765347968)
--(axis cs:6600,0.995416000612708)
--(axis cs:6675,0.995547476293946)
--(axis cs:6750,0.9956408572049)
--(axis cs:6825,0.995728011974358)
--(axis cs:6900,0.99581820623584)
--(axis cs:6975,0.995887690156778)
--(axis cs:7050,0.99596827016993)
--(axis cs:7125,0.996027449444684)
--(axis cs:7200,0.996084214683338)
--(axis cs:7275,0.996123362043835)
--(axis cs:7350,0.99618121625257)
--(axis cs:7425,0.996220588518763)
--(axis cs:7500,0.996255981995701)
--(axis cs:7575,0.996293373509596)
--(axis cs:7650,0.996328475537577)
--(axis cs:7725,0.996374255497951)
--(axis cs:7800,0.996400143125907)
--(axis cs:7875,0.996432314746018)
--(axis cs:7950,0.996465931298338)
--(axis cs:8025,0.996503981173995)
--(axis cs:8100,0.996525006965958)
--(axis cs:8175,0.996569688063431)
--(axis cs:8250,0.996606915974945)
--(axis cs:8325,0.996616490459373)
--(axis cs:8400,0.996632109529693)
--(axis cs:8475,0.99666702739337)
--(axis cs:8550,0.996683778026363)
--(axis cs:8625,0.996689693724815)
--(axis cs:8700,0.996685611057163)
--(axis cs:8775,0.996712554437639)
--(axis cs:8850,0.996721505826479)
--(axis cs:8925,0.996754354674301)
--(axis cs:9000,0.996777576906466)
--(axis cs:9075,0.996773701474078)
--(axis cs:9150,0.99677398620396)
--(axis cs:9225,0.996777564108167)
--(axis cs:9300,0.996791594282686)
--(axis cs:9375,0.996788677019937)
--(axis cs:9450,0.996805247527813)
--(axis cs:9525,0.99681181474946)
--(axis cs:9600,0.996816959686077)
--(axis cs:9675,0.99680991038864)
--(axis cs:9750,0.996823999641697)
--(axis cs:9825,0.996819224816414)
--(axis cs:9900,0.996834846333704)
--(axis cs:9975,0.996847476947137)
--(axis cs:10050,0.996854496207868)
--(axis cs:10125,0.996851086923344)
--(axis cs:10200,0.996833409953815)
--(axis cs:10275,0.996843819293965)
--(axis cs:10350,0.99685016528437)
--(axis cs:10425,0.996844350499067)
--(axis cs:10500,0.996839894056144)
--(axis cs:10575,0.996842079274353)
--(axis cs:10650,0.996839571329776)
--(axis cs:10725,0.996854449970678)
--(axis cs:10800,0.996856769117386)
--(axis cs:10875,0.996870542097338)
--(axis cs:10950,0.996888889089447)
--(axis cs:11025,0.996879819971065)
--(axis cs:11100,0.996872169253449)
--(axis cs:11175,0.996876181392622)
--(axis cs:11250,0.996908612501596)
--(axis cs:11325,0.996882067558819)
--(axis cs:11400,0.996896817249431)
--(axis cs:11475,0.996900425320732)
--(axis cs:11550,0.996898739828064)
--(axis cs:11625,0.996911210683789)
--(axis cs:11700,0.996883341833132)
--(axis cs:11775,0.996910320719998)
--(axis cs:11850,0.9968960685016)
--(axis cs:11925,0.996907828847266)
--(axis cs:12000,0.99690970159426)
--(axis cs:12075,0.996921038603318)
--(axis cs:12150,0.996927049380979)
--(axis cs:12225,0.996927233470403)
--(axis cs:12300,0.996936603907503)
--(axis cs:12375,0.996937344709623)
--(axis cs:12450,0.996930978997574)
--(axis cs:12525,0.996930658280835)
--(axis cs:12600,0.996920781429697)
--(axis cs:12675,0.996921199823316)
--(axis cs:12750,0.996927558855378)
--(axis cs:12825,0.996926972722286)
--(axis cs:12900,0.996935025761727)
--(axis cs:12975,0.996933426761531)
--(axis cs:13050,0.99695080826724)
--(axis cs:13125,0.996948979867504)
--(axis cs:13200,0.996931707272587)
--(axis cs:13275,0.996909260342617)
--(axis cs:13350,0.996886966944749)
--(axis cs:13425,0.996904094051682)
--(axis cs:13500,0.996909049426025)
--(axis cs:13575,0.996912049233543)
--(axis cs:13650,0.996905139455862)
--(axis cs:13725,0.996896569237981)
--(axis cs:13800,0.99688943526316)
--(axis cs:13875,0.996890115068807)
--(axis cs:13950,0.996901109952207)
--(axis cs:14025,0.996908152164083)
--(axis cs:14100,0.996880956996876)
--(axis cs:14175,0.996896969892568)
--(axis cs:14250,0.996888970222494)
--(axis cs:14325,0.996889253082008)
--(axis cs:14400,0.996884986442461)
--(axis cs:14475,0.996883166923995)
--(axis cs:14550,0.996880604211324)
--(axis cs:14625,0.996878813835484)
--(axis cs:14700,0.996859342801572)
--(axis cs:14775,0.996844128420227)
--(axis cs:14850,0.996853312907259)
--(axis cs:14925,0.996854258524746)
--(axis cs:15000,0.99687776644665)
--(axis cs:15000,0.99730495177122)
--(axis cs:15000,0.99730495177122)
--(axis cs:14925,0.997317281825302)
--(axis cs:14850,0.99732860689148)
--(axis cs:14775,0.997339388216773)
--(axis cs:14700,0.997334154074554)
--(axis cs:14625,0.997317876717162)
--(axis cs:14550,0.997290536929159)
--(axis cs:14475,0.997299551293874)
--(axis cs:14400,0.997324478816268)
--(axis cs:14325,0.99732180901498)
--(axis cs:14250,0.997318898197974)
--(axis cs:14175,0.997317285880941)
--(axis cs:14100,0.997326911423592)
--(axis cs:14025,0.997295324951169)
--(axis cs:13950,0.997282007475228)
--(axis cs:13875,0.997290607101237)
--(axis cs:13800,0.997300069517315)
--(axis cs:13725,0.997313295230313)
--(axis cs:13650,0.997307918688952)
--(axis cs:13575,0.997320170970394)
--(axis cs:13500,0.997331154969213)
--(axis cs:13425,0.99733571113399)
--(axis cs:13350,0.997330881714846)
--(axis cs:13275,0.997334137729141)
--(axis cs:13200,0.99733524416351)
--(axis cs:13125,0.997337932046846)
--(axis cs:13050,0.997342890209716)
--(axis cs:12975,0.997340710446738)
--(axis cs:12900,0.997352684571753)
--(axis cs:12825,0.997332792941639)
--(axis cs:12750,0.997335799694634)
--(axis cs:12675,0.997344154774521)
--(axis cs:12600,0.997335391348143)
--(axis cs:12525,0.997363040196121)
--(axis cs:12450,0.997357130545471)
--(axis cs:12375,0.997350764833422)
--(axis cs:12300,0.997364280341624)
--(axis cs:12225,0.997371654730899)
--(axis cs:12150,0.997381020640319)
--(axis cs:12075,0.997361881215381)
--(axis cs:12000,0.997352459327056)
--(axis cs:11925,0.997347545511444)
--(axis cs:11850,0.997348127989288)
--(axis cs:11775,0.997337069447411)
--(axis cs:11700,0.997312550300384)
--(axis cs:11625,0.997315420586237)
--(axis cs:11550,0.997321903298486)
--(axis cs:11475,0.997327802787554)
--(axis cs:11400,0.997336201373636)
--(axis cs:11325,0.997337377939036)
--(axis cs:11250,0.99735195158146)
--(axis cs:11175,0.997342864895667)
--(axis cs:11100,0.99734288493919)
--(axis cs:11025,0.997331242125924)
--(axis cs:10950,0.997338939809274)
--(axis cs:10875,0.997330140550959)
--(axis cs:10800,0.997319162537877)
--(axis cs:10725,0.997318288008065)
--(axis cs:10650,0.997317597475929)
--(axis cs:10575,0.997326267399174)
--(axis cs:10500,0.997316077120867)
--(axis cs:10425,0.997292857828385)
--(axis cs:10350,0.997280256480476)
--(axis cs:10275,0.997277420650885)
--(axis cs:10200,0.997275454494518)
--(axis cs:10125,0.997257378315424)
--(axis cs:10050,0.997283510538714)
--(axis cs:9975,0.997289731380315)
--(axis cs:9900,0.997282401515495)
--(axis cs:9825,0.99726448942932)
--(axis cs:9750,0.997272888519684)
--(axis cs:9675,0.997259432312752)
--(axis cs:9600,0.997272742703133)
--(axis cs:9525,0.997285073411921)
--(axis cs:9450,0.997262498335318)
--(axis cs:9375,0.997274677537979)
--(axis cs:9300,0.997282538933487)
--(axis cs:9225,0.997262636294976)
--(axis cs:9150,0.997271803133093)
--(axis cs:9075,0.997258514737764)
--(axis cs:9000,0.997262224287112)
--(axis cs:8925,0.99724472714364)
--(axis cs:8850,0.997236457406261)
--(axis cs:8775,0.997216665706416)
--(axis cs:8700,0.997204486549517)
--(axis cs:8625,0.997180443403612)
--(axis cs:8550,0.997144042888167)
--(axis cs:8475,0.997141232252472)
--(axis cs:8400,0.997150999913551)
--(axis cs:8325,0.997157437163874)
--(axis cs:8250,0.997144655912659)
--(axis cs:8175,0.997125196065934)
--(axis cs:8100,0.997110794147778)
--(axis cs:8025,0.997080721115413)
--(axis cs:7950,0.997060885604136)
--(axis cs:7875,0.997035419140827)
--(axis cs:7800,0.997017290355741)
--(axis cs:7725,0.996986889435023)
--(axis cs:7650,0.996944044871954)
--(axis cs:7575,0.99688333660432)
--(axis cs:7500,0.996862443521716)
--(axis cs:7425,0.996811607732601)
--(axis cs:7350,0.996750379188399)
--(axis cs:7275,0.996729189903252)
--(axis cs:7200,0.996708455828989)
--(axis cs:7125,0.996620307995527)
--(axis cs:7050,0.99654295759903)
--(axis cs:6975,0.996517347867875)
--(axis cs:6900,0.996443116345392)
--(axis cs:6825,0.996369235475634)
--(axis cs:6750,0.996269959378209)
--(axis cs:6675,0.996193277014446)
--(axis cs:6600,0.996121954236634)
--(axis cs:6525,0.995981734901481)
--(axis cs:6450,0.995872990704226)
--(axis cs:6375,0.99574482771371)
--(axis cs:6300,0.99562691055646)
--(axis cs:6225,0.995483708115033)
--(axis cs:6150,0.995334009323862)
--(axis cs:6075,0.995168277729071)
--(axis cs:6000,0.994992798933075)
--(axis cs:5925,0.994821034607155)
--(axis cs:5850,0.994650335551021)
--(axis cs:5775,0.994457514905563)
--(axis cs:5700,0.994232037894756)
--(axis cs:5625,0.993990772023804)
--(axis cs:5550,0.993748889632789)
--(axis cs:5475,0.993447152817968)
--(axis cs:5400,0.993152370065491)
--(axis cs:5325,0.99285700227348)
--(axis cs:5250,0.992494845086772)
--(axis cs:5175,0.992120169156843)
--(axis cs:5100,0.991731705157111)
--(axis cs:5025,0.991295245022055)
--(axis cs:4950,0.990783789195052)
--(axis cs:4875,0.990299494961876)
--(axis cs:4800,0.989705341229088)
--(axis cs:4725,0.989086976199078)
--(axis cs:4650,0.988473877919688)
--(axis cs:4575,0.987765180399319)
--(axis cs:4500,0.987052228139076)
--(axis cs:4425,0.986248596513748)
--(axis cs:4350,0.985310847643501)
--(axis cs:4275,0.98441312198949)
--(axis cs:4200,0.983337487309169)
--(axis cs:4125,0.982215326445248)
--(axis cs:4050,0.980993407806604)
--(axis cs:3975,0.979620373324465)
--(axis cs:3900,0.97830444542204)
--(axis cs:3825,0.976786162730376)
--(axis cs:3750,0.975194746691349)
--(axis cs:3675,0.973517840186861)
--(axis cs:3600,0.971682077854039)
--(axis cs:3525,0.969778114386735)
--(axis cs:3450,0.96749561725422)
--(axis cs:3375,0.965152590989908)
--(axis cs:3300,0.962550179073517)
--(axis cs:3225,0.959731077698082)
--(axis cs:3150,0.956664732828648)
--(axis cs:3075,0.953635653493862)
--(axis cs:3000,0.950080551661523)
--(axis cs:2925,0.946394031733624)
--(axis cs:2850,0.942282006394017)
--(axis cs:2775,0.93777171182246)
--(axis cs:2700,0.933015057922067)
--(axis cs:2625,0.927993880552836)
--(axis cs:2550,0.922464978076814)
--(axis cs:2475,0.916520685150712)
--(axis cs:2400,0.910009794738873)
--(axis cs:2325,0.903129315877428)
--(axis cs:2250,0.89577036128749)
--(axis cs:2175,0.8877671714142)
--(axis cs:2100,0.879184477434512)
--(axis cs:2025,0.869733269647707)
--(axis cs:1950,0.859672487726266)
--(axis cs:1875,0.848802653891607)
--(axis cs:1800,0.837179716224964)
--(axis cs:1725,0.824307015058768)
--(axis cs:1650,0.81039643731702)
--(axis cs:1575,0.795421407191845)
--(axis cs:1500,0.779207671557428)
--(axis cs:1425,0.762203404230204)
--(axis cs:1350,0.743753579175906)
--(axis cs:1275,0.723698066817137)
--(axis cs:1200,0.702393683287782)
--(axis cs:1125,0.679297727406738)
--(axis cs:1050,0.654049291932539)
--(axis cs:975,0.626577519126289)
--(axis cs:900,0.597296254051834)
--(axis cs:825,0.565917928517376)
--(axis cs:750,0.531629435049989)
--(axis cs:675,0.494460760669909)
--(axis cs:600,0.454585599270366)
--(axis cs:525,0.411966707119557)
--(axis cs:450,0.365290361435696)
--(axis cs:375,0.315304909214471)
--(axis cs:300,0.261353978985266)
--(axis cs:225,0.203324960106346)
--(axis cs:150,0.140915090621771)
--(axis cs:75,0.0733193486759241)
--(axis cs:0,0)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0
75 0.0371536358011137
150 0.0720489430926765
225 0.106498732509631
300 0.139802191660513
375 0.171409209764667
450 0.203174913670932
525 0.234497295355198
600 0.26379947703547
675 0.291166889558674
750 0.317780195213477
825 0.343329208167827
900 0.368263837601547
975 0.391835166370584
1050 0.414818858659851
1125 0.437077187169401
1200 0.458666640052692
1275 0.479416555220659
1350 0.498823729016542
1425 0.518107547056822
1500 0.536084153376309
1575 0.553446575779949
1650 0.569991616599127
1725 0.586210503203649
1800 0.602003632807034
1875 0.617181181261095
1950 0.631128964649984
2025 0.644723647178577
2100 0.658008742689465
2175 0.670761891454909
2250 0.683642188466825
2325 0.695539232319995
2400 0.706250823369717
2475 0.717312920417562
2550 0.72846523882711
2625 0.738827920716968
2700 0.748990399009948
2775 0.758419928541475
2850 0.767699155671757
2925 0.776451026966593
3000 0.785076149224522
3075 0.792807840475844
3150 0.800630751112783
3225 0.808024910676846
3300 0.815179943711437
3375 0.821638156450214
3450 0.828256053015015
3525 0.835231242140547
3600 0.841758917343644
3675 0.847484181320969
3750 0.85313658955267
3825 0.858766642048728
3900 0.863791692448935
3975 0.86888600570868
4050 0.873601069881618
4125 0.878255054991101
4200 0.882604443202442
4275 0.886865007285558
4350 0.890833749176613
4425 0.894704684724229
4500 0.898528114333602
4575 0.90238507754644
4650 0.905962194854171
4725 0.909312561128947
4800 0.912881095431028
4875 0.916098125711074
4950 0.919133316034234
5025 0.922023593285276
5100 0.924712469310746
5175 0.927324098285376
5250 0.929948302361306
5325 0.932540769276813
5400 0.935025848819318
5475 0.937416315694904
5550 0.939779636320066
5625 0.941959520150083
5700 0.944132218207928
5775 0.946210902413201
5850 0.948172817820695
5925 0.950114173935587
6000 0.951858120920556
6075 0.953585700313359
6150 0.955263178905745
6225 0.95673147168604
6300 0.958267031278048
6375 0.959675642228366
6450 0.961058104952173
6525 0.962382682289046
6600 0.963634403880295
6675 0.964919459470227
6750 0.966020479450665
6825 0.967304936226249
6900 0.968364438411922
6975 0.969445098704542
7050 0.970513383500646
7125 0.971513203856341
7200 0.972437373999458
7275 0.973460548114709
7350 0.974336813110018
7425 0.975187129483599
7500 0.975972773907639
7575 0.976743847182554
7650 0.97750074851791
7725 0.97823349767458
7800 0.978922732988658
7875 0.979612567117083
7950 0.980236930876839
8025 0.980887642467888
8100 0.981472883690268
8175 0.982073494480902
8250 0.982649354278503
8325 0.983192678496551
8400 0.983761552126763
8475 0.984219245893105
8550 0.984678336892926
8625 0.98514960378448
8700 0.98560629952691
8775 0.986043234395869
8850 0.986432064512239
8925 0.986850635741205
9000 0.987218507355409
9075 0.987597157627869
9150 0.987945268368603
9225 0.988320724964543
9300 0.988680412782663
9375 0.988987404938195
9450 0.989293399069814
9525 0.989611169883602
9600 0.989898800375229
9675 0.990189225333811
9750 0.99044791313197
9825 0.990700812391437
9900 0.99095191520786
9975 0.991188247270376
10050 0.991437952853322
10125 0.991658915347583
10200 0.991853729615333
10275 0.99208068025307
10350 0.992264915467346
10425 0.992431585460759
10500 0.992602447154605
10575 0.992769117148018
10650 0.992950957104903
10725 0.993102057925278
10800 0.993246571787831
10875 0.993386694345167
10950 0.993543583704236
11025 0.993686500728528
11100 0.993822032375866
11175 0.993919239904958
11250 0.994031817002305
11325 0.99414339607574
11400 0.994250384239176
11475 0.994354577935657
11550 0.994457574003443
11625 0.994540809197758
11700 0.994639214355546
11775 0.994730633345945
11850 0.994814866564173
11925 0.994904289506746
12000 0.99501267490366
12075 0.995073554362332
12150 0.995164773747948
12225 0.995227449649663
12300 0.995296512904418
12375 0.995359188806133
12450 0.995418072216979
12525 0.99547256432261
12600 0.995529052476066
12675 0.995575759995179
12750 0.995639633525588
12825 0.995705303499041
12900 0.995741831174244
12975 0.99579672248944
13050 0.995851214595071
13125 0.995894928042445
13200 0.995955208686769
13275 0.995996926086318
13350 0.996054212658904
13425 0.996098924130191
13500 0.996141240344087
13575 0.996178965647985
13650 0.996216890556666
13725 0.996257210722737
13800 0.996285953811422
13875 0.996310505199673
13950 0.996341244336183
14025 0.996364997305304
14100 0.996387752250512
14175 0.996416694943979
14250 0.996444440008751
14325 0.996470189025697
14400 0.996492544761341
14475 0.996508912353508
14550 0.996532665322629
14625 0.996554621848708
14700 0.99658396375174
14775 0.996607117906513
14850 0.996630870875634
14925 0.996651230563452
15000 0.996666400526925
};
%
\addplot [semithick, darkorange25512714]
table {%
0 0
75 0.0721583265135032
150 0.139016148026907
225 0.201050919180024
300 0.258581408810555
375 0.311959120940538
450 0.36156410307591
525 0.408007744665562
600 0.450369468452464
675 0.490285834048584
750 0.526850835346015
825 0.561016587157429
900 0.592526996546838
975 0.621524381724186
1050 0.64883810056089
1125 0.674211261701831
1200 0.697397552845366
1275 0.718962254735623
1350 0.739015549212559
1425 0.757638276213098
1500 0.774862372502444
1575 0.791182857941275
1650 0.806140841134552
1725 0.820080440727358
1800 0.832939180422761
1875 0.844801692648554
1950 0.855707698756459
2025 0.865931455717676
2100 0.875552605840432
2175 0.88429669254875
2250 0.892478492584678
2325 0.900048104752585
2400 0.907003533004645
2475 0.913490688436889
2550 0.919541507814521
2625 0.92511806622886
2700 0.930248108744678
2775 0.935018663047158
2850 0.939595401105802
2925 0.943811453322412
3000 0.947656839457863
3075 0.951293039781222
3150 0.954491307211709
3225 0.957582386873977
3300 0.960465478352848
3375 0.96313638994789
3450 0.965609692808226
3525 0.967927703147753
3600 0.969952893271307
3675 0.971830176251007
3750 0.973634603485083
3825 0.975296512904432
3900 0.97685662388469
3975 0.978285794127609
4050 0.97969859677836
4125 0.980943531807003
4200 0.982078684205253
4275 0.983164334617437
4350 0.984173137188346
4425 0.985141419988401
4500 0.985990339128504
4575 0.986802331383838
4650 0.987546058803546
4725 0.988219724944587
4800 0.988886005708673
4875 0.989526138246249
4950 0.990039322142134
5025 0.990556498133671
5100 0.991038144473917
5175 0.991453721631145
5250 0.991860116968377
5325 0.992241162498228
5400 0.992581688257225
5475 0.992899658675796
5550 0.993208646879153
5625 0.993501666699908
5700 0.993735603505033
5775 0.993963751771466
5850 0.994182518613119
5925 0.994371743946958
6000 0.994578135292094
6075 0.994754186710286
6150 0.994918661051091
6225 0.995084532625374
6300 0.995244216451398
6375 0.9953847382183
6450 0.995521866703898
6525 0.995631250124725
6600 0.995768977424671
6675 0.995870376654196
6750 0.995955408291554
6825 0.996048623724996
6900 0.996130661290616
6975 0.996202519012327
7050 0.99625561388448
7125 0.996323878720105
7200 0.996396335256164
7275 0.996426275973543
7350 0.996465797720484
7425 0.996516098125682
7500 0.996559212758709
7575 0.996588355056958
7650 0.996636260204765
7725 0.996680572466487
7800 0.996708716740824
7875 0.996733866943423
7950 0.996763408451237
8025 0.996792351144704
8100 0.996817900556868
8175 0.996847442064683
8250 0.996875785943802
8325 0.996886963811624
8400 0.996891554721622
8475 0.996904129822921
8550 0.996913910457265
8625 0.996935068564213
8700 0.99694504880334
8775 0.996964610072028
8850 0.99697898161637
8925 0.996999540908971
9000 0.997019900596789
9075 0.997016108105921
9150 0.997022894668527
9225 0.997020100201571
9300 0.997037066608086
9375 0.997031677278958
9450 0.997033872931566
9525 0.997048444080691
9600 0.997044851194605
9675 0.997034671350696
9750 0.997048444080691
9825 0.997041857122867
9900 0.9970586239246
9975 0.997068604163726
10050 0.997069003373291
10125 0.997054232619384
10200 0.997054432224166
10275 0.997060619972425
10350 0.997065210882423
10425 0.997068604163726
10500 0.997077985588505
10575 0.997084173336763
10650 0.997078584402853
10725 0.997086368989371
10800 0.997087965827632
10875 0.997100341324148
10950 0.997113914449361
11025 0.997105531048494
11100 0.99710752709632
11175 0.997109523144145
11250 0.997130282041528
11325 0.997109722748927
11400 0.997116509311533
11475 0.997114114054143
11550 0.997110321563275
11625 0.997113315635013
11700 0.997097946066758
11775 0.997123695083705
11850 0.997122098245444
11925 0.997127687179355
12000 0.997131080460658
12075 0.99714145990935
12150 0.997154035010649
12225 0.997149444100651
12300 0.997150442124564
12375 0.997144054771523
12450 0.997144054771523
12525 0.997146849238478
12600 0.99712808638892
12675 0.997132677298918
12750 0.997131679275006
12825 0.997129882831963
12900 0.99714385516674
12975 0.997137068604134
13050 0.997146849238478
13125 0.997143455957175
13200 0.997133475718048
13275 0.997121699035879
13350 0.997108924329797
13425 0.997119902592836
13500 0.997120102197619
13575 0.997116110101968
13650 0.997106529072407
13725 0.997104932234147
13800 0.997094752390238
13875 0.997090361085022
13950 0.997091558713717
14025 0.997101738557626
14100 0.997103934210234
14175 0.997107127886754
14250 0.997103934210234
14325 0.997105531048494
14400 0.997104732629364
14475 0.997091359108935
14550 0.997085570570241
14625 0.997098345276323
14700 0.997096748438063
14775 0.9970917583185
14850 0.99709095989937
14925 0.997085770175024
15000 0.997091359108935
};
%
\addplot [only marks, semithick, black, mark = diamond*]
table {%
7575.0 0.9767438471825542
3915.0 0.9771676081358729
};
%
\end{axis}

\end{tikzpicture}


==> Tikz/MP_artificial_3_reduced.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
width = \linewidth,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\# steps},
xmin=-500, xmax=10500,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average perturbation degree},
ymin=-0.0497592100191958, ymax=1.04494341040311,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:50,0.0425975976861358)
--(axis cs:100,0.0899743198920346)
--(axis cs:150,0.131891905690362)
--(axis cs:200,0.17438845209612)
--(axis cs:250,0.214513578909757)
--(axis cs:300,0.253080943073962)
--(axis cs:350,0.288807522573307)
--(axis cs:400,0.324265050388598)
--(axis cs:450,0.358137128631741)
--(axis cs:500,0.389835400372204)
--(axis cs:550,0.418050639237593)
--(axis cs:600,0.446685763068001)
--(axis cs:650,0.475643734671185)
--(axis cs:700,0.501215388922928)
--(axis cs:750,0.525112776984987)
--(axis cs:800,0.54871126371431)
--(axis cs:850,0.570302774920515)
--(axis cs:900,0.590985463161964)
--(axis cs:950,0.610582981526641)
--(axis cs:1000,0.630458106222305)
--(axis cs:1050,0.646709171631765)
--(axis cs:1100,0.664869355822296)
--(axis cs:1150,0.681853310423511)
--(axis cs:1200,0.696642147346272)
--(axis cs:1250,0.712303524593574)
--(axis cs:1300,0.72524677235781)
--(axis cs:1350,0.738305882889875)
--(axis cs:1400,0.751739427082962)
--(axis cs:1450,0.763516330604626)
--(axis cs:1500,0.775536858904044)
--(axis cs:1550,0.786409909224065)
--(axis cs:1600,0.796547118196153)
--(axis cs:1650,0.805679555695907)
--(axis cs:1700,0.814922638534739)
--(axis cs:1750,0.823904792910112)
--(axis cs:1800,0.832254719157167)
--(axis cs:1850,0.840409723006295)
--(axis cs:1900,0.847757448232833)
--(axis cs:1950,0.855519735593095)
--(axis cs:2000,0.86195068175348)
--(axis cs:2050,0.868975402765131)
--(axis cs:2100,0.875038698889747)
--(axis cs:2150,0.880275912818006)
--(axis cs:2200,0.885895728710369)
--(axis cs:2250,0.890835667014272)
--(axis cs:2300,0.895917941263959)
--(axis cs:2350,0.901208829240951)
--(axis cs:2400,0.90613658850706)
--(axis cs:2450,0.910260397819969)
--(axis cs:2500,0.914100434642935)
--(axis cs:2550,0.917779154854164)
--(axis cs:2600,0.921406679497723)
--(axis cs:2650,0.925037679986248)
--(axis cs:2700,0.928442914416588)
--(axis cs:2750,0.931603179839467)
--(axis cs:2800,0.934888019629979)
--(axis cs:2850,0.937722161345826)
--(axis cs:2900,0.940374541023888)
--(axis cs:2950,0.943216910613591)
--(axis cs:3000,0.945525340513684)
--(axis cs:3050,0.947725438296431)
--(axis cs:3100,0.950092615704572)
--(axis cs:3150,0.952206029452605)
--(axis cs:3200,0.954532115325571)
--(axis cs:3250,0.9562538149876)
--(axis cs:3300,0.958137553213859)
--(axis cs:3350,0.960109803913699)
--(axis cs:3400,0.961764739780028)
--(axis cs:3450,0.96338998699776)
--(axis cs:3500,0.96492421078156)
--(axis cs:3550,0.966264710748112)
--(axis cs:3600,0.967584467098411)
--(axis cs:3650,0.969049458904206)
--(axis cs:3700,0.970218266240075)
--(axis cs:3750,0.971351136187523)
--(axis cs:3800,0.972463536935757)
--(axis cs:3850,0.973372170970564)
--(axis cs:3900,0.974331753875446)
--(axis cs:3950,0.975239003787532)
--(axis cs:4000,0.976114101740512)
--(axis cs:4050,0.976989206694424)
--(axis cs:4100,0.977883706660789)
--(axis cs:4150,0.978687349353995)
--(axis cs:4200,0.979417650597902)
--(axis cs:4250,0.980109351274918)
--(axis cs:4300,0.980649417905715)
--(axis cs:4350,0.98136850485698)
--(axis cs:4400,0.98198162070189)
--(axis cs:4450,0.982485346269756)
--(axis cs:4500,0.983126731885334)
--(axis cs:4550,0.983632639285445)
--(axis cs:4600,0.984122018332429)
--(axis cs:4650,0.984496011774323)
--(axis cs:4700,0.984996269929543)
--(axis cs:4750,0.985533997596439)
--(axis cs:4800,0.985995092003644)
--(axis cs:4850,0.98631106359159)
--(axis cs:4900,0.986647247061285)
--(axis cs:4950,0.987006918658091)
--(axis cs:5000,0.987294649393645)
--(axis cs:5050,0.987601055117752)
--(axis cs:5100,0.987879356997383)
--(axis cs:5150,0.988166668389926)
--(axis cs:5200,0.988510632993818)
--(axis cs:5250,0.988718216816525)
--(axis cs:5300,0.989040079875679)
--(axis cs:5350,0.989215687354428)
--(axis cs:5400,0.989450904607999)
--(axis cs:5450,0.989699846444708)
--(axis cs:5500,0.989868843227231)
--(axis cs:5550,0.990038991255283)
--(axis cs:5600,0.99026945489128)
--(axis cs:5650,0.990517634274212)
--(axis cs:5700,0.990706780797297)
--(axis cs:5750,0.990849297422216)
--(axis cs:5800,0.990941624426172)
--(axis cs:5850,0.991063092203484)
--(axis cs:5900,0.991246636469631)
--(axis cs:5950,0.991429912507225)
--(axis cs:6000,0.9915194967825)
--(axis cs:6050,0.991710952079369)
--(axis cs:6100,0.991819905878209)
--(axis cs:6150,0.991904454649637)
--(axis cs:6200,0.992023412030544)
--(axis cs:6250,0.992109714567174)
--(axis cs:6300,0.992229169652431)
--(axis cs:6350,0.992303011151341)
--(axis cs:6400,0.992368246606864)
--(axis cs:6450,0.992393535889334)
--(axis cs:6500,0.992490524332898)
--(axis cs:6550,0.992499768251184)
--(axis cs:6600,0.99256896121388)
--(axis cs:6650,0.992622469129556)
--(axis cs:6700,0.992711091007466)
--(axis cs:6750,0.992749116315348)
--(axis cs:6800,0.992854394869391)
--(axis cs:6850,0.992911462467032)
--(axis cs:6900,0.992939130752352)
--(axis cs:6950,0.992953078592033)
--(axis cs:7000,0.993027781274519)
--(axis cs:7050,0.993052589991373)
--(axis cs:7100,0.993116261337137)
--(axis cs:7150,0.993184577538824)
--(axis cs:7200,0.993182716624504)
--(axis cs:7250,0.993232244106288)
--(axis cs:7300,0.993201631798273)
--(axis cs:7350,0.993227240983815)
--(axis cs:7400,0.993270790872877)
--(axis cs:7450,0.993353754576703)
--(axis cs:7500,0.993356819467527)
--(axis cs:7550,0.993333428605267)
--(axis cs:7600,0.993388501713209)
--(axis cs:7650,0.993413541702926)
--(axis cs:7700,0.99341764587685)
--(axis cs:7750,0.993378528527365)
--(axis cs:7800,0.993432347132068)
--(axis cs:7850,0.993433728805482)
--(axis cs:7900,0.993468842783336)
--(axis cs:7950,0.993510244113787)
--(axis cs:8000,0.993480410262143)
--(axis cs:8050,0.993514018090414)
--(axis cs:8100,0.993531633693526)
--(axis cs:8150,0.993568391929576)
--(axis cs:8200,0.99354648728989)
--(axis cs:8250,0.993549046447257)
--(axis cs:8300,0.993569774882404)
--(axis cs:8350,0.993542948779674)
--(axis cs:8400,0.99355522555321)
--(axis cs:8450,0.99353209134033)
--(axis cs:8500,0.993549039606433)
--(axis cs:8550,0.993528857945194)
--(axis cs:8600,0.993557304511851)
--(axis cs:8650,0.993547386967742)
--(axis cs:8700,0.993553737043964)
--(axis cs:8750,0.993555395784854)
--(axis cs:8800,0.993578323726535)
--(axis cs:8850,0.993626393018381)
--(axis cs:8900,0.993600642312887)
--(axis cs:8950,0.993592726212098)
--(axis cs:9000,0.993586818183196)
--(axis cs:9050,0.993624021206076)
--(axis cs:9100,0.993675700151609)
--(axis cs:9150,0.993623204888126)
--(axis cs:9200,0.993617500446335)
--(axis cs:9250,0.993590149367266)
--(axis cs:9300,0.993608215610419)
--(axis cs:9350,0.993620423417753)
--(axis cs:9400,0.993603744485442)
--(axis cs:9450,0.993527230746341)
--(axis cs:9500,0.993536330014181)
--(axis cs:9550,0.993539911230972)
--(axis cs:9600,0.993553102234499)
--(axis cs:9650,0.993593532468968)
--(axis cs:9700,0.993622055289857)
--(axis cs:9750,0.993697762927651)
--(axis cs:9800,0.993722347940931)
--(axis cs:9850,0.993720140007181)
--(axis cs:9900,0.993700419118411)
--(axis cs:9950,0.993693840669603)
--(axis cs:10000,0.993697623518446)
--(axis cs:10000,0.994985140048396)
--(axis cs:10000,0.994985140048396)
--(axis cs:9950,0.994996891659691)
--(axis cs:9900,0.994963219418548)
--(axis cs:9850,0.99495146729223)
--(axis cs:9800,0.994917384308676)
--(axis cs:9750,0.994927625549543)
--(axis cs:9700,0.994992176919905)
--(axis cs:9650,0.995003168463402)
--(axis cs:9600,0.994981442350752)
--(axis cs:9550,0.994988258344317)
--(axis cs:9500,0.994956777006323)
--(axis cs:9450,0.99494834499677)
--(axis cs:9400,0.994919643832376)
--(axis cs:9350,0.994917308672478)
--(axis cs:9300,0.994905610192458)
--(axis cs:9250,0.994896582643277)
--(axis cs:9200,0.994845325276855)
--(axis cs:9150,0.994838027082573)
--(axis cs:9100,0.994830156888817)
--(axis cs:9050,0.994849960784545)
--(axis cs:9000,0.994876007539994)
--(axis cs:8950,0.994849380728718)
--(axis cs:8900,0.994886089697656)
--(axis cs:8850,0.994866714002123)
--(axis cs:8800,0.99485740820432)
--(axis cs:8750,0.99486917987857)
--(axis cs:8700,0.994862869857008)
--(axis cs:8650,0.994881969953152)
--(axis cs:8600,0.994886396181456)
--(axis cs:8550,0.994867030173405)
--(axis cs:8500,0.994851629769638)
--(axis cs:8450,0.994828734223484)
--(axis cs:8400,0.994858193842782)
--(axis cs:8350,0.994873658121299)
--(axis cs:8300,0.99485958203849)
--(axis cs:8250,0.99482771664146)
--(axis cs:8200,0.994846213323729)
--(axis cs:8150,0.994813152416611)
--(axis cs:8100,0.994811660592895)
--(axis cs:8050,0.994771901106359)
--(axis cs:8000,0.994786383904747)
--(axis cs:7950,0.994740612528201)
--(axis cs:7900,0.9947740450962)
--(axis cs:7850,0.994785252786701)
--(axis cs:7800,0.994735634380428)
--(axis cs:7750,0.994743234162913)
--(axis cs:7700,0.994735991863233)
--(axis cs:7650,0.994722564759765)
--(axis cs:7600,0.994691823412323)
--(axis cs:7550,0.994692708935597)
--(axis cs:7500,0.994616724241159)
--(axis cs:7450,0.994571976557276)
--(axis cs:7400,0.994581627646551)
--(axis cs:7350,0.994559833683513)
--(axis cs:7300,0.994489817719641)
--(axis cs:7250,0.994438486629253)
--(axis cs:7200,0.994397170219093)
--(axis cs:7150,0.994366621759949)
--(axis cs:7100,0.994350469079654)
--(axis cs:7050,0.994379077870632)
--(axis cs:7000,0.994325792715464)
--(axis cs:6950,0.99426024517881)
--(axis cs:6900,0.994253474236117)
--(axis cs:6850,0.994252454976613)
--(axis cs:6800,0.994223459939781)
--(axis cs:6750,0.994253832126783)
--(axis cs:6700,0.994242451107467)
--(axis cs:6650,0.99422110406355)
--(axis cs:6600,0.994135955512576)
--(axis cs:6550,0.994115898335818)
--(axis cs:6500,0.994117173491653)
--(axis cs:6450,0.994081880478528)
--(axis cs:6400,0.994001982096643)
--(axis cs:6350,0.99396840489777)
--(axis cs:6300,0.993914746197461)
--(axis cs:6250,0.993849325993851)
--(axis cs:6200,0.993717284439318)
--(axis cs:6150,0.993619491481552)
--(axis cs:6100,0.993525539974073)
--(axis cs:6050,0.993420930939222)
--(axis cs:6000,0.993432292204694)
--(axis cs:5950,0.993370469993396)
--(axis cs:5900,0.993238183037923)
--(axis cs:5850,0.993120508083415)
--(axis cs:5800,0.993009287997152)
--(axis cs:5750,0.992860958375082)
--(axis cs:5700,0.992802662186231)
--(axis cs:5650,0.992743183320838)
--(axis cs:5600,0.992559455778915)
--(axis cs:5550,0.99243929386706)
--(axis cs:5500,0.992255628842279)
--(axis cs:5450,0.99207400007695)
--(axis cs:5400,0.991873503711411)
--(axis cs:5350,0.991680001545109)
--(axis cs:5300,0.991466733416239)
--(axis cs:5250,0.991312064480812)
--(axis cs:5200,0.99112758519092)
--(axis cs:5150,0.990902580155797)
--(axis cs:5100,0.990738859593603)
--(axis cs:5050,0.990519910696279)
--(axis cs:5000,0.990284440573705)
--(axis cs:4950,0.990006389175225)
--(axis cs:4900,0.989835341192781)
--(axis cs:4850,0.989556336201244)
--(axis cs:4800,0.989360713239824)
--(axis cs:4750,0.98916358786856)
--(axis cs:4700,0.988808814140922)
--(axis cs:4650,0.988529727328416)
--(axis cs:4600,0.988259844764254)
--(axis cs:4550,0.987856722416704)
--(axis cs:4500,0.987533878521891)
--(axis cs:4450,0.987081949929165)
--(axis cs:4400,0.986672455320125)
--(axis cs:4350,0.986273538333734)
--(axis cs:4300,0.985708060777866)
--(axis cs:4250,0.98515800070534)
--(axis cs:4200,0.98460816819246)
--(axis cs:4150,0.98395509227484)
--(axis cs:4100,0.98317454499275)
--(axis cs:4050,0.982534261311015)
--(axis cs:4000,0.98188573888426)
--(axis cs:3950,0.981200553149296)
--(axis cs:3900,0.980523613086084)
--(axis cs:3850,0.979790630846333)
--(axis cs:3800,0.978941355884408)
--(axis cs:3750,0.978130097376924)
--(axis cs:3700,0.977262807949122)
--(axis cs:3650,0.976249768125855)
--(axis cs:3600,0.975164755947269)
--(axis cs:3550,0.973988695897854)
--(axis cs:3500,0.972898723316793)
--(axis cs:3450,0.971659817767578)
--(axis cs:3400,0.970470498087549)
--(axis cs:3350,0.969161054322035)
--(axis cs:3300,0.96776092475253)
--(axis cs:3250,0.966340814066525)
--(axis cs:3200,0.964841539945783)
--(axis cs:3150,0.963297994772449)
--(axis cs:3100,0.961521058691811)
--(axis cs:3050,0.959843292279727)
--(axis cs:3000,0.957694039516613)
--(axis cs:2950,0.955578212503806)
--(axis cs:2900,0.953575574523184)
--(axis cs:2850,0.951166196292249)
--(axis cs:2800,0.948776017345094)
--(axis cs:2750,0.946272348091061)
--(axis cs:2700,0.943495885487803)
--(axis cs:2650,0.940513359937267)
--(axis cs:2600,0.937232255875629)
--(axis cs:2550,0.93399070728626)
--(axis cs:2500,0.930462478736632)
--(axis cs:2450,0.92696009783707)
--(axis cs:2400,0.922829863003035)
--(axis cs:2350,0.918713076887041)
--(axis cs:2300,0.914672544033688)
--(axis cs:2250,0.910107834459962)
--(axis cs:2200,0.905811977082935)
--(axis cs:2150,0.900753651290702)
--(axis cs:2100,0.895760567984122)
--(axis cs:2050,0.89053850272536)
--(axis cs:2000,0.884876953914714)
--(axis cs:1950,0.879083818474971)
--(axis cs:1900,0.872551739750286)
--(axis cs:1850,0.865442536137873)
--(axis cs:1800,0.858354891170362)
--(axis cs:1750,0.851160949380123)
--(axis cs:1700,0.843198327279282)
--(axis cs:1650,0.834710913664214)
--(axis cs:1600,0.826037948343025)
--(axis cs:1550,0.816345688831569)
--(axis cs:1500,0.806533425580787)
--(axis cs:1450,0.79578401205217)
--(axis cs:1400,0.784696942348876)
--(axis cs:1350,0.773481510527938)
--(axis cs:1300,0.760750518262967)
--(axis cs:1250,0.747270943491543)
--(axis cs:1200,0.732902836317775)
--(axis cs:1150,0.718127564546616)
--(axis cs:1100,0.702312092898727)
--(axis cs:1050,0.686493473997378)
--(axis cs:1000,0.669306018409148)
--(axis cs:950,0.650784458109992)
--(axis cs:900,0.630850539706798)
--(axis cs:850,0.609964975497852)
--(axis cs:800,0.588598482082174)
--(axis cs:750,0.566700116472665)
--(axis cs:700,0.542810429867419)
--(axis cs:650,0.517780442554096)
--(axis cs:600,0.491371452646402)
--(axis cs:550,0.463069768763048)
--(axis cs:500,0.433482792312475)
--(axis cs:450,0.401022963805906)
--(axis cs:400,0.36808971891573)
--(axis cs:350,0.3321710414557)
--(axis cs:300,0.293310004411893)
--(axis cs:250,0.252384181867993)
--(axis cs:200,0.209579991604573)
--(axis cs:150,0.161409552593166)
--(axis cs:100,0.114586999735027)
--(axis cs:50,0.0625820979071385)
--(axis cs:0,0)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:50,0.0923494421393529)
--(axis cs:100,0.176495921438107)
--(axis cs:150,0.252762544434629)
--(axis cs:200,0.32201901290448)
--(axis cs:250,0.384249998445023)
--(axis cs:300,0.441755551383603)
--(axis cs:350,0.492955077536859)
--(axis cs:400,0.53922059358718)
--(axis cs:450,0.581287467944088)
--(axis cs:500,0.619655303826529)
--(axis cs:550,0.654969979914706)
--(axis cs:600,0.686084901638762)
--(axis cs:650,0.715248123887586)
--(axis cs:700,0.742103384814525)
--(axis cs:750,0.765320800790114)
--(axis cs:800,0.786594301888715)
--(axis cs:850,0.806014145925216)
--(axis cs:900,0.823373432952387)
--(axis cs:950,0.839225567551901)
--(axis cs:1000,0.854015581966425)
--(axis cs:1050,0.86702840147293)
--(axis cs:1100,0.879005053638058)
--(axis cs:1150,0.890019842500421)
--(axis cs:1200,0.8998534966274)
--(axis cs:1250,0.908390280103971)
--(axis cs:1300,0.916002411295641)
--(axis cs:1350,0.923172225534132)
--(axis cs:1400,0.929893361110235)
--(axis cs:1450,0.93559338714024)
--(axis cs:1500,0.941088705577908)
--(axis cs:1550,0.94616361297374)
--(axis cs:1600,0.950510155240708)
--(axis cs:1650,0.954646802525213)
--(axis cs:1700,0.958321103468432)
--(axis cs:1750,0.961684912463093)
--(axis cs:1800,0.964699910048868)
--(axis cs:1850,0.967446525756354)
--(axis cs:1900,0.969869402915328)
--(axis cs:1950,0.972161161635239)
--(axis cs:2000,0.974227233441308)
--(axis cs:2050,0.976031937377014)
--(axis cs:2100,0.977536017354689)
--(axis cs:2150,0.978989520228159)
--(axis cs:2200,0.980257664102808)
--(axis cs:2250,0.981519716146979)
--(axis cs:2300,0.982623942580255)
--(axis cs:2350,0.98362044940743)
--(axis cs:2400,0.984533403419799)
--(axis cs:2450,0.985273467203585)
--(axis cs:2500,0.986107398266414)
--(axis cs:2550,0.986919336816332)
--(axis cs:2600,0.987414471654363)
--(axis cs:2650,0.988084835620193)
--(axis cs:2700,0.988605836868529)
--(axis cs:2750,0.989032229319231)
--(axis cs:2800,0.989520241383049)
--(axis cs:2850,0.989897275053638)
--(axis cs:2900,0.990269955522256)
--(axis cs:2950,0.990627362163084)
--(axis cs:3000,0.990915744969312)
--(axis cs:3050,0.991191361950914)
--(axis cs:3100,0.991448124615752)
--(axis cs:3150,0.991601797149276)
--(axis cs:3200,0.991712368945677)
--(axis cs:3250,0.991881520253055)
--(axis cs:3300,0.992108505053842)
--(axis cs:3350,0.992245527411829)
--(axis cs:3400,0.992355824896138)
--(axis cs:3450,0.992464093790219)
--(axis cs:3500,0.992560646710582)
--(axis cs:3550,0.992715584783006)
--(axis cs:3600,0.992805592140504)
--(axis cs:3650,0.992900456205587)
--(axis cs:3700,0.993016395276318)
--(axis cs:3750,0.993171147193713)
--(axis cs:3800,0.993215221000637)
--(axis cs:3850,0.993290040301272)
--(axis cs:3900,0.993321329768289)
--(axis cs:3950,0.993339830012426)
--(axis cs:4000,0.993293068297798)
--(axis cs:4050,0.99319969744949)
--(axis cs:4100,0.993268905289002)
--(axis cs:4150,0.993356794148289)
--(axis cs:4200,0.993312616793704)
--(axis cs:4250,0.993356141063726)
--(axis cs:4300,0.993418252377533)
--(axis cs:4350,0.993464369609176)
--(axis cs:4400,0.993458609754412)
--(axis cs:4450,0.993504727715277)
--(axis cs:4500,0.993542757739128)
--(axis cs:4550,0.993605580510791)
--(axis cs:4600,0.993602287973273)
--(axis cs:4650,0.993495781992548)
--(axis cs:4700,0.993467707103764)
--(axis cs:4750,0.993481220860388)
--(axis cs:4800,0.993500413346943)
--(axis cs:4850,0.993527999861437)
--(axis cs:4900,0.99353548911167)
--(axis cs:4950,0.993525409931488)
--(axis cs:5000,0.993665231705141)
--(axis cs:5050,0.993647077863466)
--(axis cs:5100,0.99365721467066)
--(axis cs:5150,0.993666838747124)
--(axis cs:5200,0.993677376916093)
--(axis cs:5250,0.993707844924876)
--(axis cs:5300,0.993718495534115)
--(axis cs:5350,0.993718867597494)
--(axis cs:5400,0.993747847782672)
--(axis cs:5450,0.993775581486836)
--(axis cs:5500,0.993744446736914)
--(axis cs:5550,0.993735132586419)
--(axis cs:5600,0.993762605548208)
--(axis cs:5650,0.993747153988842)
--(axis cs:5700,0.99368937770029)
--(axis cs:5750,0.993731629024298)
--(axis cs:5800,0.99375440514002)
--(axis cs:5850,0.993730548985341)
--(axis cs:5900,0.993762316761596)
--(axis cs:5950,0.993720757760013)
--(axis cs:6000,0.993688022766131)
--(axis cs:6050,0.9937040224419)
--(axis cs:6100,0.993687861993247)
--(axis cs:6150,0.993662357338277)
--(axis cs:6200,0.993654104526769)
--(axis cs:6250,0.993671276174028)
--(axis cs:6300,0.993722635328508)
--(axis cs:6350,0.993749994003008)
--(axis cs:6400,0.993828854841739)
--(axis cs:6450,0.993862246605251)
--(axis cs:6500,0.99381635763613)
--(axis cs:6550,0.993817210912458)
--(axis cs:6600,0.993804573487799)
--(axis cs:6650,0.993810891247969)
--(axis cs:6700,0.993796401443086)
--(axis cs:6750,0.993794376098104)
--(axis cs:6800,0.993744159880442)
--(axis cs:6850,0.993739862207449)
--(axis cs:6900,0.993698736776995)
--(axis cs:6950,0.993678116410188)
--(axis cs:7000,0.993612538798204)
--(axis cs:7050,0.993653708960248)
--(axis cs:7100,0.993718825342885)
--(axis cs:7150,0.993767714793057)
--(axis cs:7200,0.993784623783287)
--(axis cs:7250,0.99386481639457)
--(axis cs:7300,0.993945104444865)
--(axis cs:7350,0.993926757511483)
--(axis cs:7400,0.993935251365246)
--(axis cs:7450,0.993898125438346)
--(axis cs:7500,0.99388689951182)
--(axis cs:7550,0.993904243182446)
--(axis cs:7600,0.993833941355966)
--(axis cs:7650,0.993867078563255)
--(axis cs:7700,0.993797661862846)
--(axis cs:7750,0.993776333929084)
--(axis cs:7800,0.993782198719379)
--(axis cs:7850,0.993897055966935)
--(axis cs:7900,0.993884386536667)
--(axis cs:7950,0.993815170529189)
--(axis cs:8000,0.993835039103517)
--(axis cs:8050,0.99382104376153)
--(axis cs:8100,0.993851198910242)
--(axis cs:8150,0.993832981599705)
--(axis cs:8200,0.993802761812425)
--(axis cs:8250,0.99379191775546)
--(axis cs:8300,0.993832089852946)
--(axis cs:8350,0.99379491551286)
--(axis cs:8400,0.993758858721849)
--(axis cs:8450,0.993733854893436)
--(axis cs:8500,0.993749888953574)
--(axis cs:8550,0.993754330444486)
--(axis cs:8600,0.993745189354581)
--(axis cs:8650,0.993686101224848)
--(axis cs:8700,0.993707372711366)
--(axis cs:8750,0.993731729639542)
--(axis cs:8800,0.993735632750334)
--(axis cs:8850,0.993671095262389)
--(axis cs:8900,0.993715117344207)
--(axis cs:8950,0.993741519941027)
--(axis cs:9000,0.993801686913136)
--(axis cs:9050,0.993786544022199)
--(axis cs:9100,0.99374328884203)
--(axis cs:9150,0.993760590199117)
--(axis cs:9200,0.993761500683806)
--(axis cs:9250,0.993726991661934)
--(axis cs:9300,0.993729145640844)
--(axis cs:9350,0.993752773128535)
--(axis cs:9400,0.993778672261006)
--(axis cs:9450,0.993749161764442)
--(axis cs:9500,0.993752146986744)
--(axis cs:9550,0.9937954428288)
--(axis cs:9600,0.99378216845608)
--(axis cs:9650,0.993735138869043)
--(axis cs:9700,0.993686000677161)
--(axis cs:9750,0.993687855653159)
--(axis cs:9800,0.993716325336197)
--(axis cs:9850,0.993670698619924)
--(axis cs:9900,0.993762928869574)
--(axis cs:9950,0.993711614053066)
--(axis cs:10000,0.993680681393861)
--(axis cs:10000,0.995024394707838)
--(axis cs:10000,0.995024394707838)
--(axis cs:9950,0.995012587078516)
--(axis cs:9900,0.995032991124069)
--(axis cs:9850,0.994978596144617)
--(axis cs:9800,0.994958469468188)
--(axis cs:9750,0.994934345319048)
--(axis cs:9700,0.994905918997731)
--(axis cs:9650,0.994915749647989)
--(axis cs:9600,0.994959563952896)
--(axis cs:9550,0.995019602194726)
--(axis cs:9500,0.995013491709585)
--(axis cs:9450,0.995003726911964)
--(axis cs:9400,0.995033185257539)
--(axis cs:9350,0.99505270938005)
--(axis cs:9300,0.994993461738249)
--(axis cs:9250,0.995059365816768)
--(axis cs:9200,0.995058325597191)
--(axis cs:9150,0.995076767359272)
--(axis cs:9100,0.995119568756204)
--(axis cs:9050,0.995055594793661)
--(axis cs:9000,0.995064358190078)
--(axis cs:8950,0.995046431290165)
--(axis cs:8900,0.995072833886985)
--(axis cs:8850,0.99509613718643)
--(axis cs:8800,0.995037974708446)
--(axis cs:8750,0.995033909056786)
--(axis cs:8700,0.994989734627883)
--(axis cs:8650,0.994955224777242)
--(axis cs:8600,0.995044355629101)
--(axis cs:8550,0.995017683261804)
--(axis cs:8500,0.994967937168048)
--(axis cs:8450,0.994912252366125)
--(axis cs:8400,0.994938248617399)
--(axis cs:8350,0.995002598233273)
--(axis cs:8300,0.995016423972876)
--(axis cs:8250,0.995043846050439)
--(axis cs:8200,0.995042564508416)
--(axis cs:8150,0.995063344800823)
--(axis cs:8100,0.995086565055032)
--(axis cs:8050,0.99508962641141)
--(axis cs:8000,0.995011880969814)
--(axis cs:7950,0.995082749623829)
--(axis cs:7900,0.995093221240863)
--(axis cs:7850,0.995042301750829)
--(axis cs:7800,0.995066315106442)
--(axis cs:7750,0.995116804966463)
--(axis cs:7700,0.995132133339978)
--(axis cs:7650,0.99513602925412)
--(axis cs:7600,0.995154822688996)
--(axis cs:7550,0.99510683339738)
--(axis cs:7500,0.99515445836532)
--(axis cs:7450,0.995170326231128)
--(axis cs:7400,0.995184200383916)
--(axis cs:7350,0.995140100405501)
--(axis cs:7300,0.995105815947216)
--(axis cs:7250,0.99517654148257)
--(axis cs:7200,0.995134015152105)
--(axis cs:7150,0.995120642845021)
--(axis cs:7100,0.995136063492897)
--(axis cs:7050,0.995059335903903)
--(axis cs:7000,0.995079787283574)
--(axis cs:6950,0.995092303543612)
--(axis cs:6900,0.995020683097116)
--(axis cs:6850,0.99502896399386)
--(axis cs:6800,0.995029447578338)
--(axis cs:6750,0.995047762717756)
--(axis cs:6700,0.995120643739816)
--(axis cs:6650,0.99509021641003)
--(axis cs:6600,0.995107690437632)
--(axis cs:6550,0.995067959220639)
--(axis cs:6500,0.99502578117973)
--(axis cs:6450,0.995034079795277)
--(axis cs:6400,0.995032409004004)
--(axis cs:6350,0.995033175970714)
--(axis cs:6300,0.994977659515721)
--(axis cs:6250,0.99502423741273)
--(axis cs:6200,0.995070096604814)
--(axis cs:6150,0.995045906268403)
--(axis cs:6100,0.995009245346002)
--(axis cs:6050,0.994991491144859)
--(axis cs:6000,0.994978803275802)
--(axis cs:5950,0.995030537163903)
--(axis cs:5900,0.994952321855045)
--(axis cs:5850,0.995001620908693)
--(axis cs:5800,0.995003264793858)
--(axis cs:5750,0.995002134622226)
--(axis cs:5700,0.994975854589153)
--(axis cs:5650,0.995010515945036)
--(axis cs:5600,0.995023751930494)
--(axis cs:5550,0.995056006149754)
--(axis cs:5500,0.995083348306534)
--(axis cs:5450,0.995071338586495)
--(axis cs:5400,0.995089509775718)
--(axis cs:5350,0.99507864614864)
--(axis cs:5300,0.995042361904743)
--(axis cs:5250,0.995088075068767)
--(axis cs:5200,0.995094636790196)
--(axis cs:5150,0.99507170615687)
--(axis cs:5100,0.995039892668589)
--(axis cs:5050,0.995065967000685)
--(axis cs:5000,0.995062156931422)
--(axis cs:4950,0.995115916070602)
--(axis cs:4900,0.995113805652872)
--(axis cs:4850,0.995130857418046)
--(axis cs:4800,0.995120193872774)
--(axis cs:4750,0.995050136219876)
--(axis cs:4700,0.994993524866929)
--(axis cs:4650,0.994970231235615)
--(axis cs:4600,0.994916319087069)
--(axis cs:4550,0.994943307846865)
--(axis cs:4500,0.994924849241527)
--(axis cs:4450,0.994870441620944)
--(axis cs:4400,0.994867153254611)
--(axis cs:4350,0.994872549667279)
--(axis cs:4300,0.99484216677939)
--(axis cs:4250,0.994829371726156)
--(axis cs:4200,0.994774083341783)
--(axis cs:4150,0.994827124889103)
--(axis cs:4100,0.994808232331544)
--(axis cs:4050,0.994737189951915)
--(axis cs:4000,0.994713944213177)
--(axis cs:3950,0.994624151181313)
--(axis cs:3900,0.994626713900548)
--(axis cs:3850,0.994602222030406)
--(axis cs:3800,0.994584603686607)
--(axis cs:3750,0.994561739888942)
--(axis cs:3700,0.994561897814783)
--(axis cs:3650,0.994418055229605)
--(axis cs:3600,0.994342387778232)
--(axis cs:3550,0.994274613639197)
--(axis cs:3500,0.994206426362987)
--(axis cs:3450,0.994164322816699)
--(axis cs:3400,0.994097278936854)
--(axis cs:3350,0.994038638657198)
--(axis cs:3300,0.993898348081884)
--(axis cs:3250,0.993832082424467)
--(axis cs:3200,0.99363945191656)
--(axis cs:3150,0.993455179502268)
--(axis cs:3100,0.993259820240429)
--(axis cs:3050,0.993062363445549)
--(axis cs:3000,0.992827979630275)
--(axis cs:2950,0.992708361799002)
--(axis cs:2900,0.992391611136458)
--(axis cs:2850,0.992110853084079)
--(axis cs:2800,0.991845604501102)
--(axis cs:2750,0.991501677765016)
--(axis cs:2700,0.991105693930755)
--(axis cs:2650,0.990601912327866)
--(axis cs:2600,0.990124774500725)
--(axis cs:2550,0.989698720399398)
--(axis cs:2500,0.989140031807711)
--(axis cs:2450,0.988542773134306)
--(axis cs:2400,0.987724146982638)
--(axis cs:2350,0.986872816988314)
--(axis cs:2300,0.985987102124516)
--(axis cs:2250,0.985033794092894)
--(axis cs:2200,0.984083717680614)
--(axis cs:2150,0.982934139027572)
--(axis cs:2100,0.981563512488339)
--(axis cs:2050,0.980002806427285)
--(axis cs:2000,0.978518005223139)
--(axis cs:1950,0.976676195923143)
--(axis cs:1900,0.974800291881081)
--(axis cs:1850,0.972623599353226)
--(axis cs:1800,0.970106050585455)
--(axis cs:1750,0.967313414096801)
--(axis cs:1700,0.964244838040859)
--(axis cs:1650,0.960881127987186)
--(axis cs:1600,0.957076106612833)
--(axis cs:1550,0.95272872904555)
--(axis cs:1500,0.948266621539796)
--(axis cs:1450,0.942886172984077)
--(axis cs:1400,0.937224337511173)
--(axis cs:1350,0.930950015281872)
--(axis cs:1300,0.924338651737272)
--(axis cs:1250,0.916574258903122)
--(axis cs:1200,0.908038765704261)
--(axis cs:1150,0.899061359188957)
--(axis cs:1100,0.889301584341063)
--(axis cs:1050,0.87833298190423)
--(axis cs:1000,0.865445729691873)
--(axis cs:950,0.851500386707401)
--(axis cs:900,0.835734065653078)
--(axis cs:850,0.818426048512586)
--(axis cs:800,0.800102646075264)
--(axis cs:750,0.779245300094417)
--(axis cs:700,0.755898049562715)
--(axis cs:650,0.730169040826732)
--(axis cs:600,0.701329234945825)
--(axis cs:550,0.670348372145218)
--(axis cs:500,0.636017658162473)
--(axis cs:450,0.59716818589287)
--(axis cs:400,0.554804428326917)
--(axis cs:350,0.507052891225593)
--(axis cs:300,0.454419442639825)
--(axis cs:250,0.396988347239892)
--(axis cs:200,0.33282838529458)
--(axis cs:150,0.261632228057203)
--(axis cs:100,0.183636360018582)
--(axis cs:50,0.0971126663951916)
--(axis cs:0,0)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0
50 0.0525898477966371
100 0.102280659813531
150 0.146650729141764
200 0.191984221850346
250 0.233448880388875
300 0.273195473742928
350 0.310489282014503
400 0.346177384652164
450 0.379580046218823
500 0.411659096342339
550 0.44056020400032
600 0.469028607857202
650 0.496712088612641
700 0.522012909395174
750 0.545906446728826
800 0.568654872898242
850 0.590133875209184
900 0.610918001434381
950 0.630683719818316
1000 0.649882062315727
1050 0.666601322814571
1100 0.683590724360511
1150 0.699990437485063
1200 0.714772491832024
1250 0.729787234042558
1300 0.742998645310389
1350 0.755893696708906
1400 0.768218184715919
1450 0.779650171328398
1500 0.791035142242416
1550 0.801377799027817
1600 0.811292533269589
1650 0.82019523468006
1700 0.829060482907011
1750 0.837532871145117
1800 0.845304805163764
1850 0.852926129572084
1900 0.860154593991559
1950 0.867301777034033
2000 0.873413817834097
2050 0.879756952745245
2100 0.885399633436934
2150 0.890514782054354
2200 0.895853852896652
2250 0.900471750737117
2300 0.905295242648824
2350 0.909960953063996
2400 0.914483225755047
2450 0.91861024782852
2500 0.922281456689783
2550 0.925884931070212
2600 0.929319467686676
2650 0.932775519961758
2700 0.935969399952195
2750 0.938937763965264
2800 0.941832018487537
2850 0.944444178819037
2900 0.946975057773536
2950 0.949397561558698
3000 0.951609690015149
3050 0.953784365288079
3100 0.955806837198192
3150 0.957752012112527
3200 0.959686827635677
3250 0.961297314527063
3300 0.962949238983195
3350 0.964635429117867
3400 0.966117618933789
3450 0.967524902382669
3500 0.968911467049176
3550 0.970126703322983
3600 0.97137461152284
3650 0.97264961351503
3700 0.973740537094599
3750 0.974740616782223
3800 0.975702446410082
3850 0.976581400908449
3900 0.977427683480765
3950 0.978219778468414
4000 0.978999920312386
4050 0.979761734002719
4100 0.980529125826769
4150 0.981321220814418
4200 0.982012909395181
4250 0.982633675990129
4300 0.983178739341791
4350 0.983821021595357
4400 0.984327038011007
4450 0.984783648099461
4500 0.985330305203613
4550 0.985744680851075
4600 0.986190931548341
4650 0.98651286955137
4700 0.986902542035233
4750 0.9873487927325
4800 0.987677902621734
4850 0.987933699896417
4900 0.988241294127033
4950 0.988506653916658
5000 0.988789544983675
5050 0.989060482907016
5100 0.989309108295493
5150 0.989534624272862
5200 0.989819109092369
5250 0.990015140648669
5300 0.990253406645959
5350 0.990447844449768
5400 0.990662204159705
5450 0.990886923260829
5500 0.991062236034755
5550 0.991239142561172
5600 0.991414455335098
5650 0.991630408797525
5700 0.991754721491764
5750 0.991855127898649
5800 0.991975456211662
5850 0.992091800143449
5900 0.992242409753777
5950 0.992400191250311
6000 0.992475894493597
6050 0.992565941509295
6100 0.992672722926141
6150 0.992761973065595
6200 0.992870348234931
6250 0.992979520280512
6300 0.993071957924946
6350 0.993135708024556
6400 0.993185114351753
6450 0.993237708183931
6500 0.993303848912276
6550 0.993307833293501
6600 0.993352458363228
6650 0.993421786596553
6700 0.993476771057467
6750 0.993501474221065
6800 0.993538927404586
6850 0.993581958721823
6900 0.993596302494235
6950 0.993606661885421
7000 0.993676786994992
7050 0.993715833931002
7100 0.993733365208395
7150 0.993775599649386
7200 0.993789943421799
7250 0.99383536536777
7300 0.993845724758957
7350 0.993893537333664
7400 0.993926209259714
7450 0.99396286556699
7500 0.993986771854343
7550 0.994013068770432
7600 0.994040162562766
7650 0.994068053231345
7700 0.994076818870042
7750 0.994060881345139
7800 0.994083990756248
7850 0.994109490796092
7900 0.994121443939768
7950 0.994125428320994
8000 0.994133397083445
8050 0.994142959598386
8100 0.994171647143211
8150 0.994190772173094
8200 0.99419635030681
8250 0.994188381544358
8300 0.994214678460447
8350 0.994208303450486
8400 0.994206709697996
8450 0.994180412781907
8500 0.994200334688035
8550 0.9941979440593
8600 0.994221850346653
8650 0.994214678460447
8700 0.994208303450486
8750 0.994212287831712
8800 0.994217865965428
8850 0.994246553510252
8900 0.994243366005272
8950 0.994221053470408
9000 0.994231412861595
9050 0.99423699099531
9100 0.994252928520213
9150 0.99423061598535
9200 0.994231412861595
9250 0.994243366005272
9300 0.994256912901439
9350 0.994268866045115
9400 0.994261694158909
9450 0.994237787871556
9500 0.994246553510252
9550 0.994264084787645
9600 0.994267272292625
9650 0.994298350466185
9700 0.994307116104881
9750 0.994312694238597
9800 0.994319866124803
9850 0.994335803649705
9900 0.99433181926848
9950 0.994345366164647
10000 0.994341381783421
};
%
\addplot [semithick, darkorange25512714]
table {%
0 0
50 0.0947310542672722
100 0.180066140728345
150 0.257197386245916
200 0.32742369909953
250 0.390619172842458
300 0.448087497011714
350 0.500003984381226
400 0.547012510957048
450 0.589227826918479
500 0.627836480994501
550 0.662659176029962
600 0.693707068292293
650 0.722708582357159
700 0.74900071718862
750 0.772283050442265
800 0.79334847398199
850 0.812220097218901
900 0.829553749302732
950 0.845362977129651
1000 0.859730655829149
1050 0.87268069168858
1100 0.884153318989561
1150 0.894540600844689
1200 0.90394613116583
1250 0.912482269503547
1300 0.920170531516457
1350 0.927061120408002
1400 0.933558849310704
1450 0.939239780062158
1500 0.944677663558852
1550 0.949446171009645
1600 0.95379313092677
1650 0.957763965256199
1700 0.961282970754646
1750 0.964499163279947
1800 0.967402980317161
1850 0.97003506255479
1900 0.972334847398204
1950 0.974418678779191
2000 0.976372619332223
2050 0.97801737190215
2100 0.979549764921514
2150 0.980961829627865
2200 0.982170690891711
2250 0.983276755119937
2300 0.984305522352386
2350 0.985246633197872
2400 0.986128775201219
2450 0.986908120168945
2500 0.987623715037062
2550 0.988309028607865
2600 0.988769623077544
2650 0.98934337397403
2700 0.989855765399642
2750 0.990266953542123
2800 0.990682922942075
2850 0.991004064068859
2900 0.991330783329357
2950 0.991667861981043
3000 0.991871862299793
3050 0.992126862698231
3100 0.992353972428091
3150 0.992528488325772
3200 0.992675910431119
3250 0.992856801338761
3300 0.993003426567863
3350 0.993142083034514
3400 0.993226551916496
3450 0.993314208303459
3500 0.993383536536785
3550 0.993495099211101
3600 0.993573989959368
3650 0.993659255717596
3700 0.993789146545551
3750 0.993866443541327
3800 0.993899912343622
3850 0.993946131165839
3900 0.993974021834418
3950 0.993981990596869
4000 0.994003506255488
4050 0.993968443700702
4100 0.994038568810273
4150 0.994091959518696
4200 0.994043350067744
4250 0.994092756394941
4300 0.994130209578462
4350 0.994168459638227
4400 0.994162881504511
4450 0.99418758466811
4500 0.994233803490327
4550 0.994274444178828
4600 0.994259303530171
4650 0.994233006614082
4700 0.994230615985347
4750 0.994265678540132
4800 0.994310303609859
4850 0.994329428639741
4900 0.994324647382271
4950 0.994320663001045
5000 0.994363694318282
5050 0.994356522432075
5100 0.994348553669624
5150 0.994369272451997
5200 0.994386006853145
5250 0.994397959996822
5300 0.994380428719429
5350 0.994398756873067
5400 0.994418678779195
5450 0.994423460036665
5500 0.994413897521724
5550 0.994395569368086
5600 0.994393178739351
5650 0.994378834966939
5700 0.994332616144722
5750 0.994366881823262
5800 0.994378834966939
5850 0.994366084947017
5900 0.994357319308321
5950 0.994375647461958
6000 0.994333413020967
6050 0.994347756793379
6100 0.994348553669624
6150 0.99435413180334
6200 0.994362100565791
6250 0.994347756793379
6300 0.994350147422114
6350 0.994391584986861
6400 0.994430631922872
6450 0.994448163200264
6500 0.99442106940793
6550 0.994442585066548
6600 0.994456131962715
6650 0.994450553828999
6700 0.994458522591451
6750 0.99442106940793
6800 0.99438680372939
6850 0.994384413100655
6900 0.994359709937056
6950 0.9943852099769
7000 0.994346163040889
7050 0.994356522432075
7100 0.994427444417891
7150 0.994444178819039
7200 0.994459319467696
7250 0.99452067893857
7300 0.994525460196041
7350 0.994533428958492
7400 0.994559725874581
7450 0.994534225834737
7500 0.99452067893857
7550 0.994505538289913
7600 0.994494382022481
7650 0.994501553908687
7700 0.994464897601412
7750 0.994446569447774
7800 0.994424256912911
7850 0.994469678858882
7900 0.994488803888765
7950 0.994448960076509
8000 0.994423460036665
8050 0.99445533508647
8100 0.994468881982637
8150 0.994448163200264
8200 0.99442266316042
8250 0.99441788190295
8300 0.994424256912911
8350 0.994398756873067
8400 0.994348553669624
8450 0.99432305362978
8500 0.994358913060811
8550 0.994386006853145
8600 0.994394772491841
8650 0.994320663001045
8700 0.994348553669624
8750 0.994382819348164
8800 0.99438680372939
8850 0.99438361622441
8900 0.994393975615596
8950 0.994393975615596
9000 0.994433022551607
9050 0.99442106940793
9100 0.994431428799117
9150 0.994418678779195
9200 0.994409913140498
9250 0.994393178739351
9300 0.994361303689546
9350 0.994402741254292
9400 0.994405928759273
9450 0.994376444338203
9500 0.994382819348164
9550 0.994407522511763
9600 0.994370866204488
9650 0.994325444258516
9700 0.994295959837446
9750 0.994311100486104
9800 0.994337397402193
9850 0.994324647382271
9900 0.994397959996822
9950 0.994362100565791
10000 0.99435253805085
};
%
\addplot [only marks, semithick, black, mark = diamond*]
table {%
3736.0 0.9744625069726767
1952.0 0.9745143039286053
};
%
\end{axis}

\end{tikzpicture}


==> Tikz/MP_board_directors_reduced.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
width=\linewidth,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\# steps},
xmin=-300, xmax=6300,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average perturbation degree},
ymin=-0.0497959115322289, ymax=1.04571414217681,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:30,0.0244522538673182)
--(axis cs:60,0.049090148378666)
--(axis cs:90,0.0738508255910743)
--(axis cs:120,0.0995253205330225)
--(axis cs:150,0.123032904079903)
--(axis cs:180,0.146296700397005)
--(axis cs:210,0.169889126999249)
--(axis cs:240,0.192155746623445)
--(axis cs:270,0.214393107033252)
--(axis cs:300,0.235234242956599)
--(axis cs:330,0.25599433324542)
--(axis cs:360,0.276043483071818)
--(axis cs:390,0.295386844160371)
--(axis cs:420,0.314212109813014)
--(axis cs:450,0.332366490926316)
--(axis cs:480,0.350509633531209)
--(axis cs:510,0.367283417523238)
--(axis cs:540,0.384308325260362)
--(axis cs:570,0.400803767500472)
--(axis cs:600,0.416420014087982)
--(axis cs:630,0.431561971676907)
--(axis cs:660,0.447211634367862)
--(axis cs:690,0.461604616776184)
--(axis cs:720,0.476087318625707)
--(axis cs:750,0.490109681480506)
--(axis cs:780,0.503766066802648)
--(axis cs:810,0.517041692868397)
--(axis cs:840,0.530081296797124)
--(axis cs:870,0.542572292197741)
--(axis cs:900,0.553982737511645)
--(axis cs:930,0.56565853805694)
--(axis cs:960,0.577287729606281)
--(axis cs:990,0.58851810280294)
--(axis cs:1020,0.59890353591628)
--(axis cs:1050,0.609499643016906)
--(axis cs:1080,0.618712604222216)
--(axis cs:1110,0.628892361558498)
--(axis cs:1140,0.638000072901488)
--(axis cs:1170,0.647853172235849)
--(axis cs:1200,0.657567361820603)
--(axis cs:1230,0.66610578510398)
--(axis cs:1260,0.674952985672884)
--(axis cs:1290,0.682769816787437)
--(axis cs:1320,0.691132030162984)
--(axis cs:1350,0.699753084043006)
--(axis cs:1380,0.707742772061294)
--(axis cs:1410,0.715509649268598)
--(axis cs:1440,0.722593997548896)
--(axis cs:1470,0.729524984652448)
--(axis cs:1500,0.736181593735048)
--(axis cs:1530,0.74241713168763)
--(axis cs:1560,0.748928969540791)
--(axis cs:1590,0.755569309889853)
--(axis cs:1620,0.761551086453395)
--(axis cs:1650,0.767056170098055)
--(axis cs:1680,0.773068193101614)
--(axis cs:1710,0.778507833524582)
--(axis cs:1740,0.784383199144378)
--(axis cs:1770,0.789305197630891)
--(axis cs:1800,0.794788212720432)
--(axis cs:1830,0.799180510972075)
--(axis cs:1860,0.803737209026491)
--(axis cs:1890,0.808261793818487)
--(axis cs:1920,0.813123668428986)
--(axis cs:1950,0.818125003142067)
--(axis cs:1980,0.822290310897115)
--(axis cs:2010,0.826619753251222)
--(axis cs:2040,0.831321998358199)
--(axis cs:2070,0.83500325629865)
--(axis cs:2100,0.838789327733323)
--(axis cs:2130,0.842553917115249)
--(axis cs:2160,0.846245009173985)
--(axis cs:2190,0.84994143143269)
--(axis cs:2220,0.85320235215202)
--(axis cs:2250,0.856410115219843)
--(axis cs:2280,0.859452720710888)
--(axis cs:2310,0.863099563294508)
--(axis cs:2340,0.866220514708378)
--(axis cs:2370,0.869128170032887)
--(axis cs:2400,0.872139677434359)
--(axis cs:2430,0.875014700259668)
--(axis cs:2460,0.878253485160032)
--(axis cs:2490,0.881255827812891)
--(axis cs:2520,0.88370331660878)
--(axis cs:2550,0.886404067364496)
--(axis cs:2580,0.888833256233687)
--(axis cs:2610,0.891440105671965)
--(axis cs:2640,0.893873035107611)
--(axis cs:2670,0.89610286997356)
--(axis cs:2700,0.898571587490358)
--(axis cs:2730,0.901012051817201)
--(axis cs:2760,0.902975312343539)
--(axis cs:2790,0.905283381851359)
--(axis cs:2820,0.907701305089037)
--(axis cs:2850,0.910284237478229)
--(axis cs:2880,0.912331631299589)
--(axis cs:2910,0.914555448396583)
--(axis cs:2940,0.916465246159936)
--(axis cs:2970,0.918215616438931)
--(axis cs:3000,0.91974057937476)
--(axis cs:3030,0.921682419650482)
--(axis cs:3060,0.923185248760203)
--(axis cs:3090,0.924703617414406)
--(axis cs:3120,0.92630948691079)
--(axis cs:3150,0.92802948497224)
--(axis cs:3180,0.929317480733423)
--(axis cs:3210,0.930791335939262)
--(axis cs:3240,0.932434744850786)
--(axis cs:3270,0.934304480661951)
--(axis cs:3300,0.935537804387035)
--(axis cs:3330,0.937051429200702)
--(axis cs:3360,0.938307297537939)
--(axis cs:3390,0.939433829417284)
--(axis cs:3420,0.94041270697282)
--(axis cs:3450,0.941459433945757)
--(axis cs:3480,0.94227871371599)
--(axis cs:3510,0.943040743337761)
--(axis cs:3540,0.944043762066558)
--(axis cs:3570,0.945032206722674)
--(axis cs:3600,0.946404772031559)
--(axis cs:3630,0.947572528023284)
--(axis cs:3660,0.948651747583894)
--(axis cs:3690,0.949685858569259)
--(axis cs:3720,0.95038580280453)
--(axis cs:3750,0.951397305118762)
--(axis cs:3780,0.952298389457776)
--(axis cs:3810,0.953098732820321)
--(axis cs:3840,0.953936592781768)
--(axis cs:3870,0.954979773950133)
--(axis cs:3900,0.956050564078521)
--(axis cs:3930,0.956603556225173)
--(axis cs:3960,0.957656083322434)
--(axis cs:3990,0.958457955115369)
--(axis cs:4020,0.959226060246799)
--(axis cs:4050,0.959823336980593)
--(axis cs:4080,0.960164237827579)
--(axis cs:4110,0.960828577841919)
--(axis cs:4140,0.961576902242935)
--(axis cs:4170,0.96215571981627)
--(axis cs:4200,0.962946920358643)
--(axis cs:4230,0.963499625580498)
--(axis cs:4260,0.964384979779017)
--(axis cs:4290,0.965027707262575)
--(axis cs:4320,0.965704504815458)
--(axis cs:4350,0.966329713430515)
--(axis cs:4380,0.966881280394144)
--(axis cs:4410,0.967121780151535)
--(axis cs:4440,0.967815632821146)
--(axis cs:4470,0.9684717459311)
--(axis cs:4500,0.968947149068209)
--(axis cs:4530,0.969527228216456)
--(axis cs:4560,0.969932470853437)
--(axis cs:4590,0.970199587681998)
--(axis cs:4620,0.970581282623887)
--(axis cs:4650,0.971133077148053)
--(axis cs:4680,0.97153219676621)
--(axis cs:4710,0.972028383978145)
--(axis cs:4740,0.972571838831187)
--(axis cs:4770,0.972882404279028)
--(axis cs:4800,0.973247968271352)
--(axis cs:4830,0.973802989346299)
--(axis cs:4860,0.974111682411999)
--(axis cs:4890,0.974346881187927)
--(axis cs:4920,0.974534899699168)
--(axis cs:4950,0.974801411566963)
--(axis cs:4980,0.975118894536527)
--(axis cs:5010,0.97546095062818)
--(axis cs:5040,0.975676703997943)
--(axis cs:5070,0.976027179631479)
--(axis cs:5100,0.976323892271443)
--(axis cs:5130,0.97635116673069)
--(axis cs:5160,0.976596526648516)
--(axis cs:5190,0.976912199463325)
--(axis cs:5220,0.977137616072671)
--(axis cs:5250,0.977644686881621)
--(axis cs:5280,0.977778811851738)
--(axis cs:5310,0.977933287753305)
--(axis cs:5340,0.978317847193263)
--(axis cs:5370,0.978351835507244)
--(axis cs:5400,0.978604772141006)
--(axis cs:5430,0.978895808952662)
--(axis cs:5460,0.97925111326839)
--(axis cs:5490,0.979400080270369)
--(axis cs:5520,0.979653721832692)
--(axis cs:5550,0.979846983659835)
--(axis cs:5580,0.979985768737676)
--(axis cs:5610,0.980175561966023)
--(axis cs:5640,0.980327176477655)
--(axis cs:5670,0.98062611086653)
--(axis cs:5700,0.980870523925893)
--(axis cs:5730,0.98092062033665)
--(axis cs:5760,0.980910967221824)
--(axis cs:5790,0.981124067957098)
--(axis cs:5820,0.98153514248018)
--(axis cs:5850,0.981888091468245)
--(axis cs:5880,0.982061246509421)
--(axis cs:5910,0.981981280637965)
--(axis cs:5940,0.982333083790632)
--(axis cs:5970,0.982531624785938)
--(axis cs:6000,0.982752572035178)
--(axis cs:6000,0.988875746548869)
--(axis cs:6000,0.988875746548869)
--(axis cs:5970,0.98872501238218)
--(axis cs:5940,0.988622668421734)
--(axis cs:5910,0.988461197238118)
--(axis cs:5880,0.988275036676396)
--(axis cs:5850,0.988182704991908)
--(axis cs:5820,0.988022379643691)
--(axis cs:5790,0.987955578060577)
--(axis cs:5760,0.987885492955144)
--(axis cs:5730,0.987858140725274)
--(axis cs:5700,0.9876958477555)
--(axis cs:5670,0.9875154820538)
--(axis cs:5640,0.987513531486923)
--(axis cs:5610,0.987417358387936)
--(axis cs:5580,0.98721777108531)
--(axis cs:5550,0.986949476517132)
--(axis cs:5520,0.986771056928346)
--(axis cs:5490,0.986741512649962)
--(axis cs:5460,0.986483400005923)
--(axis cs:5430,0.986254633525191)
--(axis cs:5400,0.986156289805873)
--(axis cs:5370,0.986108341483883)
--(axis cs:5340,0.98600073687751)
--(axis cs:5310,0.985889721096229)
--(axis cs:5280,0.985566320891601)
--(axis cs:5250,0.985399560905966)
--(axis cs:5220,0.985180967998102)
--(axis cs:5190,0.984963906731342)
--(axis cs:5160,0.984713207864735)
--(axis cs:5130,0.984427594331234)
--(axis cs:5100,0.984348674100215)
--(axis cs:5070,0.984114413288852)
--(axis cs:5040,0.98393391547106)
--(axis cs:5010,0.98351250069923)
--(axis cs:4980,0.983181990419202)
--(axis cs:4950,0.982844606132129)
--(axis cs:4920,0.98250934808842)
--(axis cs:4890,0.982307986068687)
--(axis cs:4860,0.982224600773819)
--(axis cs:4830,0.982020019503236)
--(axis cs:4800,0.981672385710926)
--(axis cs:4770,0.981418480676701)
--(axis cs:4740,0.981233470903303)
--(axis cs:4710,0.981068961154576)
--(axis cs:4680,0.980697891729342)
--(axis cs:4650,0.980212055595287)
--(axis cs:4620,0.979755000561931)
--(axis cs:4590,0.979375633556917)
--(axis cs:4560,0.979129476049195)
--(axis cs:4530,0.978702860279096)
--(axis cs:4500,0.978397983675131)
--(axis cs:4470,0.977811439909585)
--(axis cs:4440,0.977582597267327)
--(axis cs:4410,0.977126007459062)
--(axis cs:4380,0.976552347924417)
--(axis cs:4350,0.97607736621548)
--(axis cs:4320,0.975782220848236)
--(axis cs:4290,0.975343974153331)
--(axis cs:4260,0.974747763583793)
--(axis cs:4230,0.974341082384081)
--(axis cs:4200,0.973849539818325)
--(axis cs:4170,0.973260209387247)
--(axis cs:4140,0.972688584482706)
--(axis cs:4110,0.972109475255404)
--(axis cs:4080,0.971464080756469)
--(axis cs:4050,0.970813831160977)
--(axis cs:4020,0.970083674266453)
--(axis cs:3990,0.969241159928856)
--(axis cs:3960,0.968520907827986)
--(axis cs:3930,0.967838921650911)
--(axis cs:3900,0.967099878399333)
--(axis cs:3870,0.966471553483473)
--(axis cs:3840,0.965780221377501)
--(axis cs:3810,0.965025160984966)
--(axis cs:3780,0.964144088418308)
--(axis cs:3750,0.963310659482986)
--(axis cs:3720,0.962481453832616)
--(axis cs:3690,0.961588477713905)
--(axis cs:3660,0.960781880734668)
--(axis cs:3630,0.959914197640411)
--(axis cs:3600,0.959188148322401)
--(axis cs:3570,0.958401421595888)
--(axis cs:3540,0.957177476871473)
--(axis cs:3510,0.956021203564872)
--(axis cs:3480,0.955331905753015)
--(axis cs:3450,0.954044990832983)
--(axis cs:3420,0.952985523115654)
--(axis cs:3390,0.95230068385703)
--(axis cs:3360,0.951108631665579)
--(axis cs:3330,0.950010517701931)
--(axis cs:3300,0.948532992073121)
--(axis cs:3270,0.947359236152187)
--(axis cs:3240,0.946078529485476)
--(axis cs:3210,0.944907779104964)
--(axis cs:3180,0.943726767054166)
--(axis cs:3150,0.942271399983491)
--(axis cs:3120,0.940929451142286)
--(axis cs:3090,0.939738860461679)
--(axis cs:3060,0.93837227336367)
--(axis cs:3030,0.937096341411444)
--(axis cs:3000,0.935409863103096)
--(axis cs:2970,0.933979073826535)
--(axis cs:2940,0.932242718441814)
--(axis cs:2910,0.93087817992198)
--(axis cs:2880,0.929243589939329)
--(axis cs:2850,0.92771576252175)
--(axis cs:2820,0.925626128539261)
--(axis cs:2790,0.923831662396408)
--(axis cs:2760,0.921502563762636)
--(axis cs:2730,0.919678213669504)
--(axis cs:2700,0.917676200120241)
--(axis cs:2670,0.915171466309606)
--(axis cs:2640,0.912958823299449)
--(axis cs:2610,0.910825381053679)
--(axis cs:2580,0.908299487129125)
--(axis cs:2550,0.905525136175308)
--(axis cs:2520,0.902951550647838)
--(axis cs:2490,0.900531782806559)
--(axis cs:2460,0.897427930769153)
--(axis cs:2430,0.894967600625269)
--(axis cs:2400,0.892037313716065)
--(axis cs:2370,0.889508998108687)
--(axis cs:2340,0.886735237503993)
--(axis cs:2310,0.883749994227597)
--(axis cs:2280,0.880140199643077)
--(axis cs:2250,0.877182805134122)
--(axis cs:2220,0.874001187670972)
--(axis cs:2190,0.870394851753134)
--(axis cs:2160,0.867011627994139)
--(axis cs:2130,0.863623074035176)
--(axis cs:2100,0.860290318284358)
--(axis cs:2070,0.856766655205758)
--(axis cs:2040,0.852925789252404)
--(axis cs:2010,0.848548388341681)
--(axis cs:1980,0.844576945740036)
--(axis cs:1950,0.840228979158802)
--(axis cs:1920,0.835548897942679)
--(axis cs:1890,0.83108333892486)
--(axis cs:1860,0.826740667079688)
--(axis cs:1830,0.821651347434989)
--(axis cs:1800,0.81740647754504)
--(axis cs:1770,0.812995687324847)
--(axis cs:1740,0.80779379200605)
--(axis cs:1710,0.802253228422306)
--(axis cs:1680,0.796984904243504)
--(axis cs:1650,0.791669493618745)
--(axis cs:1620,0.785758648059866)
--(axis cs:1590,0.780094406924293)
--(axis cs:1560,0.774026782671586)
--(axis cs:1530,0.767989947958375)
--(axis cs:1500,0.761552919539276)
--(axis cs:1470,0.754528112692673)
--(axis cs:1440,0.748043170592685)
--(axis cs:1410,0.740826633917231)
--(axis cs:1380,0.733212980151084)
--(axis cs:1350,0.725503553125125)
--(axis cs:1320,0.717823722049395)
--(axis cs:1290,0.709495669938217)
--(axis cs:1260,0.700374447955425)
--(axis cs:1230,0.691540232595126)
--(axis cs:1200,0.683211399241335)
--(axis cs:1170,0.673952137498656)
--(axis cs:1140,0.664867183735672)
--(axis cs:1110,0.655656311007866)
--(axis cs:1080,0.645535183388397)
--(axis cs:1050,0.635526905655654)
--(axis cs:1020,0.624459295942121)
--(axis cs:990,0.613570392772276)
--(axis cs:960,0.603367137650351)
--(axis cs:930,0.592376860173144)
--(axis cs:900,0.580866820010475)
--(axis cs:870,0.569179920191636)
--(axis cs:840,0.556184189928537)
--(axis cs:810,0.542958307131601)
--(axis cs:780,0.530552517268147)
--(axis cs:750,0.51691686719206)
--(axis cs:720,0.504001176949514)
--(axis cs:690,0.490147595613195)
--(axis cs:660,0.475691020499394)
--(axis cs:630,0.460898205314244)
--(axis cs:600,0.444854322195204)
--(axis cs:570,0.429072338694219)
--(axis cs:540,0.412912913677691)
--(axis cs:510,0.395813927609506)
--(axis cs:480,0.378074437265252)
--(axis cs:450,0.35998749137457)
--(axis cs:420,0.341062226470173)
--(axis cs:390,0.322170677963524)
--(axis cs:360,0.303018463830838)
--(axis cs:330,0.282766728701484)
--(axis cs:300,0.261792305715968)
--(axis cs:270,0.238792733674713)
--(axis cs:240,0.214711510013724)
--(axis cs:210,0.19106662521314)
--(axis cs:180,0.166623653585296)
--(axis cs:150,0.142542317159035)
--(axis cs:120,0.116244590971402)
--(axis cs:90,0.0901314752938814)
--(axis cs:60,0.061847904718679)
--(axis cs:30,0.0328397815309118)
--(axis cs:0,0)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:30,0.115202768150204)
--(axis cs:60,0.222373242774837)
--(axis cs:90,0.31541575179394)
--(axis cs:120,0.395087021694113)
--(axis cs:150,0.466781678420673)
--(axis cs:180,0.527873716487624)
--(axis cs:210,0.584135138195464)
--(axis cs:240,0.632215262124554)
--(axis cs:270,0.674607838112566)
--(axis cs:300,0.71079317422506)
--(axis cs:330,0.744396781949277)
--(axis cs:360,0.772904162089918)
--(axis cs:390,0.797033217645589)
--(axis cs:420,0.819490722651583)
--(axis cs:450,0.83871606192535)
--(axis cs:480,0.854269350398627)
--(axis cs:510,0.86875304688585)
--(axis cs:540,0.882708588944228)
--(axis cs:570,0.894418465559715)
--(axis cs:600,0.904523762140435)
--(axis cs:630,0.914248891764604)
--(axis cs:660,0.922973255742523)
--(axis cs:690,0.929852858007766)
--(axis cs:720,0.936765526021597)
--(axis cs:750,0.941981005402387)
--(axis cs:780,0.947103457326089)
--(axis cs:810,0.951594536592405)
--(axis cs:840,0.955764950336199)
--(axis cs:870,0.959394824055524)
--(axis cs:900,0.962135268067549)
--(axis cs:930,0.964786633905982)
--(axis cs:960,0.967486458095972)
--(axis cs:990,0.969655160344819)
--(axis cs:1020,0.971688043082349)
--(axis cs:1050,0.973125843993895)
--(axis cs:1080,0.974504954152487)
--(axis cs:1110,0.975824023813863)
--(axis cs:1140,0.977207462200195)
--(axis cs:1170,0.978325527920496)
--(axis cs:1200,0.979099208997191)
--(axis cs:1230,0.979641503845293)
--(axis cs:1260,0.98044217626142)
--(axis cs:1290,0.981478077886364)
--(axis cs:1320,0.982175233540292)
--(axis cs:1350,0.982742997164829)
--(axis cs:1380,0.983454105662343)
--(axis cs:1410,0.984247051951344)
--(axis cs:1440,0.984819085854808)
--(axis cs:1470,0.985557904026313)
--(axis cs:1500,0.985651775331924)
--(axis cs:1530,0.985632220885964)
--(axis cs:1560,0.986121167353825)
--(axis cs:1590,0.986656425827712)
--(axis cs:1620,0.986691412514846)
--(axis cs:1650,0.986942939480042)
--(axis cs:1680,0.987141104113873)
--(axis cs:1710,0.987430789053121)
--(axis cs:1740,0.987864382989763)
--(axis cs:1770,0.987892750165657)
--(axis cs:1800,0.987896089634496)
--(axis cs:1830,0.988141407638745)
--(axis cs:1860,0.9883220031876)
--(axis cs:1890,0.988335176257308)
--(axis cs:1920,0.988359085026731)
--(axis cs:1950,0.988737233867991)
--(axis cs:1980,0.98871903657129)
--(axis cs:2010,0.988808300677626)
--(axis cs:2040,0.989128666861314)
--(axis cs:2070,0.989276515113818)
--(axis cs:2100,0.98921018910517)
--(axis cs:2130,0.989268724320158)
--(axis cs:2160,0.989122481875285)
--(axis cs:2190,0.988882284168609)
--(axis cs:2220,0.989298916406229)
--(axis cs:2250,0.989326595916751)
--(axis cs:2280,0.989476590470508)
--(axis cs:2310,0.988970779743831)
--(axis cs:2340,0.989186997619881)
--(axis cs:2370,0.989365562868557)
--(axis cs:2400,0.989436890330757)
--(axis cs:2430,0.989152635947733)
--(axis cs:2460,0.989345358555785)
--(axis cs:2490,0.989420732412398)
--(axis cs:2520,0.989465644012414)
--(axis cs:2550,0.98968733067174)
--(axis cs:2580,0.989658511860821)
--(axis cs:2610,0.989568317833302)
--(axis cs:2640,0.989783062241063)
--(axis cs:2670,0.989665921674084)
--(axis cs:2700,0.989282033695564)
--(axis cs:2730,0.989399969857487)
--(axis cs:2760,0.989117348438138)
--(axis cs:2790,0.989154699229771)
--(axis cs:2820,0.989113556275347)
--(axis cs:2850,0.989389394738605)
--(axis cs:2880,0.989472248690947)
--(axis cs:2910,0.989932153392326)
--(axis cs:2940,0.990095339073541)
--(axis cs:2970,0.990039145757804)
--(axis cs:3000,0.989948122521254)
--(axis cs:3030,0.990278329262943)
--(axis cs:3060,0.990236117291373)
--(axis cs:3090,0.99043130879957)
--(axis cs:3120,0.990589948008913)
--(axis cs:3150,0.990684534106563)
--(axis cs:3180,0.990400090239668)
--(axis cs:3210,0.990362038534606)
--(axis cs:3240,0.990340693861934)
--(axis cs:3270,0.990343402917684)
--(axis cs:3300,0.990379355253202)
--(axis cs:3330,0.990576041829283)
--(axis cs:3360,0.990735422747274)
--(axis cs:3390,0.990660111224505)
--(axis cs:3420,0.990908476518973)
--(axis cs:3450,0.990801733213051)
--(axis cs:3480,0.990652837877461)
--(axis cs:3510,0.990767731762018)
--(axis cs:3540,0.990605846413577)
--(axis cs:3570,0.990175797224101)
--(axis cs:3600,0.990139298372911)
--(axis cs:3630,0.990128537078488)
--(axis cs:3660,0.990403050876346)
--(axis cs:3690,0.989874810984227)
--(axis cs:3720,0.98973806366272)
--(axis cs:3750,0.989670052213223)
--(axis cs:3780,0.989842365780138)
--(axis cs:3810,0.989809616709543)
--(axis cs:3840,0.989946136577829)
--(axis cs:3870,0.989916096344737)
--(axis cs:3900,0.989863801442372)
--(axis cs:3930,0.989845897206079)
--(axis cs:3960,0.989857364851984)
--(axis cs:3990,0.989812789334736)
--(axis cs:4020,0.989744746177321)
--(axis cs:4050,0.989503072537439)
--(axis cs:4080,0.98954321519473)
--(axis cs:4110,0.989892977456618)
--(axis cs:4140,0.990177796637295)
--(axis cs:4170,0.990290023977464)
--(axis cs:4200,0.990457720201655)
--(axis cs:4230,0.990658441076587)
--(axis cs:4260,0.990287495862028)
--(axis cs:4290,0.990486231688815)
--(axis cs:4320,0.990560658842896)
--(axis cs:4350,0.990444824434429)
--(axis cs:4380,0.990218644667897)
--(axis cs:4410,0.990376879635963)
--(axis cs:4440,0.990411932874497)
--(axis cs:4470,0.990099446052723)
--(axis cs:4500,0.990039140468588)
--(axis cs:4530,0.989769186299387)
--(axis cs:4560,0.989716979988861)
--(axis cs:4590,0.989876884340855)
--(axis cs:4620,0.989917115729993)
--(axis cs:4650,0.989901567100096)
--(axis cs:4680,0.990027715729682)
--(axis cs:4710,0.990194729522406)
--(axis cs:4740,0.990004265084099)
--(axis cs:4770,0.990036424835226)
--(axis cs:4800,0.990019666912874)
--(axis cs:4830,0.989750923884217)
--(axis cs:4860,0.989550957543055)
--(axis cs:4890,0.989485340191118)
--(axis cs:4920,0.989689389744524)
--(axis cs:4950,0.989502959304836)
--(axis cs:4980,0.98961456009789)
--(axis cs:5010,0.98965902858665)
--(axis cs:5040,0.98977143842373)
--(axis cs:5070,0.989857355234696)
--(axis cs:5100,0.989972990001212)
--(axis cs:5130,0.989916760934712)
--(axis cs:5160,0.990003088543956)
--(axis cs:5190,0.98974911740087)
--(axis cs:5220,0.989797045915087)
--(axis cs:5250,0.990040121298179)
--(axis cs:5280,0.989907462392746)
--(axis cs:5310,0.989972990001212)
--(axis cs:5340,0.989886144832832)
--(axis cs:5370,0.989672866796968)
--(axis cs:5400,0.989999120663881)
--(axis cs:5430,0.989893274154077)
--(axis cs:5460,0.990158439944337)
--(axis cs:5490,0.990047673232216)
--(axis cs:5520,0.990045077423412)
--(axis cs:5550,0.990327189791449)
--(axis cs:5580,0.990258986601796)
--(axis cs:5610,0.990199749669973)
--(axis cs:5640,0.990154145129513)
--(axis cs:5670,0.990674827419711)
--(axis cs:5700,0.990285738249742)
--(axis cs:5730,0.990280460698583)
--(axis cs:5760,0.990373327796853)
--(axis cs:5790,0.990498672753252)
--(axis cs:5820,0.99081933380728)
--(axis cs:5850,0.990969613543079)
--(axis cs:5880,0.990699541336317)
--(axis cs:5910,0.99068406597566)
--(axis cs:5940,0.990936325598673)
--(axis cs:5970,0.990822391107389)
--(axis cs:6000,0.990772034842139)
--(axis cs:6000,0.995918230644577)
--(axis cs:6000,0.995918230644577)
--(axis cs:5970,0.995726281458974)
--(axis cs:5940,0.995594647852646)
--(axis cs:5910,0.995457526944685)
--(axis cs:5880,0.995247361318542)
--(axis cs:5850,0.995171979377267)
--(axis cs:5820,0.995375356458198)
--(axis cs:5790,0.995271238751165)
--(axis cs:5760,0.995184194327032)
--(axis cs:5730,0.995011574699638)
--(axis cs:5700,0.995254084759099)
--(axis cs:5670,0.994953491164352)
--(axis cs:5640,0.994960899118266)
--(axis cs:5610,0.995021489268072)
--(axis cs:5580,0.995192340831824)
--(axis cs:5550,0.995141836757215)
--(axis cs:5520,0.995264657089854)
--(axis cs:5490,0.995421353316448)
--(axis cs:5460,0.995381383064504)
--(axis cs:5430,0.995292566553879)
--(axis cs:5400,0.995487604999828)
--(axis cs:5370,0.995389080105678)
--(axis cs:5340,0.995352793220257)
--(axis cs:5310,0.995460638317364)
--(axis cs:5280,0.995526165925829)
--(axis cs:5250,0.995393507020397)
--(axis cs:5220,0.995247201872515)
--(axis cs:5190,0.995330528616821)
--(axis cs:5160,0.995501336234797)
--(axis cs:5130,0.995569964728996)
--(axis cs:5100,0.995460638317364)
--(axis cs:5070,0.995381582818393)
--(axis cs:5040,0.995290508478916)
--(axis cs:5010,0.994995838669979)
--(axis cs:4980,0.995058006273783)
--(axis cs:4950,0.994921819456218)
--(axis cs:4920,0.994788486361662)
--(axis cs:4890,0.994744748304449)
--(axis cs:4860,0.994767626527733)
--(axis cs:4830,0.994939341602501)
--(axis cs:4800,0.995095377334906)
--(axis cs:4770,0.99502552206742)
--(axis cs:4740,0.994845292438016)
--(axis cs:4710,0.994849518265196)
--(axis cs:4680,0.994733346217212)
--(axis cs:4650,0.994647105466267)
--(axis cs:4620,0.994879344446989)
--(axis cs:4590,0.994654089110463)
--(axis cs:4560,0.994601604081926)
--(axis cs:4530,0.994814884497065)
--(axis cs:4500,0.994881213513705)
--(axis cs:4470,0.994767810584436)
--(axis cs:4440,0.994773907833459)
--(axis cs:4410,0.994844359302082)
--(axis cs:4380,0.994825603119705)
--(axis cs:4350,0.994741016273527)
--(axis cs:4320,0.994607482750015)
--(axis cs:4290,0.994451821408522)
--(axis cs:4260,0.994473566084866)
--(axis cs:4230,0.994633594321635)
--(axis cs:4200,0.994710421391257)
--(axis cs:4170,0.994736524695094)
--(axis cs:4140,0.994866451150307)
--(axis cs:4110,0.994744190684967)
--(axis cs:4080,0.994757669761014)
--(axis cs:4050,0.994550024807685)
--(axis cs:4020,0.994644634353644)
--(axis cs:3990,0.994505794736052)
--(axis cs:3960,0.994779803289601)
--(axis cs:3930,0.994773571820461)
--(axis cs:3900,0.994773366699213)
--(axis cs:3870,0.994756470026936)
--(axis cs:3840,0.994903420944286)
--(axis cs:3810,0.994827551432041)
--(axis cs:3780,0.994741705016314)
--(axis cs:3750,0.994737027432786)
--(axis cs:3720,0.994757511558511)
--(axis cs:3690,0.995045542998065)
--(axis cs:3660,0.99490668363692)
--(axis cs:3630,0.994844914248937)
--(axis cs:3600,0.995028843220001)
--(axis cs:3570,0.994974645253766)
--(axis cs:3540,0.994774684559866)
--(axis cs:3510,0.994612799211425)
--(axis cs:3480,0.994621498405716)
--(axis cs:3450,0.994861983601099)
--(axis cs:3420,0.995003027905797)
--(axis cs:3390,0.995215994970177)
--(axis cs:3360,0.995052187872187)
--(axis cs:3330,0.99514077233)
--(axis cs:3300,0.995319759791037)
--(axis cs:3270,0.994984030710626)
--(axis cs:3240,0.994898244191155)
--(axis cs:3210,0.995018492438837)
--(axis cs:3180,0.99521052922935)
--(axis cs:3150,0.995120775627942)
--(axis cs:3120,0.99512686615037)
--(axis cs:3090,0.995037717749093)
--(axis cs:3060,0.994985121646672)
--(axis cs:3030,0.99497830790519)
--(axis cs:3000,0.995007629691127)
--(axis cs:2970,0.995040500259887)
--(axis cs:2940,0.994825014908752)
--(axis cs:2910,0.994828908554568)
--(axis cs:2880,0.994864034494885)
--(axis cs:2850,0.994734499066696)
--(axis cs:2820,0.995010337529955)
--(axis cs:2790,0.994951495460486)
--(axis cs:2760,0.994758757756544)
--(axis cs:2730,0.994670826602682)
--(axis cs:2700,0.994841860109738)
--(axis cs:2670,0.994794255317058)
--(axis cs:2640,0.994783309440344)
--(axis cs:2610,0.994803363582619)
--(axis cs:2580,0.994553877519701)
--(axis cs:2550,0.994737448089314)
--(axis cs:2520,0.99471134713802)
--(axis cs:2490,0.994685462277859)
--(axis cs:2460,0.994778535249516)
--(axis cs:2430,0.994705771131905)
--(axis cs:2400,0.994545410554191)
--(axis cs:2370,0.994386649520815)
--(axis cs:2340,0.994299728043828)
--(axis cs:2310,0.994303556539347)
--(axis cs:2280,0.994151728113554)
--(axis cs:2250,0.994071634171736)
--(axis cs:2220,0.994134711912347)
--(axis cs:2190,0.994215060964125)
--(axis cs:2160,0.994204951753025)
--(axis cs:2130,0.994324196033815)
--(axis cs:2100,0.994152642753229)
--(axis cs:2070,0.994493396390599)
--(axis cs:2040,0.994676642873191)
--(axis cs:2010,0.994660725871038)
--(axis cs:1980,0.994732290862329)
--(axis cs:1950,0.994289314804567)
--(axis cs:1920,0.994331180459986)
--(axis cs:1890,0.994213496309055)
--(axis cs:1860,0.994085076458409)
--(axis cs:1830,0.993610804750627)
--(axis cs:1800,0.993484441338946)
--(axis cs:1770,0.993328488772388)
--(axis cs:1740,0.993303758603149)
--(axis cs:1710,0.993153281743331)
--(axis cs:1680,0.992805798540986)
--(axis cs:1650,0.992880069369507)
--(axis cs:1620,0.99249442819311)
--(axis cs:1590,0.992564813110332)
--(axis cs:1560,0.992692991938202)
--(axis cs:1530,0.99254477026447)
--(axis cs:1500,0.992383622898156)
--(axis cs:1470,0.991769529601997)
--(axis cs:1440,0.991570294676157)
--(axis cs:1410,0.99134586840263)
--(axis cs:1380,0.990829080178356)
--(axis cs:1350,0.990531339118348)
--(axis cs:1320,0.990249545220762)
--(axis cs:1290,0.990008647777344)
--(axis cs:1260,0.98959322196866)
--(axis cs:1230,0.989101858986558)
--(axis cs:1200,0.988281321976252)
--(axis cs:1170,0.987851463229939)
--(axis cs:1140,0.986650944879443)
--(axis cs:1110,0.985468011584359)
--(axis cs:1080,0.984574691865204)
--(axis cs:1050,0.983369731227336)
--(axis cs:1020,0.982099567537112)
--(axis cs:990,0.980451034345439)
--(axis cs:960,0.978141860488091)
--(axis cs:930,0.976009826271002)
--(axis cs:900,0.97359924520678)
--(axis cs:870,0.971596326386947)
--(axis cs:840,0.969084607185917)
--(axis cs:810,0.965414312965109)
--(axis cs:780,0.961693002850895)
--(axis cs:750,0.95640837512858)
--(axis cs:720,0.951234473978397)
--(axis cs:690,0.946094044647094)
--(axis cs:660,0.939540018593754)
--(axis cs:630,0.932352878146894)
--(axis cs:600,0.924201901576373)
--(axis cs:570,0.915510737980103)
--(axis cs:540,0.905291411055767)
--(axis cs:510,0.893990315946003)
--(axis cs:480,0.879783746946501)
--(axis cs:450,0.863850309756062)
--(axis cs:420,0.846084498587352)
--(axis cs:390,0.826648198283612)
--(axis cs:360,0.803343625520699)
--(axis cs:330,0.774895253448951)
--(axis cs:300,0.744038684182018)
--(axis cs:270,0.707940834453805)
--(axis cs:240,0.668952879468365)
--(axis cs:210,0.620236543220464)
--(axis cs:180,0.56426787643273)
--(axis cs:150,0.500280268481981)
--(axis cs:120,0.427443951757214)
--(axis cs:90,0.34316831900252)
--(axis cs:60,0.248299323596845)
--(axis cs:30,0.137027320345371)
--(axis cs:0,0)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0
30 0.028646017699115
60 0.0554690265486725
90 0.0819911504424778
120 0.107884955752212
150 0.132787610619469
180 0.156460176991151
210 0.180477876106195
240 0.203433628318584
270 0.226592920353983
300 0.248513274336284
330 0.269380530973452
360 0.289530973451328
390 0.308778761061947
420 0.327637168141593
450 0.346176991150443
480 0.36429203539823
510 0.381548672566372
540 0.398610619469027
570 0.414938053097345
600 0.430637168141593
630 0.446230088495575
660 0.461451327433628
690 0.47587610619469
720 0.49004424778761
750 0.503513274336283
780 0.517159292035397
810 0.529999999999999
840 0.54313274336283
870 0.555876106194689
900 0.56742477876106
930 0.579017699115042
960 0.590327433628316
990 0.601044247787608
1020 0.611681415929201
1050 0.62251327433628
1080 0.632123893805306
1110 0.642274336283182
1140 0.65143362831858
1170 0.660902654867252
1200 0.670389380530969
1230 0.678823008849553
1260 0.687663716814155
1290 0.696132743362827
1320 0.70447787610619
1350 0.712628318584065
1380 0.720477876106189
1410 0.728168141592915
1440 0.735318584070791
1470 0.74202654867256
1500 0.748867256637162
1530 0.755203539823002
1560 0.761477876106188
1590 0.767831858407073
1620 0.77365486725663
1650 0.7793628318584
1680 0.785026548672559
1710 0.790380530973444
1740 0.796088495575214
1770 0.801150442477869
1800 0.806097345132736
1830 0.810415929203532
1860 0.81523893805309
1890 0.819672566371674
1920 0.824336283185833
1950 0.829176991150434
1980 0.833433628318576
2010 0.837584070796452
2040 0.842123893805301
2070 0.845884955752204
2100 0.849539823008841
2130 0.853088495575213
2160 0.856628318584062
2190 0.860168141592912
2220 0.863601769911496
2250 0.866796460176982
2280 0.869796460176982
2310 0.873424778761053
2340 0.876477876106186
2370 0.879318584070787
2400 0.882088495575212
2430 0.884991150442468
2460 0.887840707964592
2490 0.890893805309725
2520 0.893327433628309
2550 0.895964601769902
2580 0.898566371681406
2610 0.901132743362822
2640 0.90341592920353
2670 0.905637168141583
2700 0.9081238938053
2730 0.910345132743353
2760 0.912238938053087
2790 0.914557522123884
2820 0.916663716814149
2850 0.91899999999999
2880 0.920787610619459
2910 0.922716814159282
2940 0.924353982300875
2970 0.926097345132733
3000 0.927575221238928
3030 0.929389380530963
3060 0.930778761061936
3090 0.932221238938043
3120 0.933619469026538
3150 0.935150442477865
3180 0.936522123893795
3210 0.937849557522113
3240 0.939256637168131
3270 0.940831858407069
3300 0.942035398230078
3330 0.943530973451317
3360 0.944707964601759
3390 0.945867256637157
3420 0.946699115044237
3450 0.94775221238937
3480 0.948805309734502
3510 0.949530973451317
3540 0.950610619469016
3570 0.951716814159281
3600 0.95279646017698
3630 0.953743362831847
3660 0.954716814159281
3690 0.955637168141582
3720 0.956433628318573
3750 0.957353982300874
3780 0.958221238938042
3810 0.959061946902644
3840 0.959858407079635
3870 0.960725663716803
3900 0.961575221238927
3930 0.962221238938042
3960 0.96308849557521
3990 0.963849557522113
4020 0.964654867256626
4050 0.965318584070785
4080 0.965814159292024
4110 0.966469026548661
4140 0.967132743362821
4170 0.967707964601759
4200 0.968398230088484
4230 0.96892035398229
4260 0.969566371681405
4290 0.970185840707953
4320 0.970743362831847
4350 0.971203539822997
4380 0.971716814159281
4410 0.972123893805298
4440 0.972699115044236
4470 0.973141592920343
4500 0.97367256637167
4530 0.974115044247776
4560 0.974530973451316
4590 0.974787610619458
4620 0.975168141592909
4650 0.97567256637167
4680 0.976115044247776
4710 0.97654867256636
4740 0.976902654867245
4770 0.977150442477865
4800 0.977460176991139
4830 0.977911504424767
4860 0.978168141592909
4890 0.978327433628307
4920 0.978522123893794
4950 0.978823008849546
4980 0.979150442477865
5010 0.979486725663705
5040 0.979805309734502
5070 0.980070796460165
5100 0.980336283185829
5130 0.980389380530962
5160 0.980654867256626
5190 0.980938053097333
5220 0.981159292035387
5250 0.981522123893794
5280 0.98167256637167
5310 0.981911504424767
5340 0.982159292035387
5370 0.982230088495563
5400 0.98238053097344
5430 0.982575221238926
5460 0.982867256637156
5490 0.983070796460165
5520 0.983212389380519
5550 0.983398230088484
5580 0.983601769911493
5610 0.983796460176979
5640 0.983920353982289
5670 0.984070796460165
5700 0.984283185840696
5730 0.984389380530962
5760 0.984398230088484
5790 0.984539823008838
5820 0.984778761061935
5850 0.985035398230077
5880 0.985168141592909
5910 0.985221238938041
5940 0.985477876106183
5970 0.985628318584059
6000 0.985814159292024
};
%
\addplot [semithick, darkorange25512714]
table {%
0 0
30 0.126115044247788
60 0.235336283185841
90 0.32929203539823
120 0.411265486725664
150 0.483530973451327
180 0.546070796460177
210 0.602185840707964
240 0.65058407079646
270 0.691274336283185
300 0.727415929203539
330 0.759646017699114
360 0.788123893805308
390 0.8118407079646
420 0.832787610619467
450 0.851283185840706
480 0.867026548672564
510 0.881371681415927
540 0.893999999999997
570 0.904964601769909
600 0.914362831858404
630 0.923300884955749
660 0.931256637168138
690 0.93797345132743
720 0.943999999999997
750 0.949194690265483
780 0.954398230088492
810 0.958504424778757
840 0.962424778761058
870 0.965495575221235
900 0.967867256637164
930 0.970398230088492
960 0.972814159292032
990 0.975053097345129
1020 0.976893805309731
1050 0.978247787610615
1080 0.979539823008846
1110 0.980646017699111
1140 0.981929203539819
1170 0.983088495575217
1200 0.983690265486722
1230 0.984371681415925
1260 0.98501769911504
1290 0.985743362831854
1320 0.986212389380527
1350 0.986637168141589
1380 0.98714159292035
1410 0.987796460176987
1440 0.988194690265483
1470 0.988663716814155
1500 0.98901769911504
1530 0.989088495575217
1560 0.989407079646013
1590 0.989610619469022
1620 0.989592920353978
1650 0.989911504424775
1680 0.989973451327429
1710 0.990292035398226
1740 0.990584070796456
1770 0.990610619469022
1800 0.990690265486721
1830 0.990876106194686
1860 0.991203539823005
1890 0.991274336283182
1920 0.991345132743359
1950 0.991513274336279
1980 0.99172566371681
2010 0.991734513274332
2040 0.991902654867252
2070 0.991884955752208
2100 0.991681415929199
2130 0.991796460176987
2160 0.991663716814155
2190 0.991548672566367
2220 0.991716814159288
2250 0.991699115044243
2280 0.991814159292031
2310 0.991637168141589
2340 0.991743362831854
2370 0.991876106194686
2400 0.991991150442474
2430 0.991929203539819
2460 0.992061946902651
2490 0.992053097345128
2520 0.992088495575217
2550 0.992212389380527
2580 0.992106194690261
2610 0.99218584070796
2640 0.992283185840704
2670 0.992230088495571
2700 0.992061946902651
2730 0.992035398230084
2760 0.991938053097341
2790 0.992053097345128
2820 0.992061946902651
2850 0.992061946902651
2880 0.992168141592916
2910 0.992380530973447
2940 0.992460176991146
2970 0.992539823008845
3000 0.99247787610619
3030 0.992628318584067
3060 0.992610619469022
3090 0.992734513274332
3120 0.992858407079642
3150 0.992902654867252
3180 0.992805309734509
3210 0.992690265486721
3240 0.992619469026544
3270 0.992663716814155
3300 0.99284955752212
3330 0.992858407079642
3360 0.99289380530973
3390 0.992938053097341
3420 0.992955752212385
3450 0.992831858407075
3480 0.992637168141589
3510 0.992690265486721
3540 0.992690265486721
3570 0.992575221238934
3600 0.992584070796456
3630 0.992486725663713
3660 0.992654867256633
3690 0.992460176991146
3720 0.992247787610615
3750 0.992203539823004
3780 0.992292035398226
3810 0.992318584070792
3840 0.992424778761058
3870 0.992336283185836
3900 0.992318584070792
3930 0.99230973451327
3960 0.992318584070792
3990 0.992159292035394
4020 0.992194690265482
4050 0.992026548672562
4080 0.992150442477872
4110 0.992318584070792
4140 0.992522123893801
4170 0.992513274336279
4200 0.992584070796456
4230 0.992646017699111
4260 0.992380530973447
4290 0.992469026548668
4320 0.992584070796456
4350 0.992592920353978
4380 0.992522123893801
4410 0.992610619469022
4440 0.992592920353978
4470 0.99243362831858
4500 0.992460176991146
4530 0.992292035398226
4560 0.992159292035394
4590 0.992265486725659
4620 0.992398230088491
4650 0.992274336283182
4680 0.992380530973447
4710 0.992522123893801
4740 0.992424778761058
4770 0.992530973451323
4800 0.99255752212389
4830 0.992345132743359
4860 0.992159292035394
4890 0.992115044247783
4920 0.992238938053093
4950 0.992212389380527
4980 0.992336283185836
5010 0.992327433628314
5040 0.992530973451323
5070 0.992619469026544
5100 0.992716814159288
5130 0.992743362831854
5160 0.992752212389376
5190 0.992539823008845
5220 0.992522123893801
5250 0.992716814159288
5280 0.992716814159288
5310 0.992716814159288
5340 0.992619469026544
5370 0.992530973451323
5400 0.992743362831854
5430 0.992592920353978
5460 0.99276991150442
5490 0.992734513274332
5520 0.992654867256633
5550 0.992734513274332
5580 0.99272566371681
5610 0.992610619469022
5640 0.99255752212389
5670 0.992814159292031
5700 0.99276991150442
5730 0.992646017699111
5760 0.992778761061943
5790 0.992884955752208
5820 0.993097345132739
5850 0.993070796460173
5880 0.992973451327429
5910 0.993070796460173
5940 0.99326548672566
5970 0.993274336283182
6000 0.993345132743358
};
%

\addplot [only marks, semithick, black, mark = diamond*]
table {%
970 0.9735752212389341
4519 0.9734836352919157
};
%
\end{axis}

\end{tikzpicture}


==> Tikz/MP_email_eu_reduced.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
width=\linewidth,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\# steps},
xmin=-5000, xmax=105000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average perturbation degree},
ymin=-0.0494234336476371, ymax=1.03789210660038,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:500,0.211899243640906)
--(axis cs:1000,0.374324563283058)
--(axis cs:1500,0.486697522857399)
--(axis cs:2000,0.578511277419949)
--(axis cs:2500,0.655390364903774)
--(axis cs:3000,0.712160241093544)
--(axis cs:3500,0.75640577478339)
--(axis cs:4000,0.79689533700032)
--(axis cs:4500,0.827537845937562)
--(axis cs:5000,0.854234344310122)
--(axis cs:5500,0.873912040558637)
--(axis cs:6000,0.890406006867876)
--(axis cs:6500,0.902919497135474)
--(axis cs:7000,0.913208394806509)
--(axis cs:7500,0.922389951426)
--(axis cs:8000,0.930519679509511)
--(axis cs:8500,0.936909274655718)
--(axis cs:9000,0.942738380475096)
--(axis cs:9500,0.947315190104422)
--(axis cs:10000,0.951909195649116)
--(axis cs:10500,0.955330726426933)
--(axis cs:11000,0.959100586456685)
--(axis cs:11500,0.9619828102235)
--(axis cs:12000,0.96482850415493)
--(axis cs:12500,0.966858147645415)
--(axis cs:13000,0.968812709045804)
--(axis cs:13500,0.97099469735875)
--(axis cs:14000,0.973236819932685)
--(axis cs:14500,0.974492345193314)
--(axis cs:15000,0.976315872271855)
--(axis cs:15500,0.977537373372831)
--(axis cs:16000,0.97856479787844)
--(axis cs:16500,0.979374003394856)
--(axis cs:17000,0.98020880321111)
--(axis cs:17500,0.98107261764749)
--(axis cs:18000,0.981668496972378)
--(axis cs:18500,0.98225421618611)
--(axis cs:19000,0.982540099886379)
--(axis cs:19500,0.982924151382343)
--(axis cs:20000,0.98321164148316)
--(axis cs:20500,0.983655201699558)
--(axis cs:21000,0.984033057780779)
--(axis cs:21500,0.984281152579506)
--(axis cs:22000,0.984445560700181)
--(axis cs:22500,0.984713148920056)
--(axis cs:23000,0.985039771520558)
--(axis cs:23500,0.985254966210217)
--(axis cs:24000,0.985439227893253)
--(axis cs:24500,0.98550416145939)
--(axis cs:25000,0.985571547433719)
--(axis cs:25500,0.985735567707654)
--(axis cs:26000,0.986030070723906)
--(axis cs:26500,0.986129832348208)
--(axis cs:27000,0.986311689387288)
--(axis cs:27500,0.986292122142933)
--(axis cs:28000,0.986468803283846)
--(axis cs:28500,0.986634177573522)
--(axis cs:29000,0.986722619534444)
--(axis cs:29500,0.986870285876693)
--(axis cs:30000,0.986923458093071)
--(axis cs:30500,0.987009718485931)
--(axis cs:31000,0.987060354266403)
--(axis cs:31500,0.987114756895548)
--(axis cs:32000,0.987163036722497)
--(axis cs:32500,0.987297649435912)
--(axis cs:33000,0.987260896447558)
--(axis cs:33500,0.987331706962117)
--(axis cs:34000,0.987283216778324)
--(axis cs:34500,0.987313678388833)
--(axis cs:35000,0.98724640166717)
--(axis cs:35500,0.98729902277836)
--(axis cs:36000,0.987239146999849)
--(axis cs:36500,0.987291645298426)
--(axis cs:37000,0.987247767206147)
--(axis cs:37500,0.987244869957302)
--(axis cs:38000,0.987329116924818)
--(axis cs:38500,0.987449885217182)
--(axis cs:39000,0.987344594120523)
--(axis cs:39500,0.987258800524057)
--(axis cs:40000,0.987414840248868)
--(axis cs:40500,0.987384853516117)
--(axis cs:41000,0.987334377365441)
--(axis cs:41500,0.987368517575451)
--(axis cs:42000,0.987455019869658)
--(axis cs:42500,0.98742983868706)
--(axis cs:43000,0.98743733994628)
--(axis cs:43500,0.987534108459636)
--(axis cs:44000,0.987584431523301)
--(axis cs:44500,0.987470631589176)
--(axis cs:45000,0.987521111336197)
--(axis cs:45500,0.987535685726807)
--(axis cs:46000,0.987584115633433)
--(axis cs:46500,0.98767477533659)
--(axis cs:47000,0.987778946047733)
--(axis cs:47500,0.987760750519235)
--(axis cs:48000,0.987631878140386)
--(axis cs:48500,0.987690722304438)
--(axis cs:49000,0.987758045318759)
--(axis cs:49500,0.987817131736821)
--(axis cs:50000,0.987750614010839)
--(axis cs:50500,0.987779134380589)
--(axis cs:51000,0.987774458590918)
--(axis cs:51500,0.987585109118839)
--(axis cs:52000,0.987615963326723)
--(axis cs:52500,0.987535948414473)
--(axis cs:53000,0.987525946215098)
--(axis cs:53500,0.987619506655616)
--(axis cs:54000,0.987546514259)
--(axis cs:54500,0.987598695829111)
--(axis cs:55000,0.987660192802213)
--(axis cs:55500,0.987719328451006)
--(axis cs:56000,0.987756499578226)
--(axis cs:56500,0.987602647881857)
--(axis cs:57000,0.987512296575115)
--(axis cs:57500,0.987595986261137)
--(axis cs:58000,0.98770262325521)
--(axis cs:58500,0.987732027473662)
--(axis cs:59000,0.987744221333654)
--(axis cs:59500,0.987790892825833)
--(axis cs:60000,0.987795690316647)
--(axis cs:60500,0.98792704749649)
--(axis cs:61000,0.987748879423565)
--(axis cs:61500,0.987780163963363)
--(axis cs:62000,0.987808419058568)
--(axis cs:62500,0.987690742015552)
--(axis cs:63000,0.987602854995157)
--(axis cs:63500,0.987620358957505)
--(axis cs:64000,0.987692346927706)
--(axis cs:64500,0.987700475412783)
--(axis cs:65000,0.987653847185838)
--(axis cs:65500,0.987604618749747)
--(axis cs:66000,0.987600333112451)
--(axis cs:66500,0.987491877837842)
--(axis cs:67000,0.98763942393916)
--(axis cs:67500,0.987630655129625)
--(axis cs:68000,0.987695274050409)
--(axis cs:68500,0.987715821491261)
--(axis cs:69000,0.98761445709302)
--(axis cs:69500,0.98772681981556)
--(axis cs:70000,0.987710761572103)
--(axis cs:70500,0.987656425518344)
--(axis cs:71000,0.987575156534253)
--(axis cs:71500,0.987596412473115)
--(axis cs:72000,0.987634399153538)
--(axis cs:72500,0.987738058972528)
--(axis cs:73000,0.987743341255168)
--(axis cs:73500,0.987756947657317)
--(axis cs:74000,0.987751072509932)
--(axis cs:74500,0.987699660083174)
--(axis cs:75000,0.987679547751431)
--(axis cs:75500,0.987616428123935)
--(axis cs:76000,0.987706061076664)
--(axis cs:76500,0.987736989695098)
--(axis cs:77000,0.987600682780473)
--(axis cs:77500,0.987538596038301)
--(axis cs:78000,0.987574587256058)
--(axis cs:78500,0.987638578890918)
--(axis cs:79000,0.987629518356028)
--(axis cs:79500,0.987763938297785)
--(axis cs:80000,0.987650509099807)
--(axis cs:80500,0.987643471619416)
--(axis cs:81000,0.987634170368823)
--(axis cs:81500,0.987642850143723)
--(axis cs:82000,0.987686353784149)
--(axis cs:82500,0.98762775403332)
--(axis cs:83000,0.987657620060071)
--(axis cs:83500,0.987553746493738)
--(axis cs:84000,0.987638434673345)
--(axis cs:84500,0.987613070593279)
--(axis cs:85000,0.987656934066007)
--(axis cs:85500,0.9875798941501)
--(axis cs:86000,0.987582677585689)
--(axis cs:86500,0.987545312822198)
--(axis cs:87000,0.98748682236935)
--(axis cs:87500,0.987472749337127)
--(axis cs:88000,0.987458966149945)
--(axis cs:88500,0.987484461614177)
--(axis cs:89000,0.987518120696518)
--(axis cs:89500,0.987580792351939)
--(axis cs:90000,0.987450099743506)
--(axis cs:90500,0.987366841553129)
--(axis cs:91000,0.987345717332731)
--(axis cs:91500,0.987458466846781)
--(axis cs:92000,0.987531670426047)
--(axis cs:92500,0.987518848154325)
--(axis cs:93000,0.987510274959802)
--(axis cs:93500,0.987691180182233)
--(axis cs:94000,0.987653900634378)
--(axis cs:94500,0.987637559621729)
--(axis cs:95000,0.987649016994675)
--(axis cs:95500,0.987564024827667)
--(axis cs:96000,0.987618150064048)
--(axis cs:96500,0.987700877045062)
--(axis cs:97000,0.987581753848234)
--(axis cs:97500,0.987793444050782)
--(axis cs:98000,0.987770594696556)
--(axis cs:98500,0.987845940431876)
--(axis cs:99000,0.987777323234469)
--(axis cs:99500,0.987734048867943)
--(axis cs:100000,0.987651938645884)
--(axis cs:100000,0.98823065355635)
--(axis cs:100000,0.98823065355635)
--(axis cs:99500,0.988148543334292)
--(axis cs:99000,0.988201559299718)
--(axis cs:98500,0.988094758005157)
--(axis cs:98000,0.98813357982146)
--(axis cs:97500,0.988138953495565)
--(axis cs:97000,0.988234431228515)
--(axis cs:96500,0.988209938185502)
--(axis cs:96000,0.988151550024862)
--(axis cs:95500,0.988114365463702)
--(axis cs:95000,0.988163847725799)
--(axis cs:94500,0.988250013114916)
--(axis cs:94000,0.988298419049615)
--(axis cs:93500,0.988344148408615)
--(axis cs:93000,0.988246143704011)
--(axis cs:92500,0.988159542137043)
--(axis cs:92000,0.988223088059628)
--(axis cs:91500,0.988186719881844)
--(axis cs:91000,0.988178276391885)
--(axis cs:90500,0.98820197698119)
--(axis cs:90000,0.988060612556013)
--(axis cs:89500,0.987978065113556)
--(axis cs:89000,0.988098843003777)
--(axis cs:88500,0.98818894814278)
--(axis cs:88000,0.988045105437026)
--(axis cs:87500,0.988089428484643)
--(axis cs:87000,0.988062074027323)
--(axis cs:86500,0.988045088027904)
--(axis cs:86000,0.988140537515381)
--(axis cs:85500,0.988196446651359)
--(axis cs:85000,0.98811442620104)
--(axis cs:84500,0.988131726823574)
--(axis cs:84000,0.988169449512718)
--(axis cs:83500,0.98803333400009)
--(axis cs:83000,0.988052313615903)
--(axis cs:82500,0.98813032480863)
--(axis cs:82000,0.988214500377593)
--(axis cs:81500,0.988261324374294)
--(axis cs:81000,0.988323129849582)
--(axis cs:80500,0.988132869182043)
--(axis cs:80000,0.988145753839298)
--(axis cs:79500,0.988166799070426)
--(axis cs:79000,0.988063813538575)
--(axis cs:78500,0.988169305295146)
--(axis cs:78000,0.988249898711377)
--(axis cs:77500,0.988244385475706)
--(axis cs:77000,0.988321753697052)
--(axis cs:76500,0.988348144239865)
--(axis cs:76000,0.988405635708492)
--(axis cs:75500,0.988423881001326)
--(axis cs:75000,0.988468672952742)
--(axis cs:74500,0.988312426013756)
--(axis cs:74000,0.988349003028265)
--(axis cs:73500,0.988374671265485)
--(axis cs:73000,0.988388277667634)
--(axis cs:72500,0.988445025472525)
--(axis cs:72000,0.988434133000054)
--(axis cs:71500,0.988455517899106)
--(axis cs:71000,0.988430288850128)
--(axis cs:70500,0.988375582716232)
--(axis cs:70000,0.988437459132071)
--(axis cs:69500,0.988398158394694)
--(axis cs:69000,0.988424191854104)
--(axis cs:68500,0.988404176184581)
--(axis cs:68000,0.988247084564762)
--(axis cs:67500,0.988266878675845)
--(axis cs:67000,0.988155178821808)
--(axis cs:66500,0.988186512453527)
--(axis cs:66000,0.988177667867145)
--(axis cs:65500,0.988194964545632)
--(axis cs:65000,0.988217123769436)
--(axis cs:64500,0.988221961064742)
--(axis cs:64000,0.988369544513337)
--(axis cs:63500,0.988355203220407)
--(axis cs:63000,0.988371047004619)
--(axis cs:62500,0.988351227287846)
--(axis cs:62000,0.988294976835902)
--(axis cs:61500,0.988301649615326)
--(axis cs:61000,0.988293089879833)
--(axis cs:60500,0.988307502470813)
--(axis cs:60000,0.988309365755961)
--(axis cs:59500,0.988319143781186)
--(axis cs:59000,0.988282806366511)
--(axis cs:58500,0.988328203789244)
--(axis cs:58000,0.988404092995535)
--(axis cs:57500,0.98829656700992)
--(axis cs:57000,0.988322150461143)
--(axis cs:56500,0.988283264676651)
--(axis cs:56000,0.988343575959971)
--(axis cs:55500,0.988360824949546)
--(axis cs:55000,0.988365174719814)
--(axis cs:54500,0.988451574364972)
--(axis cs:54000,0.988337738121372)
--(axis cs:53500,0.988201658955546)
--(axis cs:53000,0.98808437677265)
--(axis cs:52500,0.988217149893067)
--(axis cs:52000,0.988208522640714)
--(axis cs:51500,0.988222775067226)
--(axis cs:51000,0.988245928396697)
--(axis cs:50500,0.988121719781154)
--(axis cs:50000,0.987992523227878)
--(axis cs:49500,0.988002373696204)
--(axis cs:49000,0.987988412276232)
--(axis cs:48500,0.988157006156916)
--(axis cs:48000,0.988222491033517)
--(axis cs:47500,0.988251335577695)
--(axis cs:47000,0.988281285215173)
--(axis cs:46500,0.98822773900329)
--(axis cs:46000,0.988213807483809)
--(axis cs:45500,0.988232354183967)
--(axis cs:45000,0.988230326793206)
--(axis cs:44500,0.98815795335808)
--(axis cs:44000,0.988216811950214)
--(axis cs:43500,0.987930118852046)
--(axis cs:43000,0.988036848434224)
--(axis cs:42500,0.988060951474815)
--(axis cs:42000,0.987977664057417)
--(axis cs:41500,0.987879886578405)
--(axis cs:41000,0.987938929460472)
--(axis cs:40500,0.987890113487933)
--(axis cs:40000,0.987858466577044)
--(axis cs:39500,0.987831886706773)
--(axis cs:39000,0.98787724718314)
--(axis cs:38500,0.98786492606216)
--(axis cs:38000,0.987876122597473)
--(axis cs:37500,0.987800992463827)
--(axis cs:37000,0.987846240380958)
--(axis cs:36500,0.987780779972897)
--(axis cs:36000,0.987758570255303)
--(axis cs:35500,0.987725257326987)
--(axis cs:35000,0.987801120932096)
--(axis cs:34500,0.987755426526215)
--(axis cs:34000,0.987757665108394)
--(axis cs:33500,0.987739058131068)
--(axis cs:33000,0.987630569406818)
--(axis cs:32500,0.987656903187675)
--(axis cs:32000,0.987761632694622)
--(axis cs:31500,0.987778369136966)
--(axis cs:31000,0.987723200009062)
--(axis cs:30500,0.987631060469742)
--(axis cs:30000,0.987536361445656)
--(axis cs:29500,0.987501544220768)
--(axis cs:29000,0.987584463615669)
--(axis cs:28500,0.98740893725279)
--(axis cs:28000,0.98727215912151)
--(axis cs:27500,0.987309385298905)
--(axis cs:27000,0.98717526576309)
--(axis cs:26500,0.987021766818472)
--(axis cs:26000,0.986982073479256)
--(axis cs:25500,0.986871493030052)
--(axis cs:25000,0.986857874243316)
--(axis cs:24500,0.986853872557749)
--(axis cs:24000,0.986714604213021)
--(axis cs:23500,0.986633237394118)
--(axis cs:23000,0.98631219454549)
--(axis cs:22500,0.986039492838493)
--(axis cs:22000,0.985900337414775)
--(axis cs:21500,0.985599895657057)
--(axis cs:21000,0.985227083832503)
--(axis cs:20500,0.984954150083976)
--(axis cs:20000,0.984786764745916)
--(axis cs:19500,0.984589482830696)
--(axis cs:19000,0.984266298440248)
--(axis cs:18500,0.983931275517236)
--(axis cs:18000,0.983431238229296)
--(axis cs:17500,0.983110699222496)
--(axis cs:17000,0.982486994048021)
--(axis cs:16500,0.981864157459889)
--(axis cs:16000,0.981207425681232)
--(axis cs:15500,0.980282480697596)
--(axis cs:15000,0.979340769685911)
--(axis cs:14500,0.978157714158138)
--(axis cs:14000,0.976859885443884)
--(axis cs:13500,0.97571856497438)
--(axis cs:13000,0.974654905029267)
--(axis cs:12500,0.972993598447021)
--(axis cs:12000,0.971372510213992)
--(axis cs:11500,0.969204466171335)
--(axis cs:11000,0.966986622700934)
--(axis cs:10500,0.96439135975299)
--(axis cs:10000,0.961085848719218)
--(axis cs:9500,0.957329158234226)
--(axis cs:9000,0.953088761777337)
--(axis cs:8500,0.948209718612328)
--(axis cs:8000,0.94133449044299)
--(axis cs:7500,0.934409723179148)
--(axis cs:7000,0.926581094605765)
--(axis cs:6500,0.916265521417073)
--(axis cs:6000,0.903293617101828)
--(axis cs:5500,0.889615505947151)
--(axis cs:5000,0.872324355438405)
--(axis cs:4500,0.851284091656381)
--(axis cs:4000,0.826111411623843)
--(axis cs:3500,0.792053994949933)
--(axis cs:3000,0.747833616247373)
--(axis cs:2500,0.693879571760448)
--(axis cs:2000,0.623530741688715)
--(axis cs:1500,0.535681678430907)
--(axis cs:1000,0.417982171229557)
--(axis cs:500,0.244556774089796)
--(axis cs:0,0)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:500,0.0103627696332459)
--(axis cs:1000,0.0210427651953023)
--(axis cs:1500,0.0317457641021719)
--(axis cs:2000,0.0422998700912481)
--(axis cs:2500,0.052543785593353)
--(axis cs:3000,0.0627189766624199)
--(axis cs:3500,0.0727886000398901)
--(axis cs:4000,0.0828490060413116)
--(axis cs:4500,0.0926079695329614)
--(axis cs:5000,0.102320398551576)
--(axis cs:5500,0.112020281917002)
--(axis cs:6000,0.121492852633081)
--(axis cs:6500,0.13079839590536)
--(axis cs:7000,0.140122209316653)
--(axis cs:7500,0.149270795472915)
--(axis cs:8000,0.158267727115415)
--(axis cs:8500,0.167125775169133)
--(axis cs:9000,0.175657307608613)
--(axis cs:9500,0.184410393140372)
--(axis cs:10000,0.19328440218454)
--(axis cs:10500,0.201594638842602)
--(axis cs:11000,0.209794740157328)
--(axis cs:11500,0.217924014568194)
--(axis cs:12000,0.225833245862831)
--(axis cs:12500,0.233908485647748)
--(axis cs:13000,0.241806116360655)
--(axis cs:13500,0.249619433878098)
--(axis cs:14000,0.257378176043751)
--(axis cs:14500,0.264936444193651)
--(axis cs:15000,0.272611082675327)
--(axis cs:15500,0.279981111726398)
--(axis cs:16000,0.287252053544523)
--(axis cs:16500,0.29448343666024)
--(axis cs:17000,0.301795435339469)
--(axis cs:17500,0.309061476131769)
--(axis cs:18000,0.316032694466516)
--(axis cs:18500,0.323105017895979)
--(axis cs:19000,0.329926081195305)
--(axis cs:19500,0.336608129156323)
--(axis cs:20000,0.343342643420326)
--(axis cs:20500,0.349989785130944)
--(axis cs:21000,0.356069723401248)
--(axis cs:21500,0.362439274940045)
--(axis cs:22000,0.36885132910999)
--(axis cs:22500,0.374971634779204)
--(axis cs:23000,0.381302601341878)
--(axis cs:23500,0.38747508494459)
--(axis cs:24000,0.393648341136533)
--(axis cs:24500,0.399788292335328)
--(axis cs:25000,0.405478953560739)
--(axis cs:25500,0.411417507102952)
--(axis cs:26000,0.417044969802011)
--(axis cs:26500,0.422582246069492)
--(axis cs:27000,0.42821271269696)
--(axis cs:27500,0.433669733644345)
--(axis cs:28000,0.439032473791346)
--(axis cs:28500,0.444355559892094)
--(axis cs:29000,0.449709078052105)
--(axis cs:29500,0.454946302439785)
--(axis cs:30000,0.460198970981481)
--(axis cs:30500,0.465463405532685)
--(axis cs:31000,0.470614324446804)
--(axis cs:31500,0.475727914965745)
--(axis cs:32000,0.480629059621689)
--(axis cs:32500,0.485401502142985)
--(axis cs:33000,0.490351899994502)
--(axis cs:33500,0.494905389639763)
--(axis cs:34000,0.499597875694455)
--(axis cs:34500,0.504181578324439)
--(axis cs:35000,0.508846717140596)
--(axis cs:35500,0.513463087618739)
--(axis cs:36000,0.517953902785874)
--(axis cs:36500,0.52237372054204)
--(axis cs:37000,0.526762430051593)
--(axis cs:37500,0.531278208065689)
--(axis cs:38000,0.535490571532892)
--(axis cs:38500,0.539699046038523)
--(axis cs:39000,0.543871422406076)
--(axis cs:39500,0.54794870893518)
--(axis cs:40000,0.551870245644451)
--(axis cs:40500,0.555860323552629)
--(axis cs:41000,0.559888564013407)
--(axis cs:41500,0.563753074199969)
--(axis cs:42000,0.567585332545196)
--(axis cs:42500,0.571517724992112)
--(axis cs:43000,0.575221121245625)
--(axis cs:43500,0.578876239941408)
--(axis cs:44000,0.582638983496197)
--(axis cs:44500,0.586321447479844)
--(axis cs:45000,0.58986321800257)
--(axis cs:45500,0.59346369522227)
--(axis cs:46000,0.597023650150143)
--(axis cs:46500,0.600673885104478)
--(axis cs:47000,0.604140709948207)
--(axis cs:47500,0.607557609530139)
--(axis cs:48000,0.610886032327604)
--(axis cs:48500,0.614096779802918)
--(axis cs:49000,0.617380891884023)
--(axis cs:49500,0.620582059755005)
--(axis cs:50000,0.623962435387286)
--(axis cs:50500,0.627410613065898)
--(axis cs:51000,0.630664728514438)
--(axis cs:51500,0.633766192748798)
--(axis cs:52000,0.636922918365653)
--(axis cs:52500,0.64004250786259)
--(axis cs:53000,0.643105045285162)
--(axis cs:53500,0.646064455602285)
--(axis cs:54000,0.649110355362817)
--(axis cs:54500,0.652122877168811)
--(axis cs:55000,0.655047129520249)
--(axis cs:55500,0.657967282437978)
--(axis cs:56000,0.660654870377423)
--(axis cs:56500,0.663299523275051)
--(axis cs:57000,0.666089113722468)
--(axis cs:57500,0.668705936338081)
--(axis cs:58000,0.671393591016583)
--(axis cs:58500,0.673920955677969)
--(axis cs:59000,0.67651845143155)
--(axis cs:59500,0.679169288457315)
--(axis cs:60000,0.681730552882803)
--(axis cs:60500,0.684256869603104)
--(axis cs:61000,0.686816488768655)
--(axis cs:61500,0.689255771000903)
--(axis cs:62000,0.691821077401818)
--(axis cs:62500,0.694189489598793)
--(axis cs:63000,0.696631264482128)
--(axis cs:63500,0.698984713337916)
--(axis cs:64000,0.701374257975015)
--(axis cs:64500,0.703838278713098)
--(axis cs:65000,0.706244123098239)
--(axis cs:65500,0.708504523403432)
--(axis cs:66000,0.710777539062124)
--(axis cs:66500,0.712970811238762)
--(axis cs:67000,0.715058124953685)
--(axis cs:67500,0.717293942796424)
--(axis cs:68000,0.71936958779128)
--(axis cs:68500,0.721402111462708)
--(axis cs:69000,0.723567494630629)
--(axis cs:69500,0.725462961240385)
--(axis cs:70000,0.727503759102848)
--(axis cs:70500,0.729596993317333)
--(axis cs:71000,0.731633296146646)
--(axis cs:71500,0.733684685510208)
--(axis cs:72000,0.735753180499067)
--(axis cs:72500,0.737822721681185)
--(axis cs:73000,0.739558202519162)
--(axis cs:73500,0.741566112826417)
--(axis cs:74000,0.743437817155688)
--(axis cs:74500,0.745316479199691)
--(axis cs:75000,0.747068683364326)
--(axis cs:75500,0.748946423190775)
--(axis cs:76000,0.750733705761381)
--(axis cs:76500,0.752518616999018)
--(axis cs:77000,0.754180601396622)
--(axis cs:77500,0.755979268081715)
--(axis cs:78000,0.757712901845539)
--(axis cs:78500,0.759383463861461)
--(axis cs:79000,0.761041707411096)
--(axis cs:79500,0.762778467763565)
--(axis cs:80000,0.764419929803526)
--(axis cs:80500,0.766027227003312)
--(axis cs:81000,0.767653575006793)
--(axis cs:81500,0.769184766051966)
--(axis cs:82000,0.770828812071016)
--(axis cs:82500,0.772522247563075)
--(axis cs:83000,0.774113964068977)
--(axis cs:83500,0.775627541708729)
--(axis cs:84000,0.777247721047887)
--(axis cs:84500,0.778804575886878)
--(axis cs:85000,0.780287853330544)
--(axis cs:85500,0.781801404254127)
--(axis cs:86000,0.78327382833807)
--(axis cs:86500,0.784775801743542)
--(axis cs:87000,0.786294010382835)
--(axis cs:87500,0.787812747401004)
--(axis cs:88000,0.7892236335081)
--(axis cs:88500,0.790568244556579)
--(axis cs:89000,0.792087948707194)
--(axis cs:89500,0.793387779238659)
--(axis cs:90000,0.79471685556124)
--(axis cs:90500,0.796128302686073)
--(axis cs:91000,0.797467887454196)
--(axis cs:91500,0.79875324546123)
--(axis cs:92000,0.800173042030766)
--(axis cs:92500,0.801360751157782)
--(axis cs:93000,0.802623267651806)
--(axis cs:93500,0.803885311211068)
--(axis cs:94000,0.80501452228631)
--(axis cs:94500,0.806187914791675)
--(axis cs:95000,0.807420256221256)
--(axis cs:95500,0.808758994620171)
--(axis cs:96000,0.809969762055996)
--(axis cs:96500,0.811122247133703)
--(axis cs:97000,0.812359776275347)
--(axis cs:97500,0.813568550617268)
--(axis cs:98000,0.814714053213402)
--(axis cs:98500,0.815906643049399)
--(axis cs:99000,0.816965478442177)
--(axis cs:99500,0.818172092095323)
--(axis cs:100000,0.819219748801401)
--(axis cs:100000,0.820895135527433)
--(axis cs:100000,0.820895135527433)
--(axis cs:99500,0.819733095133006)
--(axis cs:99000,0.81860217796909)
--(axis cs:98500,0.817456296795774)
--(axis cs:98000,0.816286453142652)
--(axis cs:97500,0.815170793116031)
--(axis cs:97000,0.813874358649041)
--(axis cs:96500,0.81270628967)
--(axis cs:96000,0.811479739477217)
--(axis cs:95500,0.810313131820688)
--(axis cs:95000,0.809159942835789)
--(axis cs:94500,0.807988346322822)
--(axis cs:94000,0.806830848723673)
--(axis cs:93500,0.805526238649899)
--(axis cs:93000,0.804191763602708)
--(axis cs:92500,0.802939110218999)
--(axis cs:92000,0.801653153921708)
--(axis cs:91500,0.800312074249217)
--(axis cs:91000,0.798936166702451)
--(axis cs:90500,0.797551399147562)
--(axis cs:90000,0.796263396621441)
--(axis cs:89500,0.794921246321399)
--(axis cs:89000,0.793495064351715)
--(axis cs:88500,0.792224009053835)
--(axis cs:88000,0.790733035844116)
--(axis cs:87500,0.789393006778007)
--(axis cs:87000,0.787900180655444)
--(axis cs:86500,0.786398525263319)
--(axis cs:86000,0.784815887690024)
--(axis cs:85500,0.783353116827543)
--(axis cs:85000,0.781871706391765)
--(axis cs:84500,0.780358362297932)
--(axis cs:84000,0.778880411502271)
--(axis cs:83500,0.777361193984139)
--(axis cs:83000,0.775826684564142)
--(axis cs:82500,0.774305567062948)
--(axis cs:82000,0.77283470302566)
--(axis cs:81500,0.771261323814974)
--(axis cs:81000,0.769676360496776)
--(axis cs:80500,0.767990653116707)
--(axis cs:80000,0.766314117961272)
--(axis cs:79500,0.764706611386893)
--(axis cs:79000,0.762938735691907)
--(axis cs:78500,0.761183652991627)
--(axis cs:78000,0.759480733032924)
--(axis cs:77500,0.757696449324195)
--(axis cs:77000,0.755925733014484)
--(axis cs:76500,0.754144507955705)
--(axis cs:76000,0.752446365461668)
--(axis cs:75500,0.750534771142775)
--(axis cs:75000,0.748785021739621)
--(axis cs:74500,0.746914717209065)
--(axis cs:74000,0.744981610250244)
--(axis cs:73500,0.743102972167765)
--(axis cs:73000,0.741324016144255)
--(axis cs:72500,0.739463551137233)
--(axis cs:72000,0.737601790490656)
--(axis cs:71500,0.735556364055736)
--(axis cs:71000,0.733628306424626)
--(axis cs:70500,0.731431155004288)
--(axis cs:70000,0.729327458888139)
--(axis cs:69500,0.727251014970549)
--(axis cs:69000,0.725206878860924)
--(axis cs:68500,0.723072400653709)
--(axis cs:68000,0.721042468423609)
--(axis cs:67500,0.718970988431944)
--(axis cs:67000,0.716901964365136)
--(axis cs:66500,0.714694397239334)
--(axis cs:66000,0.712396887555069)
--(axis cs:65500,0.710011443361008)
--(axis cs:65000,0.707644927198054)
--(axis cs:64500,0.705385671017893)
--(axis cs:64000,0.703076679611763)
--(axis cs:63500,0.700772900655229)
--(axis cs:63000,0.698454608233168)
--(axis cs:62500,0.696121710794151)
--(axis cs:62000,0.693715450668774)
--(axis cs:61500,0.691235475710989)
--(axis cs:61000,0.688675961572376)
--(axis cs:60500,0.686265007395395)
--(axis cs:60000,0.68389877914561)
--(axis cs:59500,0.681265346180057)
--(axis cs:59000,0.67880781507791)
--(axis cs:58500,0.676267059497111)
--(axis cs:58000,0.673837132241063)
--(axis cs:57500,0.670973151229043)
--(axis cs:57000,0.668212656858532)
--(axis cs:56500,0.665463893040524)
--(axis cs:56000,0.662684743964188)
--(axis cs:55500,0.659910345832514)
--(axis cs:55000,0.657151029343163)
--(axis cs:54500,0.654151766101365)
--(axis cs:54000,0.651416751196659)
--(axis cs:53500,0.648447825566413)
--(axis cs:53000,0.645571709731567)
--(axis cs:52500,0.642627722654048)
--(axis cs:52000,0.639408752023469)
--(axis cs:51500,0.636394595504658)
--(axis cs:51000,0.633336798850312)
--(axis cs:50500,0.630220810786731)
--(axis cs:50000,0.626908743091002)
--(axis cs:49500,0.623762958466273)
--(axis cs:49000,0.620308472185551)
--(axis cs:48500,0.617066424009646)
--(axis cs:48000,0.613661361608547)
--(axis cs:47500,0.61014819030295)
--(axis cs:47000,0.606720175425547)
--(axis cs:46500,0.603347066344352)
--(axis cs:46000,0.599782167114774)
--(axis cs:45500,0.596145249818243)
--(axis cs:45000,0.592580398198145)
--(axis cs:44500,0.58906143110371)
--(axis cs:44000,0.585379344871103)
--(axis cs:43500,0.581556734517403)
--(axis cs:43000,0.577897108341046)
--(axis cs:42500,0.5741014799492)
--(axis cs:42000,0.570275859961366)
--(axis cs:41500,0.566217291620875)
--(axis cs:41000,0.56223579993142)
--(axis cs:40500,0.558165691439341)
--(axis cs:40000,0.554107225738774)
--(axis cs:39500,0.550016742758316)
--(axis cs:39000,0.545856225371044)
--(axis cs:38500,0.541671264996348)
--(axis cs:38000,0.537515762047182)
--(axis cs:37500,0.533335925031258)
--(axis cs:37000,0.52893322609276)
--(axis cs:36500,0.524620941985683)
--(axis cs:36000,0.520065836732593)
--(axis cs:35500,0.515566787287239)
--(axis cs:35000,0.511131866561819)
--(axis cs:34500,0.506495027275709)
--(axis cs:34000,0.501605753455303)
--(axis cs:33500,0.496931514460386)
--(axis cs:33000,0.492266034910243)
--(axis cs:32500,0.487421381752776)
--(axis cs:32000,0.482631198204285)
--(axis cs:31500,0.478059366409845)
--(axis cs:31000,0.473057491539341)
--(axis cs:30500,0.468220778780572)
--(axis cs:30000,0.463125701756173)
--(axis cs:29500,0.457837899305322)
--(axis cs:29000,0.452835144943271)
--(axis cs:28500,0.447551901778782)
--(axis cs:28000,0.442213323882973)
--(axis cs:27500,0.436708537944415)
--(axis cs:27000,0.431073908757731)
--(axis cs:26500,0.425418484409087)
--(axis cs:26000,0.419850829117402)
--(axis cs:25500,0.414140935318099)
--(axis cs:25000,0.408479824216285)
--(axis cs:24500,0.402929419275287)
--(axis cs:24000,0.396950070073139)
--(axis cs:23500,0.390909395710324)
--(axis cs:23000,0.385072150669142)
--(axis cs:22500,0.37892355817512)
--(axis cs:22000,0.372824952755164)
--(axis cs:21500,0.366511741504119)
--(axis cs:21000,0.359968427492433)
--(axis cs:20500,0.353374565863999)
--(axis cs:20000,0.346585885910942)
--(axis cs:19500,0.339952645814894)
--(axis cs:19000,0.333456199723491)
--(axis cs:18500,0.32667044301102)
--(axis cs:18000,0.319817192226361)
--(axis cs:17500,0.312881098306494)
--(axis cs:17000,0.305750074293732)
--(axis cs:16500,0.298711493155737)
--(axis cs:16000,0.291665344292265)
--(axis cs:15500,0.28430181583172)
--(axis cs:15000,0.276829852336982)
--(axis cs:14500,0.268928699536245)
--(axis cs:14000,0.26128637666272)
--(axis cs:13500,0.253615423222027)
--(axis cs:13000,0.24553917578915)
--(axis cs:12500,0.237636891171143)
--(axis cs:12000,0.229596781779096)
--(axis cs:11500,0.221171520382669)
--(axis cs:11000,0.212811905535719)
--(axis cs:10500,0.20435543960078)
--(axis cs:10000,0.19578332478253)
--(axis cs:9500,0.187335035144051)
--(axis cs:9000,0.178528416519557)
--(axis cs:8500,0.169795756511189)
--(axis cs:8000,0.160596046967519)
--(axis cs:7500,0.151867256640053)
--(axis cs:7000,0.142458371579655)
--(axis cs:6500,0.133071977385674)
--(axis cs:6000,0.123532838623573)
--(axis cs:5500,0.113941583791172)
--(axis cs:5000,0.10402480228846)
--(axis cs:4500,0.0942434196210823)
--(axis cs:4000,0.0845102316048772)
--(axis cs:3500,0.0744791617909456)
--(axis cs:3000,0.0642614083328835)
--(axis cs:2500,0.0539101569146732)
--(axis cs:2000,0.0435861254760732)
--(axis cs:1500,0.0330526487675276)
--(axis cs:1000,0.0222895443615127)
--(axis cs:500,0.0113656418253035)
--(axis cs:0,0)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0
500 0.228228008865351
1000 0.396153367256308
1500 0.511189600644153
2000 0.601021009554332
2500 0.674634968332111
3000 0.729996928670459
3500 0.774229884866661
4000 0.811503374312081
4500 0.839410968796972
5000 0.863279349874264
5500 0.881763773252894
6000 0.896849811984852
6500 0.909592509276273
7000 0.919894744706137
7500 0.928399837302574
8000 0.935927084976251
8500 0.942559496634023
9000 0.947913571126217
9500 0.952322174169324
10000 0.956497522184167
10500 0.959861043089961
11000 0.96304360457881
11500 0.965593638197418
12000 0.968100507184461
12500 0.969925873046218
13000 0.971733807037536
13500 0.973356631166565
14000 0.975048352688285
14500 0.976325029675726
15000 0.977828320978883
15500 0.978909927035213
16000 0.979886111779836
16500 0.980619080427373
17000 0.981347898629566
17500 0.982091658434993
18000 0.982549867600837
18500 0.983092745851673
19000 0.983403199163314
19500 0.983756817106519
20000 0.983999203114538
20500 0.984304675891767
21000 0.984630070806641
21500 0.984940524118282
22000 0.985172949057478
22500 0.985376320879275
23000 0.985675983033024
23500 0.985944101802168
24000 0.986076916053137
24500 0.98617901700857
25000 0.986214710838517
25500 0.986303530368853
26000 0.986506072101581
26500 0.98657579958334
27000 0.986743477575189
27500 0.986800753720919
28000 0.986870481202678
28500 0.987021557413156
29000 0.987153541575057
29500 0.98718591504873
30000 0.987229909769364
30500 0.987320389477836
31000 0.987391777137733
31500 0.987446563016257
32000 0.98746233470856
32500 0.987477276311793
33000 0.987445732927188
33500 0.987535382546593
34000 0.987520440943359
34500 0.987534552457524
35000 0.987523761299633
35500 0.987512140052673
36000 0.987498858627576
36500 0.987536212635661
37000 0.987547003793553
37500 0.987522931210564
38000 0.987602619761146
38500 0.987657405639671
39000 0.987610920651831
39500 0.987545343615415
40000 0.987636653412956
40500 0.987637483502025
41000 0.987636653412956
41500 0.987624202076928
42000 0.987716341963538
42500 0.987745395080938
43000 0.987737094190252
43500 0.987732113655841
44000 0.987900621736758
44500 0.987814292473628
45000 0.987875719064701
45500 0.987884019955387
46000 0.987898961558621
46500 0.98795125716994
47000 0.988030115631453
47500 0.988006043048465
48000 0.987927184586952
48500 0.987923864230677
49000 0.987873228797496
49500 0.987909752716512
50000 0.987871568619359
50500 0.987950427080871
51000 0.988010193493808
51500 0.987903942093033
52000 0.987912242983718
52500 0.98787654915377
53000 0.987805161493874
53500 0.987910582805581
54000 0.987942126190186
54500 0.988025135097042
55000 0.988012683761013
55500 0.988040076700276
56000 0.988050037769099
56500 0.987942956279254
57000 0.987917223518129
57500 0.987946276635528
58000 0.988053358125372
58500 0.988030115631453
59000 0.988013513850082
59500 0.98805501830351
60000 0.988052528036304
60500 0.988117274983651
61000 0.988020984651699
61500 0.988040906789344
62000 0.988051697947235
62500 0.988020984651699
63000 0.987986950999888
63500 0.987987781088956
64000 0.988030945720521
64500 0.987961218238762
65000 0.987935485477637
65500 0.987899791647689
66000 0.987889000489798
66500 0.987839195145685
67000 0.987897301380484
67500 0.987948766902735
68000 0.987971179307586
68500 0.988059998837921
69000 0.988019324473562
69500 0.988062489105127
70000 0.988074110352087
70500 0.988016004117288
71000 0.988002722692191
71500 0.988025965186111
72000 0.988034266076796
72500 0.988091542222527
73000 0.988065809461401
73500 0.988065809461401
74000 0.988050037769099
74500 0.988006043048465
75000 0.988074110352087
75500 0.98802015456263
76000 0.988055848392578
76500 0.988042566967481
77000 0.987961218238763
77500 0.987891490757004
78000 0.987912242983718
78500 0.987903942093032
79000 0.987846665947302
79500 0.987965368684105
80000 0.987898131469552
80500 0.98788817040073
81000 0.987978650109202
81500 0.987952087259009
82000 0.987950427080871
82500 0.987879039420975
83000 0.987854966837987
83500 0.987793540246914
84000 0.987903942093032
84500 0.987872398708427
85000 0.987885680133523
85500 0.987888170400729
86000 0.987861607550535
86500 0.987795200425051
87000 0.987774448198336
87500 0.987781088910885
88000 0.987752035793486
88500 0.987836704878479
89000 0.987808481850147
89500 0.987779428732748
90000 0.98775535614976
90500 0.987784409267159
91000 0.987761996862308
91500 0.987822593364313
92000 0.987877379242837
92500 0.987839195145684
93000 0.987878209331906
93500 0.988017664295424
94000 0.987976159841996
94500 0.987943786368323
95000 0.987906432360237
95500 0.987839195145684
96000 0.987884850044455
96500 0.987955407615282
97000 0.987908092538375
97500 0.987966198773174
98000 0.987952087259008
98500 0.987970349218516
99000 0.987989441267094
99500 0.987941296101117
100000 0.987941296101117
};
%
\addplot [semithick, darkorange25512714]
table {%
0 0
500 0.0108642057292747
1000 0.0216661547784075
1500 0.0323992064348498
2000 0.0429429977836606
2500 0.0532269712540131
3000 0.0634901924976517
3500 0.0736338809154179
4000 0.0836796188230944
4500 0.0934256945770218
5000 0.103172600420018
5500 0.112980932854087
6000 0.122512845628327
6500 0.131935186645517
7000 0.141290290448154
7500 0.150569026056484
8000 0.159431887041467
8500 0.168460765840161
9000 0.177092862064085
9500 0.185872714142212
10000 0.194533863483535
10500 0.202975039221691
11000 0.211303322846523
11500 0.219547767475431
12000 0.227715013820963
12500 0.235772688409446
13000 0.243672646074902
13500 0.251617428550062
14000 0.259332276353236
14500 0.266932571864948
15000 0.274720467506155
15500 0.282141463779059
16000 0.289458698918394
16500 0.296597464907989
17000 0.3037727548166
17500 0.310971287219131
18000 0.317924943346439
18500 0.3248877304535
19000 0.331691140459398
19500 0.338280387485608
20000 0.344964264665634
20500 0.351682175497471
21000 0.358019075446841
21500 0.364475508222082
22000 0.370838140932577
22500 0.376947596477162
23000 0.38318737600551
23500 0.389192240327457
24000 0.395299205604836
24500 0.401358855805307
25000 0.406979388888512
25500 0.412779221210525
26000 0.418447899459706
26500 0.42400036523929
27000 0.429643310727345
27500 0.43518913579438
28000 0.440622898837159
28500 0.445953730835438
29000 0.451272111497688
29500 0.456392100872553
30000 0.461662336368827
30500 0.466842092156628
31000 0.471835907993072
31500 0.476893640687795
32000 0.481630128912987
32500 0.486411441947881
33000 0.491308967452372
33500 0.495918452050075
34000 0.500601814574879
34500 0.505338302800074
35000 0.509989291851208
35500 0.514514937452989
36000 0.519009869759234
36500 0.523497331263861
37000 0.527847828072177
37500 0.532307066548473
38000 0.536503166790037
38500 0.540685155517436
39000 0.54486382388856
39500 0.548982725846748
40000 0.552988735691613
40500 0.557013007495985
41000 0.561062181972414
41500 0.564985182910422
42000 0.568930596253281
42500 0.572809602470656
43000 0.576559114793336
43500 0.580216487229405
44000 0.58400916418365
44500 0.587691439291777
45000 0.591221808100357
45500 0.594804472520256
46000 0.598402908632458
46500 0.602010475724415
47000 0.605430442686877
47500 0.608852899916545
48000 0.612273696968075
48500 0.615581601906282
49000 0.618844682034787
49500 0.622172509110639
50000 0.625435589239144
50500 0.628815711926315
51000 0.632000763682375
51500 0.635080394126728
52000 0.638165835194561
52500 0.641335115258319
53000 0.644338377508365
53500 0.647256140584349
54000 0.650263553279738
54500 0.653137321635088
55000 0.656099079431706
55500 0.658938814135246
56000 0.661669807170805
56500 0.664381708157787
57000 0.6671508852905
57500 0.669839543783562
58000 0.672615361628823
58500 0.67509400758754
59000 0.67766313325473
59500 0.680217317318686
60000 0.682814666014207
60500 0.68526093849925
61000 0.687746225170515
61500 0.690245623355946
62000 0.692768264035296
62500 0.695155600196472
63000 0.697542936357648
63500 0.699878806996573
64000 0.702225468793389
64500 0.704611974865496
65000 0.706944525148146
65500 0.70925798338222
66000 0.711587213308596
66500 0.713832604239048
67000 0.71598004465941
67500 0.718132465614184
68000 0.720206028107444
68500 0.722237256058208
69000 0.724387186745776
69500 0.726356988105467
70000 0.728415608995494
70500 0.73051407416081
71000 0.732630801285636
71500 0.734620524782972
72000 0.736677485494861
72500 0.738643136409209
73000 0.740441109331708
73500 0.742334542497091
74000 0.744209713702966
74500 0.746115598204378
75000 0.747926852551973
75500 0.749740597166775
76000 0.751590035611525
76500 0.753331562477362
77000 0.755053167205553
77500 0.756837858702955
78000 0.758596817439232
78500 0.760283558426544
79000 0.761990221551501
79500 0.763742539575229
80000 0.765367023882399
80500 0.767008940060009
81000 0.768664967751785
81500 0.77022304493347
82000 0.771831757548338
82500 0.773413907313011
83000 0.77497032431656
83500 0.776494367846434
84000 0.778064066275079
84500 0.779581469092405
85000 0.781079779861154
85500 0.782577260540835
86000 0.784044858014047
86500 0.78558716350343
87000 0.787097095519139
87500 0.788602877089505
88000 0.789978334676108
88500 0.791396126805207
89000 0.792791506529455
89500 0.794154512780029
90000 0.79549012609134
90500 0.796839850916818
91000 0.798202027078323
91500 0.799532659855223
92000 0.800913097976237
92500 0.80214993068839
93000 0.803407515627257
93500 0.804705774930484
94000 0.805922685504991
94500 0.807088130557249
95000 0.808290099528522
95500 0.80953606322043
96000 0.810724750766606
96500 0.811914268401852
97000 0.813117067462194
97500 0.81436967186665
98000 0.815500253178027
98500 0.816681469922587
99000 0.817783828205634
99500 0.818952593614165
100000 0.820057442164417
};
%

\addplot [only marks, semithick, black, mark = diamond*]
table {%
12027 0.9682075886743048
};
%
\end{axis}

\end{tikzpicture}


==> Tikz/MP_iAF1260b_reduced.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
width = \linewidth,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\# steps},
xmin=-4000, xmax=84000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average perturbation degree},
ymin=-0.0464755187510644, ymax=0.975985893772352,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:400,0.083544960149491)
--(axis cs:800,0.155165604358997)
--(axis cs:1200,0.216028707638075)
--(axis cs:1600,0.266181305997721)
--(axis cs:2000,0.309880789551156)
--(axis cs:2400,0.347062330009071)
--(axis cs:2800,0.377411432204029)
--(axis cs:3200,0.404645208891379)
--(axis cs:3600,0.427843178966981)
--(axis cs:4000,0.447960340048164)
--(axis cs:4400,0.465943582658674)
--(axis cs:4800,0.481500341765886)
--(axis cs:5200,0.495482607003623)
--(axis cs:5600,0.507207926378279)
--(axis cs:6000,0.518082530908991)
--(axis cs:6400,0.528176724303236)
--(axis cs:6800,0.537102724627114)
--(axis cs:7200,0.545256150312687)
--(axis cs:7600,0.55248280426082)
--(axis cs:8000,0.559171693120445)
--(axis cs:8400,0.56499782943323)
--(axis cs:8800,0.570654319375294)
--(axis cs:9200,0.576379183502696)
--(axis cs:9600,0.58167754838742)
--(axis cs:10000,0.586862454652334)
--(axis cs:10400,0.591996970021298)
--(axis cs:10800,0.596609957773252)
--(axis cs:11200,0.600563368867215)
--(axis cs:11600,0.605177176886485)
--(axis cs:12000,0.608603090625895)
--(axis cs:12400,0.612057008995076)
--(axis cs:12800,0.615564135113436)
--(axis cs:13200,0.61883510237013)
--(axis cs:13600,0.622072117423207)
--(axis cs:14000,0.625519135177357)
--(axis cs:14400,0.628845888029256)
--(axis cs:14800,0.631275740096834)
--(axis cs:15200,0.633497347768828)
--(axis cs:15600,0.63602703441041)
--(axis cs:16000,0.638568462631006)
--(axis cs:16400,0.641175174206501)
--(axis cs:16800,0.643447346209267)
--(axis cs:17200,0.645884997549354)
--(axis cs:17600,0.648205439589309)
--(axis cs:18000,0.650665815403121)
--(axis cs:18400,0.652672073889912)
--(axis cs:18800,0.654659527547555)
--(axis cs:19200,0.656744263935683)
--(axis cs:19600,0.658764296053069)
--(axis cs:20000,0.66108057843703)
--(axis cs:20400,0.663195004328857)
--(axis cs:20800,0.664982821267413)
--(axis cs:21200,0.667009836650056)
--(axis cs:21600,0.668702686457937)
--(axis cs:22000,0.670788475873085)
--(axis cs:22400,0.672393927256352)
--(axis cs:22800,0.674260761592655)
--(axis cs:23200,0.67585539694452)
--(axis cs:23600,0.677548315298112)
--(axis cs:24000,0.679221935052443)
--(axis cs:24400,0.681107978827608)
--(axis cs:24800,0.682899781908162)
--(axis cs:25200,0.684340906024754)
--(axis cs:25600,0.686506777160717)
--(axis cs:26000,0.687804606361921)
--(axis cs:26400,0.689581223647693)
--(axis cs:26800,0.691107950811826)
--(axis cs:27200,0.692554324765807)
--(axis cs:27600,0.693769549342916)
--(axis cs:28000,0.695353334149661)
--(axis cs:28400,0.696495307334124)
--(axis cs:28800,0.69780295925675)
--(axis cs:29200,0.69954998702493)
--(axis cs:29600,0.701031971697026)
--(axis cs:30000,0.702463301593615)
--(axis cs:30400,0.703444590634934)
--(axis cs:30800,0.704594436506201)
--(axis cs:31200,0.705949484441526)
--(axis cs:31600,0.707620478986232)
--(axis cs:32000,0.708721907238196)
--(axis cs:32400,0.710172758299115)
--(axis cs:32800,0.711424671517712)
--(axis cs:33200,0.713076869180986)
--(axis cs:33600,0.714296565790033)
--(axis cs:34000,0.715319994687579)
--(axis cs:34400,0.716337817247343)
--(axis cs:34800,0.717761178602246)
--(axis cs:35200,0.718855984023016)
--(axis cs:35600,0.719790612276729)
--(axis cs:36000,0.720928762350656)
--(axis cs:36400,0.721835382555158)
--(axis cs:36800,0.722933630648808)
--(axis cs:37200,0.723963316144247)
--(axis cs:37600,0.724928509153572)
--(axis cs:38000,0.725833741335092)
--(axis cs:38400,0.726812648526883)
--(axis cs:38800,0.727970614724857)
--(axis cs:39200,0.728970182203182)
--(axis cs:39600,0.730183645839121)
--(axis cs:40000,0.731197588317146)
--(axis cs:40400,0.732328526479932)
--(axis cs:40800,0.733170057234507)
--(axis cs:41200,0.73414536125704)
--(axis cs:41600,0.735325010300011)
--(axis cs:42000,0.736238015999624)
--(axis cs:42400,0.737233882394855)
--(axis cs:42800,0.738297173225691)
--(axis cs:43200,0.739102800456124)
--(axis cs:43600,0.740136176769386)
--(axis cs:44000,0.740814292863953)
--(axis cs:44400,0.741620103658501)
--(axis cs:44800,0.74232823286747)
--(axis cs:45200,0.743062681359449)
--(axis cs:45600,0.743969035616031)
--(axis cs:46000,0.744731696786742)
--(axis cs:46400,0.745662087133309)
--(axis cs:46800,0.746386855797918)
--(axis cs:47200,0.747604680174459)
--(axis cs:47600,0.748591347048895)
--(axis cs:48000,0.749403044551548)
--(axis cs:48400,0.750434684381418)
--(axis cs:48800,0.751110665752564)
--(axis cs:49200,0.751811428008956)
--(axis cs:49600,0.752527440092449)
--(axis cs:50000,0.753400388179631)
--(axis cs:50400,0.754265704076401)
--(axis cs:50800,0.754965927783148)
--(axis cs:51200,0.755931877472548)
--(axis cs:51600,0.756637993221957)
--(axis cs:52000,0.75735808443457)
--(axis cs:52400,0.758260283596316)
--(axis cs:52800,0.759419821500051)
--(axis cs:53200,0.760425628187399)
--(axis cs:53600,0.76118808969735)
--(axis cs:54000,0.761896273516175)
--(axis cs:54400,0.762661773937601)
--(axis cs:54800,0.763348117366738)
--(axis cs:55200,0.763715470815171)
--(axis cs:55600,0.764338043453533)
--(axis cs:56000,0.765108077058843)
--(axis cs:56400,0.766099036181313)
--(axis cs:56800,0.766782723833139)
--(axis cs:57200,0.767542575092674)
--(axis cs:57600,0.768197412618413)
--(axis cs:58000,0.768830510764042)
--(axis cs:58400,0.769293401986268)
--(axis cs:58800,0.76962251578646)
--(axis cs:59200,0.770247246324026)
--(axis cs:59600,0.770799472747951)
--(axis cs:60000,0.771401768573658)
--(axis cs:60400,0.771941490442906)
--(axis cs:60800,0.772811439345391)
--(axis cs:61200,0.773584602749016)
--(axis cs:61600,0.774142925029025)
--(axis cs:62000,0.774939803796693)
--(axis cs:62400,0.775724738826906)
--(axis cs:62800,0.77629916616927)
--(axis cs:63200,0.777129150602683)
--(axis cs:63600,0.778001567298773)
--(axis cs:64000,0.778539468553587)
--(axis cs:64400,0.779052894556859)
--(axis cs:64800,0.779625534385616)
--(axis cs:65200,0.78036273925516)
--(axis cs:65600,0.78084158720987)
--(axis cs:66000,0.781546079576849)
--(axis cs:66400,0.782132112348976)
--(axis cs:66800,0.782661632182396)
--(axis cs:67200,0.783274206361241)
--(axis cs:67600,0.783874133070556)
--(axis cs:68000,0.784447012136296)
--(axis cs:68400,0.785126117203263)
--(axis cs:68800,0.785303631816318)
--(axis cs:69200,0.785885605436)
--(axis cs:69600,0.78654079680558)
--(axis cs:70000,0.787639781966585)
--(axis cs:70400,0.788291128555334)
--(axis cs:70800,0.788973277744372)
--(axis cs:71200,0.789464376001914)
--(axis cs:71600,0.79025072820084)
--(axis cs:72000,0.790939634628285)
--(axis cs:72400,0.791652401372488)
--(axis cs:72800,0.79237739256087)
--(axis cs:73200,0.792754513936674)
--(axis cs:73600,0.793329321019002)
--(axis cs:74000,0.793958048898823)
--(axis cs:74400,0.794632451796487)
--(axis cs:74800,0.795018014174648)
--(axis cs:75200,0.79549260630539)
--(axis cs:75600,0.796052472434173)
--(axis cs:76000,0.796629241305793)
--(axis cs:76400,0.796952179919894)
--(axis cs:76800,0.79748751753987)
--(axis cs:77200,0.798035639826184)
--(axis cs:77600,0.798552316878175)
--(axis cs:78000,0.798956592254547)
--(axis cs:78400,0.79947070948343)
--(axis cs:78800,0.799968632821252)
--(axis cs:79200,0.800436598370649)
--(axis cs:79600,0.80080231085092)
--(axis cs:80000,0.801293217459286)
--(axis cs:80000,0.827758285166072)
--(axis cs:80000,0.827758285166072)
--(axis cs:79600,0.827514078379287)
--(axis cs:79200,0.827175958885477)
--(axis cs:78800,0.826642918960625)
--(axis cs:78400,0.826325290963401)
--(axis cs:78000,0.825880856075202)
--(axis cs:77600,0.825194750488553)
--(axis cs:77200,0.824882469882182)
--(axis cs:76800,0.824503321472484)
--(axis cs:76400,0.823852199479009)
--(axis cs:76000,0.82330819585202)
--(axis cs:75600,0.822839271505005)
--(axis cs:75200,0.822583586298743)
--(axis cs:74800,0.8221107982485)
--(axis cs:74400,0.821712090712685)
--(axis cs:74000,0.82086934468844)
--(axis cs:73600,0.820262456435985)
--(axis cs:73200,0.819688788487591)
--(axis cs:72800,0.819062670001926)
--(axis cs:72400,0.818377762854927)
--(axis cs:72000,0.817973335989478)
--(axis cs:71600,0.817393110476358)
--(axis cs:71200,0.816899158798622)
--(axis cs:70800,0.81643840810074)
--(axis cs:70400,0.816039113875635)
--(axis cs:70000,0.815468250655424)
--(axis cs:69600,0.814873570304196)
--(axis cs:69200,0.814409333676904)
--(axis cs:68800,0.813733347292117)
--(axis cs:68400,0.812965716111406)
--(axis cs:68000,0.812527627568721)
--(axis cs:67600,0.811634748618597)
--(axis cs:67200,0.811113012943821)
--(axis cs:66800,0.810221844524074)
--(axis cs:66400,0.809779405917097)
--(axis cs:66000,0.809020337583202)
--(axis cs:65600,0.808529432787853)
--(axis cs:65200,0.807598382407181)
--(axis cs:64800,0.80677598499765)
--(axis cs:64400,0.806204618570123)
--(axis cs:64000,0.805815352136796)
--(axis cs:63600,0.805209247135326)
--(axis cs:63200,0.804522061552341)
--(axis cs:62800,0.803935444488715)
--(axis cs:62400,0.803327880992067)
--(axis cs:62000,0.80282357459674)
--(axis cs:61600,0.802349087036624)
--(axis cs:61200,0.801531026789542)
--(axis cs:60800,0.800934510827733)
--(axis cs:60400,0.800374451909862)
--(axis cs:60000,0.799796980169459)
--(axis cs:59600,0.799266441674978)
--(axis cs:59200,0.798028923936239)
--(axis cs:58800,0.797418038341529)
--(axis cs:58400,0.795796532099268)
--(axis cs:58000,0.795146698486281)
--(axis cs:57600,0.794680478120012)
--(axis cs:57200,0.7940214959608)
--(axis cs:56800,0.793449652437629)
--(axis cs:56400,0.792748020013485)
--(axis cs:56000,0.792114579627521)
--(axis cs:55600,0.791349589213168)
--(axis cs:55200,0.79056002912893)
--(axis cs:54800,0.7891376384147)
--(axis cs:54400,0.788525802869421)
--(axis cs:54000,0.787758513658403)
--(axis cs:53600,0.786766328803338)
--(axis cs:53200,0.786212736241117)
--(axis cs:52800,0.785513705480136)
--(axis cs:52400,0.784921483803936)
--(axis cs:52000,0.784235033652756)
--(axis cs:51600,0.783560867240523)
--(axis cs:51200,0.782906241173376)
--(axis cs:50800,0.782384088974719)
--(axis cs:50400,0.781629726601698)
--(axis cs:50000,0.781009174997631)
--(axis cs:49600,0.780206332670334)
--(axis cs:49200,0.7795303215162)
--(axis cs:48800,0.778635731298008)
--(axis cs:48400,0.778013533694738)
--(axis cs:48000,0.777369383110129)
--(axis cs:47600,0.776670634852533)
--(axis cs:47200,0.775767010139436)
--(axis cs:46800,0.775020808150208)
--(axis cs:46400,0.774371428674945)
--(axis cs:46000,0.773494199761095)
--(axis cs:45600,0.772558726645133)
--(axis cs:45200,0.77187643158879)
--(axis cs:44800,0.771230028779239)
--(axis cs:44400,0.770537197201703)
--(axis cs:44000,0.769682858292308)
--(axis cs:43600,0.768711996619027)
--(axis cs:43200,0.767640580171704)
--(axis cs:42800,0.766806167183168)
--(axis cs:42400,0.764710034485906)
--(axis cs:42000,0.763849125101895)
--(axis cs:41600,0.762996964898258)
--(axis cs:41200,0.762174602992732)
--(axis cs:40800,0.761237271555539)
--(axis cs:40400,0.76035832415125)
--(axis cs:40000,0.759444798008371)
--(axis cs:39600,0.758496948507847)
--(axis cs:39200,0.757502837571112)
--(axis cs:38800,0.756746176695065)
--(axis cs:38400,0.755915538267856)
--(axis cs:38000,0.754695808435851)
--(axis cs:37600,0.753880562458507)
--(axis cs:37200,0.753140918019503)
--(axis cs:36800,0.752197639600296)
--(axis cs:36400,0.75109501628293)
--(axis cs:36000,0.749715858362083)
--(axis cs:35600,0.748959248074039)
--(axis cs:35200,0.748075085131239)
--(axis cs:34800,0.74688187803944)
--(axis cs:34400,0.745992648622363)
--(axis cs:34000,0.744916850357638)
--(axis cs:33600,0.743851127205134)
--(axis cs:33200,0.742948155955842)
--(axis cs:32800,0.74172246288065)
--(axis cs:32400,0.740632738293416)
--(axis cs:32000,0.739594481992029)
--(axis cs:31600,0.738573242385654)
--(axis cs:31200,0.736689326864445)
--(axis cs:30800,0.735354172587728)
--(axis cs:30400,0.73423388104418)
--(axis cs:30000,0.732520499099018)
--(axis cs:29600,0.731310783302389)
--(axis cs:29200,0.730051174856398)
--(axis cs:28800,0.72851141902498)
--(axis cs:28400,0.726930008273046)
--(axis cs:28000,0.725748218749432)
--(axis cs:27600,0.724199392674711)
--(axis cs:27200,0.722590351806618)
--(axis cs:26800,0.721279491931977)
--(axis cs:26400,0.719917156421549)
--(axis cs:26000,0.718112050994775)
--(axis cs:25600,0.715629297020915)
--(axis cs:25200,0.714086085372832)
--(axis cs:24800,0.712591224683257)
--(axis cs:24400,0.710859399118968)
--(axis cs:24000,0.70931342412528)
--(axis cs:23600,0.707047819211977)
--(axis cs:23200,0.705550032616401)
--(axis cs:22800,0.703761805718239)
--(axis cs:22400,0.701698352935785)
--(axis cs:22000,0.700157787114271)
--(axis cs:21600,0.698688666463505)
--(axis cs:21200,0.696804262333279)
--(axis cs:20800,0.695144538804068)
--(axis cs:20400,0.693305945285693)
--(axis cs:20000,0.690906908994524)
--(axis cs:19600,0.688729838680463)
--(axis cs:19200,0.686908959167864)
--(axis cs:18800,0.684813157068673)
--(axis cs:18400,0.682952995934673)
--(axis cs:18000,0.680959701298908)
--(axis cs:17600,0.678946833899672)
--(axis cs:17200,0.676076794429182)
--(axis cs:16800,0.673549637367974)
--(axis cs:16400,0.671589879977376)
--(axis cs:16000,0.669142407662804)
--(axis cs:15600,0.66696034130179)
--(axis cs:15200,0.664131967391479)
--(axis cs:14800,0.659523053334058)
--(axis cs:14400,0.654782756814887)
--(axis cs:14000,0.651864397388828)
--(axis cs:13600,0.649081943575557)
--(axis cs:13200,0.645618031357938)
--(axis cs:12800,0.64115131567418)
--(axis cs:12400,0.637401152104238)
--(axis cs:12000,0.634098283522241)
--(axis cs:11600,0.630412142742605)
--(axis cs:11200,0.626832452828684)
--(axis cs:10800,0.622239332808806)
--(axis cs:10400,0.618276742413068)
--(axis cs:10000,0.613209045738687)
--(axis cs:9600,0.608292287385124)
--(axis cs:9200,0.602407544237228)
--(axis cs:8800,0.596477844628736)
--(axis cs:8400,0.590868554211065)
--(axis cs:8000,0.58332635179075)
--(axis cs:7600,0.576182149375659)
--(axis cs:7200,0.568997005759277)
--(axis cs:6800,0.560821529646171)
--(axis cs:6400,0.552019901772085)
--(axis cs:6000,0.542297314918317)
--(axis cs:5600,0.529558915315416)
--(axis cs:5200,0.517432151123993)
--(axis cs:4800,0.503656623936304)
--(axis cs:4400,0.487158863995363)
--(axis cs:4000,0.4687796889989)
--(axis cs:3600,0.447790828406524)
--(axis cs:3200,0.424752623753041)
--(axis cs:2800,0.396564659852744)
--(axis cs:2400,0.363106366226002)
--(axis cs:2000,0.325782264856183)
--(axis cs:1600,0.281862487991783)
--(axis cs:1200,0.229733777000515)
--(axis cs:800,0.165683462784338)
--(axis cs:400,0.0925582685400401)
--(axis cs:0,0)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:400,0.150384493306087)
--(axis cs:800,0.277425300114776)
--(axis cs:1200,0.382130548247112)
--(axis cs:1600,0.469948362551237)
--(axis cs:2000,0.543388432066624)
--(axis cs:2400,0.60442506253142)
--(axis cs:2800,0.655760229954387)
--(axis cs:3200,0.698169599362797)
--(axis cs:3600,0.733484399141013)
--(axis cs:4000,0.762555799567188)
--(axis cs:4400,0.787767331356927)
--(axis cs:4800,0.808551602403446)
--(axis cs:5200,0.825826321536199)
--(axis cs:5600,0.84059633833217)
--(axis cs:6000,0.852922389041729)
--(axis cs:6400,0.86368168449176)
--(axis cs:6800,0.871954318114313)
--(axis cs:7200,0.879546128036025)
--(axis cs:7600,0.885848275042297)
--(axis cs:8000,0.891190063848951)
--(axis cs:8400,0.895534769417571)
--(axis cs:8800,0.899682704521852)
--(axis cs:9200,0.903027158549655)
--(axis cs:9600,0.905739514115366)
--(axis cs:10000,0.908087952032894)
--(axis cs:10400,0.910253737704258)
--(axis cs:10800,0.911862365118906)
--(axis cs:11200,0.913561875893967)
--(axis cs:11600,0.91473061863457)
--(axis cs:12000,0.915478862357247)
--(axis cs:12400,0.916417637127152)
--(axis cs:12800,0.917162321697506)
--(axis cs:13200,0.917754361635403)
--(axis cs:13600,0.918281908863733)
--(axis cs:14000,0.918487068679468)
--(axis cs:14400,0.919135562728462)
--(axis cs:14800,0.919618101937325)
--(axis cs:15200,0.92013912168069)
--(axis cs:15600,0.920411427557584)
--(axis cs:16000,0.920774083045609)
--(axis cs:16400,0.920803098154695)
--(axis cs:16800,0.920975480061927)
--(axis cs:17200,0.921160350658046)
--(axis cs:17600,0.921330621987449)
--(axis cs:18000,0.921476536665569)
--(axis cs:18400,0.921619818788889)
--(axis cs:18800,0.921758587495326)
--(axis cs:19200,0.92183177348735)
--(axis cs:19600,0.921838728027838)
--(axis cs:20000,0.921789944248115)
--(axis cs:20400,0.92184571364274)
--(axis cs:20800,0.921975377129501)
--(axis cs:21200,0.92207447912662)
--(axis cs:21600,0.922343465512548)
--(axis cs:22000,0.922193105695386)
--(axis cs:22400,0.921936357274551)
--(axis cs:22800,0.922225199558175)
--(axis cs:23200,0.922210254801002)
--(axis cs:23600,0.922328502150065)
--(axis cs:24000,0.922398601235017)
--(axis cs:24400,0.922401877012178)
--(axis cs:24800,0.922569774026193)
--(axis cs:25200,0.922558292766528)
--(axis cs:25600,0.922875057761196)
--(axis cs:26000,0.922871955701506)
--(axis cs:26400,0.923024538585645)
--(axis cs:26800,0.923055599199349)
--(axis cs:27200,0.92303839962011)
--(axis cs:27600,0.923163843752781)
--(axis cs:28000,0.923085778535724)
--(axis cs:28400,0.923238467748963)
--(axis cs:28800,0.923363583214544)
--(axis cs:29200,0.923209847666603)
--(axis cs:29600,0.923273490234121)
--(axis cs:30000,0.923376364871364)
--(axis cs:30400,0.922972813916)
--(axis cs:30800,0.923410707065291)
--(axis cs:31200,0.923680874360146)
--(axis cs:31600,0.923444070922311)
--(axis cs:32000,0.923161522136473)
--(axis cs:32400,0.923189322972445)
--(axis cs:32800,0.922901445926659)
--(axis cs:33200,0.923203755245576)
--(axis cs:33600,0.923252611012518)
--(axis cs:34000,0.923251621833828)
--(axis cs:34400,0.923623576336112)
--(axis cs:34800,0.923863730934519)
--(axis cs:35200,0.923756192473806)
--(axis cs:35600,0.923513204602611)
--(axis cs:36000,0.923481772156279)
--(axis cs:36400,0.923858093811568)
--(axis cs:36800,0.923675102853547)
--(axis cs:37200,0.923965121359449)
--(axis cs:37600,0.923919834808007)
--(axis cs:38000,0.923929491110835)
--(axis cs:38400,0.924251609727856)
--(axis cs:38800,0.924073176309884)
--(axis cs:39200,0.924047167339986)
--(axis cs:39600,0.923783369665126)
--(axis cs:40000,0.923866820944719)
--(axis cs:40400,0.924015279502809)
--(axis cs:40800,0.92408414505935)
--(axis cs:41200,0.923953065842429)
--(axis cs:41600,0.924179755104232)
--(axis cs:42000,0.924451529772516)
--(axis cs:42400,0.924532230329369)
--(axis cs:42800,0.924631494883104)
--(axis cs:43200,0.924713760276234)
--(axis cs:43600,0.924680005199089)
--(axis cs:44000,0.924579021542571)
--(axis cs:44400,0.92429661336353)
--(axis cs:44800,0.924318983576858)
--(axis cs:45200,0.924494913008565)
--(axis cs:45600,0.924493364569667)
--(axis cs:46000,0.924454303045154)
--(axis cs:46400,0.924341252222498)
--(axis cs:46800,0.924327065396082)
--(axis cs:47200,0.924261419956273)
--(axis cs:47600,0.924122115898136)
--(axis cs:48000,0.924397582644702)
--(axis cs:48400,0.924389258694596)
--(axis cs:48800,0.924473942444169)
--(axis cs:49200,0.924654526372985)
--(axis cs:49600,0.924545798296207)
--(axis cs:50000,0.924634473570002)
--(axis cs:50400,0.924705795912257)
--(axis cs:50800,0.924620820259843)
--(axis cs:51200,0.924959379471163)
--(axis cs:51600,0.924762390588217)
--(axis cs:52000,0.924884958909652)
--(axis cs:52400,0.924997181958819)
--(axis cs:52800,0.924719272589826)
--(axis cs:53200,0.92467806657051)
--(axis cs:53600,0.924484226233519)
--(axis cs:54000,0.924416331996815)
--(axis cs:54400,0.92470798482228)
--(axis cs:54800,0.924735387619273)
--(axis cs:55200,0.924930094374744)
--(axis cs:55600,0.924980330327924)
--(axis cs:56000,0.924784596967767)
--(axis cs:56400,0.925009180572745)
--(axis cs:56800,0.925081731651254)
--(axis cs:57200,0.925005014519303)
--(axis cs:57600,0.925089110681526)
--(axis cs:58000,0.925039003612941)
--(axis cs:58400,0.925195532100761)
--(axis cs:58800,0.92515886936623)
--(axis cs:59200,0.924813164283506)
--(axis cs:59600,0.92467233695895)
--(axis cs:60000,0.924798630850871)
--(axis cs:60400,0.92509350987361)
--(axis cs:60800,0.924980181113291)
--(axis cs:61200,0.92496118314341)
--(axis cs:61600,0.924898506812648)
--(axis cs:62000,0.924794847173656)
--(axis cs:62400,0.924957663567171)
--(axis cs:62800,0.92471836478026)
--(axis cs:63200,0.924638320179181)
--(axis cs:63600,0.924716030873683)
--(axis cs:64000,0.924718281600877)
--(axis cs:64400,0.924760594972811)
--(axis cs:64800,0.924702961230227)
--(axis cs:65200,0.924700506045079)
--(axis cs:65600,0.924826796595839)
--(axis cs:66000,0.92475432272538)
--(axis cs:66400,0.924837701465381)
--(axis cs:66800,0.92465222154536)
--(axis cs:67200,0.924708485857488)
--(axis cs:67600,0.924905207644865)
--(axis cs:68000,0.924569159347604)
--(axis cs:68400,0.924553996295818)
--(axis cs:68800,0.924722190409057)
--(axis cs:69200,0.924879046837515)
--(axis cs:69600,0.925024202573246)
--(axis cs:70000,0.924858589181524)
--(axis cs:70400,0.924796821684505)
--(axis cs:70800,0.924734926084899)
--(axis cs:71200,0.92517920641056)
--(axis cs:71600,0.925008898548495)
--(axis cs:72000,0.924903155899452)
--(axis cs:72400,0.924939123614252)
--(axis cs:72800,0.924922887440421)
--(axis cs:73200,0.925091303276488)
--(axis cs:73600,0.924877018695103)
--(axis cs:74000,0.925056844880694)
--(axis cs:74400,0.924778857234153)
--(axis cs:74800,0.925011601665113)
--(axis cs:75200,0.925100982871983)
--(axis cs:75600,0.925054283763933)
--(axis cs:76000,0.924827559510761)
--(axis cs:76400,0.924600764357254)
--(axis cs:76800,0.924672272732993)
--(axis cs:77200,0.924587691628434)
--(axis cs:77600,0.9248378909167)
--(axis cs:78000,0.924771215847249)
--(axis cs:78400,0.924539007437219)
--(axis cs:78800,0.924597519858377)
--(axis cs:79200,0.924724539469612)
--(axis cs:79600,0.924849323576327)
--(axis cs:80000,0.924899188155949)
--(axis cs:80000,0.929510375021288)
--(axis cs:80000,0.929510375021288)
--(axis cs:79600,0.929189331322505)
--(axis cs:79200,0.929311881042001)
--(axis cs:78800,0.929217696318524)
--(axis cs:78400,0.929191302025349)
--(axis cs:78000,0.929202641822224)
--(axis cs:77600,0.92914490430165)
--(axis cs:77200,0.928954929307713)
--(axis cs:76800,0.928950786143049)
--(axis cs:76400,0.928939622191674)
--(axis cs:76000,0.928960844019509)
--(axis cs:75600,0.928921808292759)
--(axis cs:75200,0.928913093767437)
--(axis cs:74800,0.928948849681044)
--(axis cs:74400,0.929174890950346)
--(axis cs:74000,0.929247702097235)
--(axis cs:73600,0.929510200609941)
--(axis cs:73200,0.9293473069346)
--(axis cs:72800,0.929406237796921)
--(axis cs:72400,0.929074953025168)
--(axis cs:72000,0.928954513634616)
--(axis cs:71600,0.928777270594556)
--(axis cs:71200,0.928638244153562)
--(axis cs:70800,0.928653522133115)
--(axis cs:70400,0.928649720601212)
--(axis cs:70000,0.928938751897624)
--(axis cs:69600,0.929001046002271)
--(axis cs:69200,0.929094810831957)
--(axis cs:68800,0.92917122932052)
--(axis cs:68400,0.928939468121504)
--(axis cs:68000,0.928872914163674)
--(axis cs:67600,0.92861060064465)
--(axis cs:67200,0.928528024029614)
--(axis cs:66800,0.92881666461255)
--(axis cs:66400,0.928836748316704)
--(axis cs:66000,0.928951408477776)
--(axis cs:65600,0.929097904554808)
--(axis cs:65200,0.928920318443743)
--(axis cs:64800,0.928920097645815)
--(axis cs:64400,0.929065793140187)
--(axis cs:64000,0.929081293865489)
--(axis cs:63600,0.929237717310815)
--(axis cs:63200,0.929176895997721)
--(axis cs:62800,0.928985132035677)
--(axis cs:62400,0.92902066287674)
--(axis cs:62000,0.928821508540727)
--(axis cs:61600,0.928997147304148)
--(axis cs:61200,0.928896486390658)
--(axis cs:60800,0.92889983229297)
--(axis cs:60400,0.928820019340941)
--(axis cs:60000,0.928748458859714)
--(axis cs:59600,0.928640142093607)
--(axis cs:59200,0.928832238464728)
--(axis cs:58800,0.9292037716794)
--(axis cs:58400,0.929015170613957)
--(axis cs:58000,0.929120308195734)
--(axis cs:57600,0.929240014555815)
--(axis cs:57200,0.929212391357073)
--(axis cs:56800,0.929104392804052)
--(axis cs:56400,0.929281960081868)
--(axis cs:56000,0.929144572957319)
--(axis cs:55600,0.929225903612355)
--(axis cs:55200,0.928967794129271)
--(axis cs:54800,0.928755842410829)
--(axis cs:54400,0.928816761016111)
--(axis cs:54000,0.928889443894085)
--(axis cs:53600,0.928805908946845)
--(axis cs:53200,0.928898070173926)
--(axis cs:52800,0.928733972857548)
--(axis cs:52400,0.928570017236739)
--(axis cs:52000,0.928778318936336)
--(axis cs:51600,0.92890535603221)
--(axis cs:51200,0.928918399547879)
--(axis cs:50800,0.928997769841759)
--(axis cs:50400,0.928805543602819)
--(axis cs:50000,0.928796428005179)
--(axis cs:49600,0.928940962959457)
--(axis cs:49200,0.92911600205953)
--(axis cs:48800,0.929012818811495)
--(axis cs:48400,0.929090799399409)
--(axis cs:48000,0.929066834738768)
--(axis cs:47600,0.929179191218325)
--(axis cs:47200,0.928885714442056)
--(axis cs:46800,0.928694943317966)
--(axis cs:46400,0.928944414183428)
--(axis cs:46000,0.928777738067509)
--(axis cs:45600,0.928618019633153)
--(axis cs:45200,0.92873042494244)
--(axis cs:44800,0.928823682047032)
--(axis cs:44400,0.929047147110098)
--(axis cs:44000,0.928974771329672)
--(axis cs:43600,0.929019022842408)
--(axis cs:43200,0.928902595438149)
--(axis cs:42800,0.928888782180849)
--(axis cs:42400,0.928760139238214)
--(axis cs:42000,0.928744761144638)
--(axis cs:41600,0.928654565083394)
--(axis cs:41200,0.928541627487863)
--(axis cs:40800,0.928213922195643)
--(axis cs:40400,0.928095099225763)
--(axis cs:40000,0.927984368866413)
--(axis cs:39600,0.927851084585734)
--(axis cs:39200,0.92811236790741)
--(axis cs:38800,0.928095296486389)
--(axis cs:38400,0.927988363459435)
--(axis cs:38000,0.928022246125166)
--(axis cs:37600,0.927926886228687)
--(axis cs:37200,0.928084928914201)
--(axis cs:36800,0.928269931220796)
--(axis cs:36400,0.927970752127371)
--(axis cs:36000,0.927996274989229)
--(axis cs:35600,0.92798942080231)
--(axis cs:35200,0.928103934886204)
--(axis cs:34800,0.927991927651051)
--(axis cs:34400,0.928225379087801)
--(axis cs:34000,0.92816162808232)
--(axis cs:33600,0.927863465403463)
--(axis cs:33200,0.927827414456071)
--(axis cs:32800,0.927691783880005)
--(axis cs:32400,0.927734596142676)
--(axis cs:32000,0.927715474847042)
--(axis cs:31600,0.927763615369661)
--(axis cs:31200,0.927714500458248)
--(axis cs:30800,0.927799213613901)
--(axis cs:30400,0.927861729710349)
--(axis cs:30000,0.927415725397817)
--(axis cs:29600,0.927514131260622)
--(axis cs:29200,0.927850369068895)
--(axis cs:28800,0.927705571069831)
--(axis cs:28400,0.927408387350964)
--(axis cs:28000,0.92760129553415)
--(axis cs:27600,0.927480776959927)
--(axis cs:27200,0.927472157859439)
--(axis cs:26800,0.927528693058437)
--(axis cs:26400,0.927260345784754)
--(axis cs:26000,0.927366006537288)
--(axis cs:25600,0.927233310018878)
--(axis cs:25200,0.927201510607335)
--(axis cs:24800,0.92689955900916)
--(axis cs:24400,0.926866361173437)
--(axis cs:24000,0.926851761852844)
--(axis cs:23600,0.926790032091857)
--(axis cs:23200,0.926827841501025)
--(axis cs:22800,0.926560410988071)
--(axis cs:22400,0.926545376609869)
--(axis cs:22000,0.926402581937219)
--(axis cs:21600,0.926462254518671)
--(axis cs:21200,0.926201691133624)
--(axis cs:20800,0.926390168619516)
--(axis cs:20400,0.926262877576056)
--(axis cs:20000,0.926088505087093)
--(axis cs:19600,0.925945877044159)
--(axis cs:19200,0.925671298795015)
--(axis cs:18800,0.925842797824688)
--(axis cs:18400,0.925474360632342)
--(axis cs:18000,0.92562658030454)
--(axis cs:17600,0.925497665354685)
--(axis cs:17200,0.925665702296869)
--(axis cs:16800,0.925537758682285)
--(axis cs:16400,0.925109090427524)
--(axis cs:16000,0.924778369194303)
--(axis cs:15600,0.924696381625685)
--(axis cs:15200,0.924396684374438)
--(axis cs:14800,0.924182590722652)
--(axis cs:14400,0.924088658028933)
--(axis cs:14000,0.923655708663784)
--(axis cs:13600,0.923130223858807)
--(axis cs:13200,0.922810938331021)
--(axis cs:12800,0.922196409170493)
--(axis cs:12400,0.921312225457974)
--(axis cs:12000,0.920295911410987)
--(axis cs:11600,0.919247707809343)
--(axis cs:11200,0.918065875195238)
--(axis cs:10800,0.91661489999108)
--(axis cs:10400,0.91509761968592)
--(axis cs:10000,0.913015835253386)
--(axis cs:9600,0.910515652905023)
--(axis cs:9200,0.907977198505368)
--(axis cs:8800,0.90493130508596)
--(axis cs:8400,0.90108013394513)
--(axis cs:8000,0.896612416320812)
--(axis cs:7600,0.8919463847722)
--(axis cs:7200,0.886218590989735)
--(axis cs:6800,0.879050038940721)
--(axis cs:6400,0.87052454944854)
--(axis cs:6000,0.860758763902039)
--(axis cs:5600,0.848855119605457)
--(axis cs:5200,0.834600446422658)
--(axis cs:4800,0.81748571186309)
--(axis cs:4400,0.797201945818787)
--(axis cs:4000,0.773111723614564)
--(axis cs:3600,0.743664522767143)
--(axis cs:3200,0.708598359524473)
--(axis cs:2800,0.666273062415181)
--(axis cs:2400,0.616003939814692)
--(axis cs:2000,0.555253060504049)
--(axis cs:1600,0.482309485733882)
--(axis cs:1200,0.393800632626539)
--(axis cs:800,0.287919354113803)
--(axis cs:400,0.158841291522423)
--(axis cs:0,0)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0
400 0.0880516143447656
800 0.160424533571668
1200 0.222881242319295
1600 0.274021896994752
2000 0.31783152720367
2400 0.355084348117537
2800 0.386988046028386
3200 0.41469891632221
3600 0.437817003686752
4000 0.458370014523532
4400 0.476551223327019
4800 0.492578482851095
5200 0.506457379063808
5600 0.518383420846848
6000 0.530189922913654
6400 0.540098313037661
6800 0.548962127136642
7200 0.557126578035982
7600 0.56433247681824
8000 0.571249022455597
8400 0.577933191822148
8800 0.583566082002015
9200 0.589393363869962
9600 0.594984917886272
10000 0.60003575019551
10400 0.605136856217183
10800 0.609424645291029
11200 0.613697910847949
11600 0.617794659814545
12000 0.621350687074068
12400 0.624729080549657
12800 0.628357725393808
13200 0.632226566864034
13600 0.635577030499382
14000 0.638691766283093
14400 0.641814322422071
14800 0.645399396715446
15200 0.648814657580153
15600 0.6514936878561
16000 0.653855435146905
16400 0.656382527091939
16800 0.65849849178862
17200 0.660980895989268
17600 0.663576136744491
18000 0.665812758351015
18400 0.667812534912293
18800 0.669736342308114
19200 0.671826611551774
19600 0.673747067366766
20000 0.675993743715777
20400 0.678250474807275
20800 0.680063680035741
21200 0.681907049491667
21600 0.683695676460721
22000 0.685473131493678
22400 0.687046140096069
22800 0.689011283655447
23200 0.690702714780461
23600 0.692298067255045
24000 0.694267679588862
24400 0.695983688973288
24800 0.69774550329571
25200 0.699213495698793
25600 0.701068037090816
26000 0.702958328678348
26400 0.704749190034621
26800 0.706193721371902
27200 0.707572338286213
27600 0.708984471008813
28000 0.710550776449546
28400 0.711712657803585
28800 0.713157189140865
29200 0.714800580940664
29600 0.716171377499707
30000 0.717491900346317
30400 0.718839235839557
30800 0.719974304546964
31200 0.721319405652986
31600 0.723096860685943
32000 0.724158194615113
32400 0.725402748296266
32800 0.726573567199181
33200 0.728012512568414
33600 0.729073846497584
34000 0.730118422522609
34400 0.731165232934853
34800 0.732321528320843
35200 0.733465534577127
35600 0.734374930175384
36000 0.73532231035637
36400 0.736465199419044
36800 0.737565635124552
37200 0.738552117081875
37600 0.73940453580604
38000 0.740264774885472
38400 0.74136409339737
38800 0.742358395709961
39200 0.743236509887147
39600 0.744340297173484
40000 0.745321193162759
40400 0.746343425315591
40800 0.747203664395023
41200 0.748159982124886
41600 0.749160987599134
42000 0.75004357055076
42400 0.750971958440381
42800 0.752551670204429
43200 0.753371690313914
43600 0.754424086694207
44000 0.755248575578131
44400 0.756078650430102
44800 0.756779130823354
45200 0.757469556474119
45600 0.758263881130582
46000 0.759112948273918
46400 0.760016757904127
46800 0.760703831974063
47200 0.761685845156948
47600 0.762630990950714
48000 0.763386213830839
48400 0.764224109038078
48800 0.764873198525286
49200 0.765670874762578
49600 0.766366886381391
50000 0.767204781588631
50400 0.76794771533905
50800 0.768675008378933
51200 0.769419059322962
51600 0.77009943023124
52000 0.770796559043663
52400 0.771590883700126
52800 0.772466763490094
53200 0.773319182214258
53600 0.773977209250344
54000 0.774827393587289
54400 0.775593788403511
54800 0.776242877890719
55200 0.777137749972051
55600 0.777843816333351
56000 0.778611328343182
56400 0.779423528097399
56800 0.780116188135384
57200 0.780782035526737
57600 0.781438945369212
58000 0.781988604625161
58400 0.782544967042768
58800 0.783520277063995
59200 0.784138085130133
59600 0.785032957211464
60000 0.785599374371558
60400 0.786157971176384
60800 0.786872975086562
61200 0.787557814769279
61600 0.788246006032825
62000 0.788881689196717
62400 0.789526309909486
62800 0.790117305328992
63200 0.790825606077512
63600 0.79160540721705
64000 0.792177410345192
64400 0.792628756563491
64800 0.793200759691633
65200 0.793980560831171
65600 0.794685509998861
66000 0.795283208580025
66400 0.795955759133036
66800 0.796441738353235
67200 0.797193609652531
67600 0.797754440844576
68000 0.798487319852509
68400 0.799045916657335
68800 0.799518489554218
69200 0.800147469556452
69600 0.800707183554888
70000 0.801554016311004
70400 0.802165121215484
70800 0.802705842922556
71200 0.803181767400268
71600 0.803821919338599
72000 0.804456485308881
72400 0.805015082113708
72800 0.805720031281398
73200 0.806221651212132
73600 0.806795888727494
74000 0.807413696793632
74400 0.808172271254586
74800 0.808564406211574
75200 0.809038096302066
75600 0.809445871969589
76000 0.809968718578907
76400 0.810402189699452
76800 0.810995419506177
77200 0.811459054854183
77600 0.811873533683364
78000 0.812418724164874
78400 0.812898000223415
78800 0.813305775890938
79200 0.813806278628063
79600 0.814158194615103
80000 0.814525751312679
};
%
\addplot [semithick, darkorange25512714]
table {%
0 0
400 0.154612892414255
800 0.282672327114289
1200 0.387965590436825
1600 0.476128924142559
2000 0.549320746285336
2400 0.610214501173056
2800 0.661016646184784
3200 0.703383979443635
3600 0.738574460954078
4000 0.767833761590876
4400 0.792484638587857
4800 0.813018657133268
5200 0.830213383979429
5600 0.844725728968813
6000 0.856840576471884
6400 0.86710311697015
6800 0.875502178527517
7200 0.88288235951288
7600 0.888897329907249
8000 0.893901240084882
8400 0.898307451681351
8800 0.902307004803906
9200 0.905502178527512
9600 0.908127583510195
10000 0.91055189364314
10400 0.912675678695089
10800 0.914238632554993
11200 0.915813875544602
11600 0.916989163221957
12000 0.917887386884117
12400 0.918864931292563
12800 0.919679365433999
13200 0.920282649983212
13600 0.92070606636127
14000 0.921071388671626
14400 0.921612110378698
14800 0.921900346329988
15200 0.922267903027564
15600 0.922553904591635
16000 0.922776226119956
16400 0.92295609429111
16800 0.923256619372106
17200 0.923413026477458
17600 0.923414143671067
18000 0.923551558485054
18400 0.923547089710616
18800 0.923800692660007
19200 0.923751536141182
19600 0.923892302535999
20000 0.923939224667604
20400 0.924054295609398
20800 0.924182772874508
21200 0.924138085130122
21600 0.92440286001561
22000 0.924297843816302
22400 0.92424086694221
22800 0.924392805273123
23200 0.924519048151014
23600 0.924559267120961
24000 0.92462518154393
24400 0.924634119092808
24800 0.924734666517677
25200 0.924879901686931
25600 0.925054183890037
26000 0.925118981119397
26400 0.9251424421852
26800 0.925292146128893
27200 0.925255278739775
27600 0.925322310356354
28000 0.925343537034937
28400 0.925323427549963
28800 0.925534577142188
29200 0.925530108367749
29600 0.925393810747371
30000 0.925396045134591
30400 0.925417271813174
30800 0.925604960339596
31200 0.925697687409197
31600 0.925603843145986
32000 0.925438498491758
32400 0.92546195955756
32800 0.925296614903332
33200 0.925515584850824
33600 0.92555803820799
34000 0.925706624958074
34400 0.925924477711956
34800 0.925927829292785
35200 0.925930063680005
35600 0.92575131270246
36000 0.925739023572754
36400 0.925914422969469
36800 0.925972517037172
37200 0.926025025136825
37600 0.925923360518347
38000 0.925975868618
38400 0.926119986593646
38800 0.926084236398137
39200 0.926079767623698
39600 0.92581722712543
40000 0.925925594905566
40400 0.926055189364286
40800 0.926149033627496
41200 0.926247346665146
41600 0.926417160093813
42000 0.926598145458577
42400 0.926646184783792
42800 0.926760138531976
43200 0.926808177857191
43600 0.926849514020749
44000 0.926776896436121
44400 0.926671880236814
44800 0.926571332811945
45200 0.926612668975502
45600 0.92655569210141
46000 0.926616020556331
46400 0.926642833202963
46800 0.926511004357024
47200 0.926573567199165
47600 0.926650653558231
48000 0.926732208691735
48400 0.926740029047003
48800 0.926743380627832
49200 0.926885264216257
49600 0.926743380627832
50000 0.92671545078759
50400 0.926755669757538
50800 0.926809295050801
51200 0.926938889509521
51600 0.926833873310213
52000 0.926831638922994
52400 0.926783599597779
52800 0.926726622723687
53200 0.926788068372218
53600 0.926645067590182
54000 0.92665288794545
54400 0.926762372919196
54800 0.926745615015051
55200 0.926948944252008
55600 0.92710311697014
56000 0.926964584962543
56400 0.927145570327306
56800 0.927093062227653
57200 0.927108702938188
57600 0.927164562618671
58000 0.927079655904337
58400 0.927105351357359
58800 0.927181320522815
59200 0.926822701374117
59600 0.926656239526279
60000 0.926773544855292
60400 0.926956764607275
60800 0.926940006703131
61200 0.926928834767034
61600 0.926947827058398
62000 0.926808177857192
62400 0.926989163221955
62800 0.926851748407968
63200 0.926907608088451
63600 0.926976874092249
64000 0.926899787733183
64400 0.926913194056499
64800 0.926811529438021
65200 0.926810412244411
65600 0.926962350575324
66000 0.926852865601578
66400 0.926837224891043
66800 0.926734443078955
67200 0.926618254943551
67600 0.926757904144757
68000 0.926721036755639
68400 0.926746732208661
68800 0.926946709864789
69200 0.926986928834736
69600 0.927012624287758
70000 0.926898670539574
70400 0.926723271142858
70800 0.926694224109007
71200 0.926908725282061
71600 0.926893084571526
72000 0.926928834767034
72400 0.92700703831971
72800 0.927164562618671
73200 0.927219305105544
73600 0.927193609652522
74000 0.927152273488965
74400 0.926976874092249
74800 0.926980225673078
75200 0.92700703831971
75600 0.926988046028346
76000 0.926894201765135
76400 0.926770193274464
76800 0.926811529438021
77200 0.926771310468073
77600 0.926991397609175
78000 0.926986928834736
78400 0.926865154731284
78800 0.926907608088451
79200 0.927018210255807
79600 0.927019327449416
80000 0.927204781588619
};
%
\addplot [only marks, semithick, black, mark = diamond*]
table {%
9696.0 0.9086638364428277
};
%
\end{axis}

\end{tikzpicture}


==> Tikz/MP_legend.tex <==
\begin{tikzpicture} 

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={draw=white!15!black,legend cell align=left}
    ]
    \addlegendimage{steelblue31119180}
    \addlegendentry{Hypercurveball};
    \addlegendimage{darkorange25512714}
    \addlegendentry{Hyperedge-shuffle};
    \addlegendimage{only marks, semithick, black, mark = diamond*}
    \addlegendentry{Mixing time}
    \end{axis}

\node[] () [below = 1.5em] at (3,2.5) {}; %

\end{tikzpicture}

==> Tikz/MP_thiol_oscillator_reduced.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
width=\linewidth,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\# steps},
xmin=-30, xmax=630,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average perturbation degree},
ymin=-0.0437213389014488, ymax=0.918148116930425,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:3,0.0619826429316442)
--(axis cs:6,0.142638535952214)
--(axis cs:9,0.212534852879148)
--(axis cs:12,0.275568347604967)
--(axis cs:15,0.329050041147045)
--(axis cs:18,0.377993987777309)
--(axis cs:21,0.419151850568864)
--(axis cs:24,0.456132989490747)
--(axis cs:27,0.491780182987744)
--(axis cs:30,0.521890124805229)
--(axis cs:33,0.551825381943704)
--(axis cs:36,0.580684212787565)
--(axis cs:39,0.604177346539259)
--(axis cs:42,0.628370315535087)
--(axis cs:45,0.649934512240184)
--(axis cs:48,0.663846304419067)
--(axis cs:51,0.677357141219124)
--(axis cs:54,0.691044648357291)
--(axis cs:57,0.705837548626104)
--(axis cs:60,0.718747879441967)
--(axis cs:63,0.729827012517933)
--(axis cs:66,0.737755801619441)
--(axis cs:69,0.743094580267186)
--(axis cs:72,0.748255813068572)
--(axis cs:75,0.754082176380539)
--(axis cs:78,0.759369078622774)
--(axis cs:81,0.765996168582376)
--(axis cs:84,0.769388907452934)
--(axis cs:87,0.772217502568198)
--(axis cs:90,0.776863541950161)
--(axis cs:93,0.779387702889013)
--(axis cs:96,0.784117382313708)
--(axis cs:99,0.788820484095833)
--(axis cs:102,0.793162871231617)
--(axis cs:105,0.794030682868412)
--(axis cs:108,0.799725839202889)
--(axis cs:111,0.802059446601572)
--(axis cs:114,0.805233665815662)
--(axis cs:117,0.805740694772173)
--(axis cs:120,0.807033464575458)
--(axis cs:123,0.809126593287119)
--(axis cs:126,0.808940203024485)
--(axis cs:129,0.810367950210086)
--(axis cs:132,0.811606593327152)
--(axis cs:135,0.811668427642671)
--(axis cs:138,0.81367403720945)
--(axis cs:141,0.812530242511029)
--(axis cs:144,0.811469182285106)
--(axis cs:147,0.810612004777782)
--(axis cs:150,0.811995469815649)
--(axis cs:153,0.812163416370668)
--(axis cs:156,0.812991972346447)
--(axis cs:159,0.811842945682424)
--(axis cs:162,0.810886955613692)
--(axis cs:165,0.812053599305219)
--(axis cs:168,0.812161688816168)
--(axis cs:171,0.813696407974759)
--(axis cs:174,0.813912016851711)
--(axis cs:177,0.813954226535898)
--(axis cs:180,0.814126323468996)
--(axis cs:183,0.813852334883013)
--(axis cs:186,0.816153688994294)
--(axis cs:189,0.817783300990248)
--(axis cs:192,0.81721869145792)
--(axis cs:195,0.817375129016304)
--(axis cs:198,0.82045910506503)
--(axis cs:201,0.819998705033776)
--(axis cs:204,0.819813670801519)
--(axis cs:207,0.818067067366533)
--(axis cs:210,0.81831877293419)
--(axis cs:213,0.816060196163593)
--(axis cs:216,0.812129260133627)
--(axis cs:219,0.813675259098967)
--(axis cs:222,0.814528440635929)
--(axis cs:225,0.81764179312628)
--(axis cs:228,0.814584382592255)
--(axis cs:231,0.816902472781199)
--(axis cs:234,0.817369086028709)
--(axis cs:237,0.819234864695108)
--(axis cs:240,0.818573658012753)
--(axis cs:243,0.81923445805556)
--(axis cs:246,0.819234450772938)
--(axis cs:249,0.81786473666223)
--(axis cs:252,0.81981662502393)
--(axis cs:255,0.821690837158687)
--(axis cs:258,0.822154790875915)
--(axis cs:261,0.823725982231022)
--(axis cs:264,0.822507017056385)
--(axis cs:267,0.8226716587422)
--(axis cs:270,0.821826475474922)
--(axis cs:273,0.821794101612566)
--(axis cs:276,0.820459442318932)
--(axis cs:279,0.816138136330948)
--(axis cs:282,0.816211771286228)
--(axis cs:285,0.816451971974899)
--(axis cs:288,0.815084840680409)
--(axis cs:291,0.815126494105985)
--(axis cs:294,0.81575473281583)
--(axis cs:297,0.814671360910598)
--(axis cs:300,0.815038900895465)
--(axis cs:303,0.814486067525529)
--(axis cs:306,0.812907861052408)
--(axis cs:309,0.812949177775222)
--(axis cs:312,0.812750447047772)
--(axis cs:315,0.813377167325328)
--(axis cs:318,0.813849285841472)
--(axis cs:321,0.813225347142305)
--(axis cs:324,0.812105853426935)
--(axis cs:327,0.813105506271797)
--(axis cs:330,0.812821850211538)
--(axis cs:333,0.81590291720819)
--(axis cs:336,0.818306682871093)
--(axis cs:339,0.817848070308009)
--(axis cs:342,0.819285441025254)
--(axis cs:345,0.820769661249715)
--(axis cs:348,0.817628012588157)
--(axis cs:351,0.817654252447272)
--(axis cs:354,0.815907449136911)
--(axis cs:357,0.816346464875855)
--(axis cs:360,0.814654446776927)
--(axis cs:363,0.815989256497609)
--(axis cs:366,0.817179033814733)
--(axis cs:369,0.816877309930253)
--(axis cs:372,0.814407162069132)
--(axis cs:375,0.816495800967423)
--(axis cs:378,0.815525129273017)
--(axis cs:381,0.815541265119031)
--(axis cs:384,0.814894692287764)
--(axis cs:387,0.815915089098683)
--(axis cs:390,0.816717020726064)
--(axis cs:393,0.817816995234426)
--(axis cs:396,0.819822485070934)
--(axis cs:399,0.818601936480756)
--(axis cs:402,0.817795760937943)
--(axis cs:405,0.813633423985663)
--(axis cs:408,0.811672467081805)
--(axis cs:411,0.811961722030915)
--(axis cs:414,0.815349312316531)
--(axis cs:417,0.816284564658684)
--(axis cs:420,0.818588848444432)
--(axis cs:423,0.81671024221399)
--(axis cs:426,0.815585258293095)
--(axis cs:429,0.81754163924729)
--(axis cs:432,0.818995327127993)
--(axis cs:435,0.817639877450598)
--(axis cs:438,0.817991383976499)
--(axis cs:441,0.818470475475347)
--(axis cs:444,0.816885287803178)
--(axis cs:447,0.815327938361181)
--(axis cs:450,0.814029785711449)
--(axis cs:453,0.81274297199791)
--(axis cs:456,0.812175392860368)
--(axis cs:459,0.812145612628653)
--(axis cs:462,0.814126220088537)
--(axis cs:465,0.816728794560757)
--(axis cs:468,0.818172321587344)
--(axis cs:471,0.819849105018898)
--(axis cs:474,0.817117184429819)
--(axis cs:477,0.814386174728498)
--(axis cs:480,0.813774882518835)
--(axis cs:483,0.815731575860702)
--(axis cs:486,0.814132196304711)
--(axis cs:489,0.812026750685411)
--(axis cs:492,0.81276707125135)
--(axis cs:495,0.813200790140586)
--(axis cs:498,0.813811420346306)
--(axis cs:501,0.815528604578015)
--(axis cs:504,0.815801225495782)
--(axis cs:507,0.817170316049662)
--(axis cs:510,0.817288684014247)
--(axis cs:513,0.816537805343071)
--(axis cs:516,0.816524597368764)
--(axis cs:519,0.815004096059635)
--(axis cs:522,0.816346649680019)
--(axis cs:525,0.812884493115587)
--(axis cs:528,0.814396022764456)
--(axis cs:531,0.812929925944014)
--(axis cs:534,0.813047399837791)
--(axis cs:537,0.813143370091811)
--(axis cs:540,0.810233952188172)
--(axis cs:543,0.809572055745933)
--(axis cs:546,0.809147061130621)
--(axis cs:549,0.810630827574487)
--(axis cs:552,0.809556970030476)
--(axis cs:555,0.811929552143087)
--(axis cs:558,0.807278192187966)
--(axis cs:561,0.810497802863017)
--(axis cs:564,0.811847604359544)
--(axis cs:567,0.809903032992969)
--(axis cs:570,0.811334716392744)
--(axis cs:573,0.81068574659558)
--(axis cs:576,0.812181345883506)
--(axis cs:579,0.811045362110045)
--(axis cs:582,0.810108723381658)
--(axis cs:585,0.810998245602919)
--(axis cs:588,0.811996978408236)
--(axis cs:591,0.813003713645206)
--(axis cs:594,0.815098729956394)
--(axis cs:597,0.814158290708021)
--(axis cs:600,0.814893913066308)
--(axis cs:600,0.868669305324497)
--(axis cs:600,0.868669305324497)
--(axis cs:597,0.869060100096577)
--(axis cs:594,0.868349545905675)
--(axis cs:591,0.86630663118238)
--(axis cs:588,0.865934056074523)
--(axis cs:585,0.865208650948805)
--(axis cs:582,0.866443000756274)
--(axis cs:579,0.866770729843978)
--(axis cs:576,0.865519803541782)
--(axis cs:573,0.864371724668788)
--(axis cs:570,0.865791720388865)
--(axis cs:567,0.864005012984043)
--(axis cs:564,0.862060441617468)
--(axis cs:561,0.860881507481811)
--(axis cs:558,0.86283675034077)
--(axis cs:555,0.864047459351166)
--(axis cs:552,0.863891305831593)
--(axis cs:549,0.865461126448502)
--(axis cs:546,0.865335697490068)
--(axis cs:543,0.864335990231079)
--(axis cs:540,0.862524668501483)
--(axis cs:537,0.862948583931178)
--(axis cs:534,0.864538807058761)
--(axis cs:531,0.863162028078974)
--(axis cs:528,0.863420069189567)
--(axis cs:525,0.866081024125792)
--(axis cs:522,0.865032660664809)
--(axis cs:519,0.86591544417025)
--(axis cs:516,0.866348965849627)
--(axis cs:513,0.867485183162676)
--(axis cs:510,0.865814764261615)
--(axis cs:507,0.867427385099763)
--(axis cs:504,0.870060843469735)
--(axis cs:501,0.871138062088652)
--(axis cs:498,0.870556395745648)
--(axis cs:495,0.870132543192748)
--(axis cs:492,0.869416836794628)
--(axis cs:489,0.869927272303096)
--(axis cs:486,0.869545964614829)
--(axis cs:483,0.869900608047344)
--(axis cs:480,0.870937761159326)
--(axis cs:477,0.869751756305985)
--(axis cs:474,0.870583964995469)
--(axis cs:471,0.869346297279953)
--(axis cs:468,0.870218483010357)
--(axis cs:465,0.871891895094416)
--(axis cs:462,0.871161136233302)
--(axis cs:459,0.867279674727669)
--(axis cs:456,0.866100469208598)
--(axis cs:453,0.865992660185998)
--(axis cs:450,0.864475961414988)
--(axis cs:447,0.861798498420428)
--(axis cs:444,0.863114712196822)
--(axis cs:441,0.864862857857987)
--(axis cs:438,0.866951144759134)
--(axis cs:435,0.865923340940207)
--(axis cs:432,0.867901224596145)
--(axis cs:429,0.869239969948113)
--(axis cs:426,0.86797796009771)
--(axis cs:423,0.868347229050378)
--(axis cs:420,0.868882415923385)
--(axis cs:417,0.867623481318328)
--(axis cs:414,0.866489768143239)
--(axis cs:411,0.866658967624258)
--(axis cs:408,0.867637877745781)
--(axis cs:405,0.867745886359165)
--(axis cs:402,0.865997342510333)
--(axis cs:399,0.865765879611198)
--(axis cs:396,0.866499354009526)
--(axis cs:393,0.865056567983965)
--(axis cs:390,0.865007117204971)
--(axis cs:387,0.865809048832352)
--(axis cs:384,0.86395588242488)
--(axis cs:381,0.866067930283268)
--(axis cs:378,0.866543836244224)
--(axis cs:375,0.868216842710739)
--(axis cs:372,0.868696286206731)
--(axis cs:369,0.866111195816873)
--(axis cs:366,0.863050851242739)
--(axis cs:363,0.866194651548368)
--(axis cs:360,0.865230610694337)
--(axis cs:357,0.865262730526444)
--(axis cs:354,0.864207493391825)
--(axis cs:351,0.863380230311349)
--(axis cs:348,0.86271681499805)
--(axis cs:345,0.864977465187067)
--(axis cs:342,0.867036398055206)
--(axis cs:339,0.865715148082796)
--(axis cs:336,0.866061133220861)
--(axis cs:333,0.866970646010201)
--(axis cs:330,0.866143667029842)
--(axis cs:327,0.866779551199467)
--(axis cs:324,0.866399893699502)
--(axis cs:321,0.865740170099074)
--(axis cs:318,0.866035771629793)
--(axis cs:315,0.865013637272374)
--(axis cs:312,0.868858748354527)
--(axis cs:309,0.866131281994893)
--(axis cs:306,0.865942713660236)
--(axis cs:303,0.865743817531943)
--(axis cs:300,0.865305926690742)
--(axis cs:297,0.867282662077908)
--(axis cs:294,0.86872802580486)
--(axis cs:291,0.870160862215854)
--(axis cs:288,0.870892170813844)
--(axis cs:285,0.872168717680274)
--(axis cs:282,0.871719263196531)
--(axis cs:279,0.871677955623075)
--(axis cs:276,0.870230212853482)
--(axis cs:273,0.871079461605824)
--(axis cs:270,0.868518352111285)
--(axis cs:267,0.869742134361248)
--(axis cs:264,0.867263097886144)
--(axis cs:261,0.868228040757485)
--(axis cs:258,0.867385439009143)
--(axis cs:255,0.867044795025222)
--(axis cs:252,0.87018337497607)
--(axis cs:249,0.870870895521678)
--(axis cs:246,0.870075894054648)
--(axis cs:243,0.867777036197314)
--(axis cs:240,0.865794158079202)
--(axis cs:237,0.86685708932788)
--(axis cs:234,0.868837810523016)
--(axis cs:231,0.868729711126847)
--(axis cs:228,0.867944353039929)
--(axis cs:225,0.870404183885214)
--(axis cs:222,0.86972443292729)
--(axis cs:219,0.868048878832067)
--(axis cs:216,0.867181084693959)
--(axis cs:213,0.866813367054798)
--(axis cs:210,0.867313410973856)
--(axis cs:207,0.867680059070249)
--(axis cs:204,0.870416214255952)
--(axis cs:201,0.867817386920248)
--(axis cs:198,0.867816757003936)
--(axis cs:195,0.867337514661857)
--(axis cs:192,0.868068664863919)
--(axis cs:189,0.867044285216649)
--(axis cs:186,0.866260104109155)
--(axis cs:183,0.864193642128481)
--(axis cs:180,0.862425400668935)
--(axis cs:177,0.861448072314677)
--(axis cs:174,0.862294879700014)
--(axis cs:171,0.862970258691907)
--(axis cs:168,0.867033713482682)
--(axis cs:165,0.867486630579839)
--(axis cs:162,0.867503848984009)
--(axis cs:159,0.870111077306082)
--(axis cs:156,0.868847108113323)
--(axis cs:153,0.866687158341977)
--(axis cs:150,0.866510277310788)
--(axis cs:147,0.866629374532563)
--(axis cs:144,0.864852656795354)
--(axis cs:141,0.862986998868282)
--(axis cs:138,0.857820215664114)
--(axis cs:135,0.854768353966525)
--(axis cs:132,0.85781869402917)
--(axis cs:129,0.859632049789915)
--(axis cs:126,0.860255199274366)
--(axis cs:123,0.858574556138169)
--(axis cs:120,0.860207914734887)
--(axis cs:117,0.862190339710586)
--(axis cs:114,0.861318058322269)
--(axis cs:111,0.859549748800727)
--(axis cs:108,0.859814390682169)
--(axis cs:105,0.857693455062623)
--(axis cs:102,0.855572760952292)
--(axis cs:99,0.853708251536351)
--(axis cs:96,0.851629744123074)
--(axis cs:93,0.847968618950067)
--(axis cs:90,0.846239906325701)
--(axis cs:87,0.842035370995021)
--(axis cs:84,0.840036379903388)
--(axis cs:81,0.836877394636016)
--(axis cs:78,0.830056208733548)
--(axis cs:75,0.82752701902176)
--(axis cs:72,0.827146485782003)
--(axis cs:69,0.82069852318109)
--(axis cs:66,0.81615224435757)
--(axis cs:63,0.812931608171722)
--(axis cs:60,0.804815338948837)
--(axis cs:57,0.797840612293437)
--(axis cs:54,0.788495581527767)
--(axis cs:51,0.774711824298117)
--(axis cs:48,0.763854845006221)
--(axis cs:45,0.751444798104643)
--(axis cs:42,0.738181408602844)
--(axis cs:39,0.721684722426259)
--(axis cs:36,0.704373258476803)
--(axis cs:33,0.677599905412618)
--(axis cs:30,0.652822518872932)
--(axis cs:27,0.630173840000762)
--(axis cs:24,0.593981953037988)
--(axis cs:21,0.559353896557573)
--(axis cs:18,0.51097152946407)
--(axis cs:15,0.455432717473645)
--(axis cs:12,0.401902916762849)
--(axis cs:9,0.333557101143841)
--(axis cs:6,0.246556866346636)
--(axis cs:3,0.138477127183298)
--(axis cs:0,0)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:3,0.0326897081087925)
--(axis cs:6,0.0699025091910449)
--(axis cs:9,0.106270772403785)
--(axis cs:12,0.141756851093991)
--(axis cs:15,0.172448111034459)
--(axis cs:18,0.204110447547602)
--(axis cs:21,0.236278622466326)
--(axis cs:24,0.263707166860609)
--(axis cs:27,0.289895573540435)
--(axis cs:30,0.31420714939704)
--(axis cs:33,0.337860952428473)
--(axis cs:36,0.36405372294633)
--(axis cs:39,0.385241433471868)
--(axis cs:42,0.407424886845888)
--(axis cs:45,0.427268146887176)
--(axis cs:48,0.445451663052634)
--(axis cs:51,0.466896699815678)
--(axis cs:54,0.483278111246317)
--(axis cs:57,0.498408775801385)
--(axis cs:60,0.516143963494541)
--(axis cs:63,0.52973220692553)
--(axis cs:66,0.544159184517289)
--(axis cs:69,0.558762694585431)
--(axis cs:72,0.571905191265716)
--(axis cs:75,0.584985653798399)
--(axis cs:78,0.598692472248644)
--(axis cs:81,0.607878899224423)
--(axis cs:84,0.619854727697648)
--(axis cs:87,0.627495325205487)
--(axis cs:90,0.636587003804093)
--(axis cs:93,0.645937605291033)
--(axis cs:96,0.654880628999236)
--(axis cs:99,0.66081773379856)
--(axis cs:102,0.668228150042965)
--(axis cs:105,0.675502626233675)
--(axis cs:108,0.682092114900908)
--(axis cs:111,0.689614594502612)
--(axis cs:114,0.696081989966624)
--(axis cs:117,0.701453466145247)
--(axis cs:120,0.706737607068214)
--(axis cs:123,0.711315219024745)
--(axis cs:126,0.716165290656829)
--(axis cs:129,0.720978871542336)
--(axis cs:132,0.724133945426916)
--(axis cs:135,0.728410742183806)
--(axis cs:138,0.734496445165237)
--(axis cs:141,0.737488269739546)
--(axis cs:144,0.740248246963336)
--(axis cs:147,0.746764030430745)
--(axis cs:150,0.75024953573337)
--(axis cs:153,0.755070181116012)
--(axis cs:156,0.756975664387984)
--(axis cs:159,0.758799307747764)
--(axis cs:162,0.762263860324127)
--(axis cs:165,0.764565371884714)
--(axis cs:168,0.767775060170476)
--(axis cs:171,0.769829037538103)
--(axis cs:174,0.769612780024689)
--(axis cs:177,0.77425982613251)
--(axis cs:180,0.775025707570298)
--(axis cs:183,0.778005734334478)
--(axis cs:186,0.778654173071506)
--(axis cs:189,0.781487821208954)
--(axis cs:192,0.782395192652781)
--(axis cs:195,0.784068071128319)
--(axis cs:198,0.786905002285833)
--(axis cs:201,0.788827215765244)
--(axis cs:204,0.791051220040628)
--(axis cs:207,0.792602979627958)
--(axis cs:210,0.794618138748124)
--(axis cs:213,0.795763722279823)
--(axis cs:216,0.79648574243943)
--(axis cs:219,0.798785518273453)
--(axis cs:222,0.799469822125742)
--(axis cs:225,0.801378172476214)
--(axis cs:228,0.803694749660059)
--(axis cs:231,0.804297870826397)
--(axis cs:234,0.805582099722945)
--(axis cs:237,0.807202357156146)
--(axis cs:240,0.808467432950192)
--(axis cs:243,0.806036158993515)
--(axis cs:246,0.806308522992538)
--(axis cs:249,0.804458132634112)
--(axis cs:252,0.805663953866805)
--(axis cs:255,0.805693594721978)
--(axis cs:258,0.804756911374208)
--(axis cs:261,0.804803706660574)
--(axis cs:264,0.804533054570471)
--(axis cs:267,0.804632455311364)
--(axis cs:270,0.805785290352113)
--(axis cs:273,0.806960187800094)
--(axis cs:276,0.807241028074927)
--(axis cs:279,0.806931102157007)
--(axis cs:282,0.808326702086807)
--(axis cs:285,0.806490471613468)
--(axis cs:288,0.8050500953624)
--(axis cs:291,0.806923107103491)
--(axis cs:294,0.806432172249974)
--(axis cs:297,0.808383582363241)
--(axis cs:300,0.809327072757922)
--(axis cs:303,0.810119552659141)
--(axis cs:306,0.809654008493363)
--(axis cs:309,0.809634140004752)
--(axis cs:312,0.811339461327312)
--(axis cs:315,0.811630393876537)
--(axis cs:318,0.809644163427407)
--(axis cs:321,0.809099599667961)
--(axis cs:324,0.81067939127221)
--(axis cs:327,0.809569253474038)
--(axis cs:330,0.811070400504069)
--(axis cs:333,0.809908658273305)
--(axis cs:336,0.81063447539179)
--(axis cs:339,0.8114581634037)
--(axis cs:342,0.813158795138011)
--(axis cs:345,0.813009592380939)
--(axis cs:348,0.812517021544831)
--(axis cs:351,0.811308390902916)
--(axis cs:354,0.811094406330617)
--(axis cs:357,0.813465595348709)
--(axis cs:360,0.814347634104677)
--(axis cs:363,0.815097667688201)
--(axis cs:366,0.817833411440663)
--(axis cs:369,0.817118825749154)
--(axis cs:372,0.818115209838449)
--(axis cs:375,0.817482503475252)
--(axis cs:378,0.816047830353503)
--(axis cs:381,0.816801107715012)
--(axis cs:384,0.8164257749595)
--(axis cs:387,0.815337248567527)
--(axis cs:390,0.813522048739909)
--(axis cs:393,0.811718436100887)
--(axis cs:396,0.811441520928991)
--(axis cs:399,0.811787273419124)
--(axis cs:402,0.811258236611746)
--(axis cs:405,0.812180582333274)
--(axis cs:408,0.812910507901291)
--(axis cs:411,0.811308609228168)
--(axis cs:414,0.811434517678872)
--(axis cs:417,0.813505028168166)
--(axis cs:420,0.813320977210782)
--(axis cs:423,0.813675579264986)
--(axis cs:426,0.813619676753554)
--(axis cs:429,0.814644833619236)
--(axis cs:432,0.815724020033784)
--(axis cs:435,0.816225617635681)
--(axis cs:438,0.817832590322729)
--(axis cs:441,0.820086844054269)
--(axis cs:444,0.820401623792754)
--(axis cs:447,0.819464127729376)
--(axis cs:450,0.818777532158166)
--(axis cs:453,0.817902183578326)
--(axis cs:456,0.817177992695114)
--(axis cs:459,0.816649798503381)
--(axis cs:462,0.816981607877248)
--(axis cs:465,0.815823978318211)
--(axis cs:468,0.815524911662961)
--(axis cs:471,0.814578385061172)
--(axis cs:474,0.813961324662923)
--(axis cs:477,0.813051767829444)
--(axis cs:480,0.812790638500587)
--(axis cs:483,0.813731070246296)
--(axis cs:486,0.8118140999202)
--(axis cs:489,0.811282633237549)
--(axis cs:492,0.809523680043495)
--(axis cs:495,0.812474082607504)
--(axis cs:498,0.813636826613217)
--(axis cs:501,0.813907964341807)
--(axis cs:504,0.81452323629456)
--(axis cs:507,0.817591554008447)
--(axis cs:510,0.815705208849532)
--(axis cs:513,0.816908092910521)
--(axis cs:516,0.818561727718152)
--(axis cs:519,0.820021213496723)
--(axis cs:522,0.818214526700585)
--(axis cs:525,0.818721782265215)
--(axis cs:528,0.81791658738655)
--(axis cs:531,0.819278693975595)
--(axis cs:534,0.819246809312897)
--(axis cs:537,0.819590993813259)
--(axis cs:540,0.818500121940336)
--(axis cs:543,0.819328299919664)
--(axis cs:546,0.819359034002452)
--(axis cs:549,0.817748980179675)
--(axis cs:552,0.818726784743353)
--(axis cs:555,0.818283781736305)
--(axis cs:558,0.818821361919019)
--(axis cs:561,0.817498885543619)
--(axis cs:564,0.820365771700317)
--(axis cs:567,0.817936283379961)
--(axis cs:570,0.815616519490857)
--(axis cs:573,0.816687880430374)
--(axis cs:576,0.815951190951812)
--(axis cs:579,0.815780032881952)
--(axis cs:582,0.817078813795599)
--(axis cs:585,0.818217161920297)
--(axis cs:588,0.818178405488196)
--(axis cs:591,0.818596415719584)
--(axis cs:594,0.816748571058149)
--(axis cs:597,0.81776524699523)
--(axis cs:600,0.81862113005164)
--(axis cs:600,0.87195358259204)
--(axis cs:600,0.87195358259204)
--(axis cs:597,0.870625557602473)
--(axis cs:594,0.869228440436106)
--(axis cs:591,0.869909331406854)
--(axis cs:588,0.869867571523299)
--(axis cs:585,0.869828815091199)
--(axis cs:582,0.870852220687161)
--(axis cs:579,0.869392380911153)
--(axis cs:576,0.869336165370029)
--(axis cs:573,0.869633958650088)
--(axis cs:570,0.869211066716041)
--(axis cs:567,0.869994751102799)
--(axis cs:564,0.870323883472099)
--(axis cs:561,0.872501114456383)
--(axis cs:558,0.872328063368338)
--(axis cs:555,0.871486333206225)
--(axis cs:552,0.869778962383086)
--(axis cs:549,0.869032629015729)
--(axis cs:546,0.870411080940078)
--(axis cs:543,0.872510780540107)
--(axis cs:540,0.869660797599896)
--(axis cs:537,0.871328546416628)
--(axis cs:534,0.871787673445725)
--(axis cs:531,0.872100616369234)
--(axis cs:528,0.873807550544486)
--(axis cs:525,0.872427643022143)
--(axis cs:522,0.87247512847183)
--(axis cs:519,0.873542004894083)
--(axis cs:516,0.874426778028976)
--(axis cs:513,0.873321792146951)
--(axis cs:510,0.872455710690699)
--(axis cs:507,0.871488905761669)
--(axis cs:504,0.872488257958315)
--(axis cs:501,0.872758702324862)
--(axis cs:498,0.873834437754601)
--(axis cs:495,0.874077641530429)
--(axis cs:492,0.87380965328984)
--(axis cs:489,0.87193575756705)
--(axis cs:486,0.870829578240721)
--(axis cs:483,0.870406860788188)
--(axis cs:480,0.869393269545392)
--(axis cs:477,0.868787312630327)
--(axis cs:474,0.868682353497998)
--(axis cs:471,0.86829517815722)
--(axis cs:468,0.869992329716351)
--(axis cs:465,0.870153033176043)
--(axis cs:462,0.871409196720455)
--(axis cs:459,0.871511121036851)
--(axis cs:456,0.872592122247416)
--(axis cs:453,0.872097816421675)
--(axis cs:450,0.870877640255629)
--(axis cs:447,0.86961633204074)
--(axis cs:444,0.870862744023339)
--(axis cs:441,0.870602811118147)
--(axis cs:438,0.868029478642789)
--(axis cs:435,0.87009622144478)
--(axis cs:432,0.871517359276563)
--(axis cs:429,0.870872407760076)
--(axis cs:426,0.86948377152231)
--(axis cs:423,0.868278443723522)
--(axis cs:420,0.867943390605311)
--(axis cs:417,0.868448994820341)
--(axis cs:414,0.868910309907336)
--(axis cs:411,0.870990241346546)
--(axis cs:408,0.870307882903308)
--(axis cs:405,0.868853900425348)
--(axis cs:402,0.868052108215842)
--(axis cs:399,0.867408128879728)
--(axis cs:396,0.867753881369861)
--(axis cs:393,0.867247081140494)
--(axis cs:390,0.867282548961242)
--(axis cs:387,0.867306429593394)
--(axis cs:384,0.867712156074984)
--(axis cs:381,0.867221880790736)
--(axis cs:378,0.867515388037303)
--(axis cs:375,0.867804852846589)
--(axis cs:372,0.865562951081093)
--(axis cs:369,0.865524852411767)
--(axis cs:366,0.864695324191522)
--(axis cs:363,0.864442562196858)
--(axis cs:360,0.863698342906818)
--(axis cs:357,0.860327508099568)
--(axis cs:354,0.861089501715362)
--(axis cs:351,0.863174367717775)
--(axis cs:348,0.863000219834481)
--(axis cs:345,0.863427189228258)
--(axis cs:342,0.865002124402221)
--(axis cs:339,0.863944135446876)
--(axis cs:336,0.86281380047028)
--(axis cs:333,0.864344215289915)
--(axis cs:330,0.863642243174093)
--(axis cs:327,0.863879022388033)
--(axis cs:324,0.865067735164573)
--(axis cs:321,0.86538315895273)
--(axis cs:318,0.866677675653054)
--(axis cs:315,0.865496042905074)
--(axis cs:312,0.864292722580735)
--(axis cs:309,0.866227928960767)
--(axis cs:306,0.867012658173305)
--(axis cs:303,0.865397688720171)
--(axis cs:300,0.864006260575413)
--(axis cs:297,0.864489980855151)
--(axis cs:294,0.864602310508648)
--(axis cs:291,0.865950456114901)
--(axis cs:288,0.864949904637602)
--(axis cs:285,0.863854355972741)
--(axis cs:282,0.863052608258022)
--(axis cs:279,0.861574644969431)
--(axis cs:276,0.861954374223925)
--(axis cs:273,0.860396134038988)
--(axis cs:270,0.85996183608467)
--(axis cs:267,0.858700878021971)
--(axis cs:264,0.856156600601944)
--(axis cs:261,0.855081350810691)
--(axis cs:258,0.853863778280966)
--(axis cs:255,0.853961577691816)
--(axis cs:252,0.854795816248139)
--(axis cs:249,0.85393267196359)
--(axis cs:246,0.855990327582176)
--(axis cs:243,0.857067289282349)
--(axis cs:240,0.855210727969349)
--(axis cs:237,0.854751665832361)
--(axis cs:234,0.853498360047172)
--(axis cs:231,0.854207876300041)
--(axis cs:228,0.852397204362931)
--(axis cs:225,0.851840218328385)
--(axis cs:222,0.850415235345524)
--(axis cs:219,0.849375401266779)
--(axis cs:216,0.850295866755974)
--(axis cs:213,0.84814432369719)
--(axis cs:210,0.847220941711648)
--(axis cs:207,0.84590276749848)
--(axis cs:204,0.845500504097304)
--(axis cs:201,0.843816462395677)
--(axis cs:198,0.843554767829111)
--(axis cs:195,0.842023882894671)
--(axis cs:192,0.840593313094346)
--(axis cs:189,0.837937466147368)
--(axis cs:186,0.836403298192863)
--(axis cs:183,0.835097713941385)
--(axis cs:180,0.834054752199819)
--(axis cs:177,0.831832127890479)
--(axis cs:174,0.829467679745427)
--(axis cs:171,0.827297399243508)
--(axis cs:168,0.824753675461709)
--(axis cs:165,0.825204743057816)
--(axis cs:162,0.823598208641392)
--(axis cs:159,0.821660462367179)
--(axis cs:156,0.818426634462592)
--(axis cs:153,0.815849359113874)
--(axis cs:150,0.812164257370079)
--(axis cs:147,0.808063555776153)
--(axis cs:144,0.804694281772297)
--(axis cs:141,0.801822075088041)
--(axis cs:138,0.798836888168098)
--(axis cs:135,0.794922591149529)
--(axis cs:132,0.789774100550096)
--(axis cs:129,0.786607335354217)
--(axis cs:126,0.781076088653516)
--(axis cs:123,0.777765240745371)
--(axis cs:120,0.773147450403051)
--(axis cs:117,0.76785687868234)
--(axis cs:114,0.762308814631077)
--(axis cs:111,0.754523336531872)
--(axis cs:108,0.751241218432426)
--(axis cs:105,0.746566339283567)
--(axis cs:102,0.738898286738645)
--(axis cs:99,0.730331691488796)
--(axis cs:96,0.723510175598465)
--(axis cs:93,0.718315268272186)
--(axis cs:90,0.711803800793609)
--(axis cs:87,0.704343755254283)
--(axis cs:84,0.694053318279364)
--(axis cs:81,0.686029146752589)
--(axis cs:78,0.676250056486989)
--(axis cs:75,0.667083311718843)
--(axis cs:72,0.65637067080325)
--(axis cs:69,0.645605121506523)
--(axis cs:66,0.629633918930987)
--(axis cs:63,0.616474689626194)
--(axis cs:60,0.600867530758332)
--(axis cs:57,0.586073982819304)
--(axis cs:54,0.569250624385866)
--(axis cs:51,0.551379162253287)
--(axis cs:48,0.534663279476101)
--(axis cs:45,0.515375531273743)
--(axis cs:42,0.499126837292043)
--(axis cs:39,0.477862014803994)
--(axis cs:36,0.448589955214589)
--(axis cs:33,0.42363330044509)
--(axis cs:30,0.397172160947787)
--(axis cs:27,0.365506725310139)
--(axis cs:24,0.336867545783069)
--(axis cs:21,0.303146664889996)
--(axis cs:18,0.267383805325961)
--(axis cs:15,0.229965682068989)
--(axis cs:12,0.195139700630147)
--(axis cs:9,0.152579802308859)
--(axis cs:6,0.111476801153783)
--(axis cs:3,0.0619079930406326)
--(axis cs:0,0)
--cycle;



\addplot [semithick, steelblue31119180]
table {%
0 0
3 0.100229885057471
6 0.194597701149425
9 0.273045977011494
12 0.338735632183908
15 0.392241379310345
18 0.44448275862069
21 0.489252873563218
24 0.525057471264368
27 0.560977011494253
30 0.58735632183908
33 0.614712643678161
36 0.642528735632184
39 0.662931034482759
42 0.683275862068966
45 0.700689655172414
48 0.713850574712644
51 0.726034482758621
54 0.739770114942529
57 0.75183908045977
60 0.761781609195402
63 0.771379310344828
66 0.776954022988506
69 0.781896551724138
72 0.787701149425287
75 0.79080459770115
78 0.794712643678161
81 0.801436781609196
84 0.804712643678161
87 0.807126436781609
90 0.811551724137931
93 0.81367816091954
96 0.817873563218391
99 0.821264367816092
102 0.824367816091954
105 0.825862068965517
108 0.829770114942529
111 0.83080459770115
114 0.833275862068966
117 0.833965517241379
120 0.833620689655173
123 0.833850574712644
126 0.834597701149425
129 0.835
132 0.834712643678161
135 0.833218390804598
138 0.835747126436782
141 0.837758620689655
144 0.83816091954023
147 0.838620689655173
150 0.839252873563219
153 0.839425287356322
156 0.840919540229885
159 0.840977011494253
162 0.839195402298851
165 0.839770114942529
168 0.839597701149425
171 0.838333333333333
174 0.838103448275862
177 0.837701149425288
180 0.838275862068966
183 0.839022988505747
186 0.841206896551724
189 0.842413793103448
192 0.84264367816092
195 0.842356321839081
198 0.844137931034483
201 0.843908045977012
204 0.845114942528736
207 0.842873563218391
210 0.842816091954023
213 0.841436781609195
216 0.839655172413793
219 0.840862068965517
222 0.842126436781609
225 0.844022988505747
228 0.841264367816092
231 0.842816091954023
234 0.843103448275862
237 0.843045977011494
240 0.842183908045977
243 0.843505747126437
246 0.844655172413793
249 0.844367816091954
252 0.845
255 0.844367816091954
258 0.844770114942529
261 0.845977011494253
264 0.844885057471265
267 0.846206896551724
270 0.845172413793104
273 0.846436781609195
276 0.845344827586207
279 0.843908045977012
282 0.843965517241379
285 0.844310344827586
288 0.842988505747127
291 0.84264367816092
294 0.842241379310345
297 0.840977011494253
300 0.840172413793104
303 0.840114942528736
306 0.839425287356322
309 0.839540229885058
312 0.84080459770115
315 0.839195402298851
318 0.839942528735632
321 0.83948275862069
324 0.839252873563218
327 0.839942528735632
330 0.83948275862069
333 0.841436781609195
336 0.842183908045977
339 0.841781609195402
342 0.84316091954023
345 0.842873563218391
348 0.840172413793104
351 0.84051724137931
354 0.840057471264368
357 0.84080459770115
360 0.839942528735632
363 0.841091954022989
366 0.840114942528736
369 0.841494252873563
372 0.841551724137931
375 0.842356321839081
378 0.841034482758621
381 0.84080459770115
384 0.839425287356322
387 0.840862068965517
390 0.840862068965517
393 0.841436781609195
396 0.84316091954023
399 0.842183908045977
402 0.841896551724138
405 0.840689655172414
408 0.839655172413793
411 0.839310344827586
414 0.840919540229885
417 0.841954022988506
420 0.843735632183908
423 0.842528735632184
426 0.841781609195402
429 0.843390804597701
432 0.843448275862069
435 0.841781609195402
438 0.842471264367816
441 0.841666666666667
444 0.84
447 0.838563218390805
450 0.839252873563218
453 0.839367816091954
456 0.839137931034483
459 0.839712643678161
462 0.84264367816092
465 0.844310344827586
468 0.844195402298851
471 0.844597701149425
474 0.843850574712644
477 0.842068965517242
480 0.842356321839081
483 0.842816091954023
486 0.84183908045977
489 0.840977011494253
492 0.841091954022989
495 0.841666666666667
498 0.842183908045977
501 0.843333333333333
504 0.842931034482759
507 0.842298850574713
510 0.841551724137931
513 0.842011494252874
516 0.841436781609195
519 0.840459770114943
522 0.840689655172414
525 0.83948275862069
528 0.838908045977012
531 0.838045977011494
534 0.838793103448276
537 0.838045977011494
540 0.836379310344828
543 0.836954022988506
546 0.837241379310345
549 0.838045977011494
552 0.836724137931035
555 0.837988505747127
558 0.835057471264368
561 0.835689655172414
564 0.836954022988506
567 0.836954022988506
570 0.838563218390805
573 0.837528735632184
576 0.838850574712644
579 0.838908045977012
582 0.838275862068966
585 0.838103448275862
588 0.838965517241379
591 0.839655172413793
594 0.841724137931035
597 0.841609195402299
600 0.841781609195402
};
%


\addplot [semithick, darkorange25512714]
table {%
0 0
3 0.0472988505747126
6 0.0906896551724138
9 0.129425287356322
12 0.168448275862069
15 0.201206896551724
18 0.235747126436782
21 0.269712643678161
24 0.300287356321839
27 0.327701149425287
30 0.355689655172414
33 0.380747126436781
36 0.40632183908046
39 0.431551724137931
42 0.453275862068965
45 0.47132183908046
48 0.490057471264368
51 0.509137931034483
54 0.526264367816092
57 0.542241379310345
60 0.558505747126437
63 0.573103448275862
66 0.586896551724138
69 0.602183908045977
72 0.614137931034483
75 0.626034482758621
78 0.637471264367816
81 0.646954022988506
84 0.656954022988506
87 0.665919540229885
90 0.674195402298851
93 0.682126436781609
96 0.689195402298851
99 0.695574712643678
102 0.703563218390805
105 0.711034482758621
108 0.716666666666667
111 0.722068965517242
114 0.729195402298851
117 0.734655172413793
120 0.739942528735633
123 0.744540229885058
126 0.748620689655173
129 0.753793103448276
132 0.756954022988506
135 0.761666666666667
138 0.766666666666667
141 0.769655172413794
144 0.772471264367817
147 0.777413793103449
150 0.781206896551725
153 0.785459770114943
156 0.787701149425288
159 0.790229885057472
162 0.792931034482759
165 0.794885057471265
168 0.796264367816093
171 0.798563218390805
174 0.799540229885058
177 0.803045977011495
180 0.804540229885058
183 0.806551724137932
186 0.807528735632185
189 0.809712643678161
192 0.811494252873564
195 0.813045977011495
198 0.815229885057472
201 0.81632183908046
204 0.818275862068966
207 0.819252873563219
210 0.820919540229886
213 0.821954022988506
216 0.823390804597702
219 0.824080459770116
222 0.824942528735633
225 0.8266091954023
228 0.828045977011495
231 0.829252873563219
234 0.829540229885058
237 0.830977011494254
240 0.831839080459771
243 0.831551724137932
246 0.831149425287357
249 0.829195402298851
252 0.830229885057472
255 0.829827586206897
258 0.829310344827587
261 0.829942528735633
264 0.830344827586208
267 0.831666666666667
270 0.832873563218392
273 0.833678160919541
276 0.834597701149426
279 0.834252873563219
282 0.835689655172415
285 0.835172413793104
288 0.835000000000001
291 0.836436781609196
294 0.835517241379311
297 0.836436781609196
300 0.836666666666667
303 0.837758620689656
306 0.838333333333334
309 0.837931034482759
312 0.837816091954024
315 0.838563218390805
318 0.838160919540231
321 0.837241379310346
324 0.837873563218392
327 0.836724137931035
330 0.837356321839081
333 0.83712643678161
336 0.836724137931035
339 0.837701149425288
342 0.839080459770116
345 0.838218390804598
348 0.837758620689656
351 0.837241379310345
354 0.836091954022989
357 0.836896551724139
360 0.839022988505748
363 0.83977011494253
366 0.841264367816093
369 0.84132183908046
372 0.841839080459771
375 0.84264367816092
378 0.841781609195403
381 0.842011494252874
384 0.842068965517242
387 0.84132183908046
390 0.840402298850575
393 0.83948275862069
396 0.839597701149426
399 0.839597701149426
402 0.839655172413794
405 0.840517241379311
408 0.8416091954023
411 0.841149425287357
414 0.840172413793104
417 0.840977011494254
420 0.840632183908047
423 0.840977011494254
426 0.841551724137932
429 0.842758620689656
432 0.843620689655173
435 0.843160919540231
438 0.842931034482759
441 0.845344827586208
444 0.845632183908047
447 0.844540229885058
450 0.844827586206897
453 0.845000000000001
456 0.844885057471265
459 0.844080459770116
462 0.844195402298851
465 0.842988505747127
468 0.842758620689656
471 0.841436781609196
474 0.84132183908046
477 0.840919540229886
480 0.841091954022989
483 0.842068965517242
486 0.84132183908046
489 0.8416091954023
492 0.841666666666667
495 0.843275862068966
498 0.843735632183909
501 0.843333333333334
504 0.843505747126437
507 0.844540229885058
510 0.844080459770116
513 0.845114942528736
516 0.846494252873564
519 0.846781609195403
522 0.845344827586208
525 0.845574712643679
528 0.845862068965518
531 0.845689655172415
534 0.845517241379311
537 0.845459770114943
540 0.844080459770116
543 0.845919540229886
546 0.844885057471265
549 0.843390804597702
552 0.844252873563219
555 0.844885057471265
558 0.845574712643679
561 0.845000000000001
564 0.845344827586208
567 0.84396551724138
570 0.842413793103449
573 0.843160919540231
576 0.84264367816092
579 0.842586206896553
582 0.84396551724138
585 0.844022988505748
588 0.844022988505748
591 0.844252873563219
594 0.842988505747127
597 0.844195402298851
600 0.84528735632184
};
%



\addplot [only marks, semithick, black, mark = diamond*]
table {%
103 0.8260344827586209
229 0.8294252873563225
};
%
\end{axis}

\end{tikzpicture}


==> Tikz/MP_unicodelang_reduced.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
width = \linewidth,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\# steps},
xmin=-1000, xmax=21000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average perturbation degree},
ymin=-0.0460272407552117, ymax=0.966572055859446,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100,0.187412798241949)
--(axis cs:200,0.328367902533767)
--(axis cs:300,0.43245806778412)
--(axis cs:400,0.514713778397353)
--(axis cs:500,0.576337087515064)
--(axis cs:600,0.625731207186082)
--(axis cs:700,0.66589892029952)
--(axis cs:800,0.69916961773906)
--(axis cs:900,0.72447812239345)
--(axis cs:1000,0.74682422501596)
--(axis cs:1100,0.765681279046882)
--(axis cs:1200,0.781808845765093)
--(axis cs:1300,0.794598615788113)
--(axis cs:1400,0.806319100252596)
--(axis cs:1500,0.817280296402254)
--(axis cs:1600,0.826321380618558)
--(axis cs:1700,0.834052530384309)
--(axis cs:1800,0.840933147243614)
--(axis cs:1900,0.847444496830167)
--(axis cs:2000,0.853725580669592)
--(axis cs:2100,0.857903972989725)
--(axis cs:2200,0.861846239511999)
--(axis cs:2300,0.866617766489459)
--(axis cs:2400,0.869959115888884)
--(axis cs:2500,0.872683684204637)
--(axis cs:2600,0.875617311103422)
--(axis cs:2700,0.877799737671513)
--(axis cs:2800,0.879406996833928)
--(axis cs:2900,0.88280904597865)
--(axis cs:3000,0.882561286618059)
--(axis cs:3100,0.883898168192668)
--(axis cs:3200,0.885995304367919)
--(axis cs:3300,0.887560490021054)
--(axis cs:3400,0.889690700677722)
--(axis cs:3500,0.890016230254814)
--(axis cs:3600,0.891175917663765)
--(axis cs:3700,0.891646385840803)
--(axis cs:3800,0.892176227184382)
--(axis cs:3900,0.892751163839166)
--(axis cs:4000,0.893181776796959)
--(axis cs:4100,0.894127280551488)
--(axis cs:4200,0.895769431131923)
--(axis cs:4300,0.895688836356351)
--(axis cs:4400,0.896483587150354)
--(axis cs:4500,0.897583182053855)
--(axis cs:4600,0.897897911922765)
--(axis cs:4700,0.897599124614922)
--(axis cs:4800,0.898402024652)
--(axis cs:4900,0.898571008134539)
--(axis cs:5000,0.898574452248577)
--(axis cs:5100,0.899178298987949)
--(axis cs:5200,0.899381966103963)
--(axis cs:5300,0.900497646011665)
--(axis cs:5400,0.900158200369738)
--(axis cs:5500,0.901522050913507)
--(axis cs:5600,0.902354104569893)
--(axis cs:5700,0.90172864237583)
--(axis cs:5800,0.901471334104514)
--(axis cs:5900,0.902080679002441)
--(axis cs:6000,0.902396866414778)
--(axis cs:6100,0.90278938116654)
--(axis cs:6200,0.903149979188192)
--(axis cs:6300,0.902759287434031)
--(axis cs:6400,0.902582853878888)
--(axis cs:6500,0.902850488262561)
--(axis cs:6600,0.903106132574792)
--(axis cs:6700,0.903184685266325)
--(axis cs:6800,0.903358866409485)
--(axis cs:6900,0.903678162727411)
--(axis cs:7000,0.903906989195474)
--(axis cs:7100,0.903855755414523)
--(axis cs:7200,0.903688726010685)
--(axis cs:7300,0.903849263668715)
--(axis cs:7400,0.903436313009136)
--(axis cs:7500,0.903862682378117)
--(axis cs:7600,0.90333381960281)
--(axis cs:7700,0.903513045082177)
--(axis cs:7800,0.903512971090774)
--(axis cs:7900,0.903709957175051)
--(axis cs:8000,0.904494151324919)
--(axis cs:8100,0.905254568677847)
--(axis cs:8200,0.905597375243525)
--(axis cs:8300,0.905843661297049)
--(axis cs:8400,0.905339901921839)
--(axis cs:8500,0.905117310814162)
--(axis cs:8600,0.905215527463884)
--(axis cs:8700,0.905410969882536)
--(axis cs:8800,0.904922172259722)
--(axis cs:8900,0.904958842253282)
--(axis cs:9000,0.904417057303659)
--(axis cs:9100,0.904815322300082)
--(axis cs:9200,0.904947783964473)
--(axis cs:9300,0.905681256608129)
--(axis cs:9400,0.905807891329265)
--(axis cs:9500,0.905806544674292)
--(axis cs:9600,0.905645258321752)
--(axis cs:9700,0.905674560158096)
--(axis cs:9800,0.903982599805717)
--(axis cs:9900,0.904269148562418)
--(axis cs:10000,0.904509547497074)
--(axis cs:10100,0.90554816495844)
--(axis cs:10200,0.905306360246077)
--(axis cs:10300,0.905143627852346)
--(axis cs:10400,0.905205429684629)
--(axis cs:10500,0.905860640921331)
--(axis cs:10600,0.90543107930659)
--(axis cs:10700,0.905213657505503)
--(axis cs:10800,0.90390621424144)
--(axis cs:10900,0.904063668572782)
--(axis cs:11000,0.90458452665349)
--(axis cs:11100,0.90463358263646)
--(axis cs:11200,0.904617967336748)
--(axis cs:11300,0.905291627727966)
--(axis cs:11400,0.905274282952992)
--(axis cs:11500,0.904680963928443)
--(axis cs:11600,0.905330699380828)
--(axis cs:11700,0.905209700502712)
--(axis cs:11800,0.9044254041134)
--(axis cs:11900,0.904033846169368)
--(axis cs:12000,0.904020522002157)
--(axis cs:12100,0.904204151024519)
--(axis cs:12200,0.904305031092067)
--(axis cs:12300,0.90510054571468)
--(axis cs:12400,0.905381408940674)
--(axis cs:12500,0.905071850870509)
--(axis cs:12600,0.905285439779251)
--(axis cs:12700,0.905188950509388)
--(axis cs:12800,0.905225671157227)
--(axis cs:12900,0.90428207916365)
--(axis cs:13000,0.903930004675883)
--(axis cs:13100,0.90409479311181)
--(axis cs:13200,0.90448183135407)
--(axis cs:13300,0.90589203044259)
--(axis cs:13400,0.905763155469435)
--(axis cs:13500,0.905838653198985)
--(axis cs:13600,0.90535682305131)
--(axis cs:13700,0.904435934992905)
--(axis cs:13800,0.904698216238996)
--(axis cs:13900,0.903766163211053)
--(axis cs:14000,0.904820348239039)
--(axis cs:14100,0.904285321786024)
--(axis cs:14200,0.904572620291151)
--(axis cs:14300,0.905290294378489)
--(axis cs:14400,0.904962441352492)
--(axis cs:14500,0.906032995362029)
--(axis cs:14600,0.905896858390269)
--(axis cs:14700,0.905972176716864)
--(axis cs:14800,0.90560623805075)
--(axis cs:14900,0.907002231454399)
--(axis cs:15000,0.906633818445881)
--(axis cs:15100,0.905963538330616)
--(axis cs:15200,0.905234325064541)
--(axis cs:15300,0.905957176927648)
--(axis cs:15400,0.906198234193076)
--(axis cs:15500,0.906538393495867)
--(axis cs:15600,0.906019817172907)
--(axis cs:15700,0.905359408591591)
--(axis cs:15800,0.905814575757623)
--(axis cs:15900,0.906603761346726)
--(axis cs:16000,0.906356337357691)
--(axis cs:16100,0.907395511303815)
--(axis cs:16200,0.906725241844398)
--(axis cs:16300,0.906892803560599)
--(axis cs:16400,0.906378979188709)
--(axis cs:16500,0.906731586157257)
--(axis cs:16600,0.907454442964327)
--(axis cs:16700,0.906744694814035)
--(axis cs:16800,0.907159280112653)
--(axis cs:16900,0.907334570503577)
--(axis cs:17000,0.907536381115941)
--(axis cs:17100,0.906804723560885)
--(axis cs:17200,0.906654083890685)
--(axis cs:17300,0.905884230165719)
--(axis cs:17400,0.90635893554982)
--(axis cs:17500,0.906518266305019)
--(axis cs:17600,0.906134951687758)
--(axis cs:17700,0.906513889542376)
--(axis cs:17800,0.906482515370075)
--(axis cs:17900,0.906495452422119)
--(axis cs:18000,0.907058249127113)
--(axis cs:18100,0.907274691347073)
--(axis cs:18200,0.906466346030905)
--(axis cs:18300,0.906274832411823)
--(axis cs:18400,0.906002804501992)
--(axis cs:18500,0.905741403192761)
--(axis cs:18600,0.905155271955498)
--(axis cs:18700,0.905610396581582)
--(axis cs:18800,0.904596651788028)
--(axis cs:18900,0.904979101555073)
--(axis cs:19000,0.904865643969303)
--(axis cs:19100,0.904896607098863)
--(axis cs:19200,0.904986317698207)
--(axis cs:19300,0.905131215606958)
--(axis cs:19400,0.90533640996253)
--(axis cs:19500,0.905837360579337)
--(axis cs:19600,0.906540217483742)
--(axis cs:19700,0.906462640295196)
--(axis cs:19800,0.90595530352337)
--(axis cs:19900,0.906079276800693)
--(axis cs:20000,0.906163505807391)
--(axis cs:20000,0.91813928303724)
--(axis cs:20000,0.91813928303724)
--(axis cs:19900,0.918239448298918)
--(axis cs:19800,0.918570592890982)
--(axis cs:19700,0.918397917473738)
--(axis cs:19600,0.918862172954514)
--(axis cs:19500,0.918879770894776)
--(axis cs:19400,0.918297056172937)
--(axis cs:19300,0.917737310289466)
--(axis cs:19200,0.917515674333675)
--(axis cs:19100,0.917382277363298)
--(axis cs:19000,0.917429176747838)
--(axis cs:18900,0.917267910397128)
--(axis cs:18800,0.917682232674133)
--(axis cs:18700,0.918023069553886)
--(axis cs:18600,0.91852600294491)
--(axis cs:18500,0.918752620711631)
--(axis cs:18400,0.919463330956185)
--(axis cs:18300,0.920115605835199)
--(axis cs:18200,0.919509749586634)
--(axis cs:18100,0.919546025784411)
--(axis cs:18000,0.920160874378873)
--(axis cs:17900,0.919863113314942)
--(axis cs:17800,0.919238600167783)
--(axis cs:17700,0.919828739939706)
--(axis cs:17600,0.918454689746514)
--(axis cs:17500,0.917975757599374)
--(axis cs:17400,0.918151024609552)
--(axis cs:17300,0.917653618439868)
--(axis cs:17200,0.917776194993787)
--(axis cs:17100,0.918900455721993)
--(axis cs:17000,0.918375969481678)
--(axis cs:16900,0.91811562869962)
--(axis cs:16800,0.919071795584568)
--(axis cs:16700,0.919135783273624)
--(axis cs:16600,0.918489780143252)
--(axis cs:16500,0.918782358065861)
--(axis cs:16400,0.917748510851142)
--(axis cs:16300,0.917888072933435)
--(axis cs:16200,0.91894806492852)
--(axis cs:16100,0.918437158018904)
--(axis cs:16000,0.918249240331562)
--(axis cs:15900,0.91857552152181)
--(axis cs:15800,0.918440404322067)
--(axis cs:15700,0.918082822484116)
--(axis cs:15600,0.918649505536266)
--(axis cs:15500,0.919278339571871)
--(axis cs:15400,0.91909260246032)
--(axis cs:15300,0.920544815104235)
--(axis cs:15200,0.919785595254194)
--(axis cs:15100,0.917988652904453)
--(axis cs:15000,0.918226739323053)
--(axis cs:14900,0.918097370139236)
--(axis cs:14800,0.917963483064797)
--(axis cs:14700,0.917533799378763)
--(axis cs:14600,0.917242583840816)
--(axis cs:14500,0.917552662008499)
--(axis cs:14400,0.917045526775008)
--(axis cs:14300,0.917689785302795)
--(axis cs:14200,0.916766025127185)
--(axis cs:14100,0.917117068652233)
--(axis cs:14000,0.917235428653401)
--(axis cs:13900,0.91685535073318)
--(axis cs:13800,0.916433257864599)
--(axis cs:13700,0.917492351859694)
--(axis cs:13600,0.917575447865034)
--(axis cs:13500,0.917476087836882)
--(axis cs:13400,0.917535649311451)
--(axis cs:13300,0.916769324139093)
--(axis cs:13200,0.917223347928808)
--(axis cs:13100,0.916654210872263)
--(axis cs:13000,0.916388720423728)
--(axis cs:12900,0.918092422828392)
--(axis cs:12800,0.918455603743181)
--(axis cs:12700,0.917902682956757)
--(axis cs:12600,0.917455596077333)
--(axis cs:12500,0.917573567456194)
--(axis cs:12400,0.916626559186826)
--(axis cs:12300,0.916429334763417)
--(axis cs:12200,0.916555526676866)
--(axis cs:12100,0.916592661724494)
--(axis cs:12000,0.916824099511797)
--(axis cs:11900,0.917256990484028)
--(axis cs:11800,0.917471010229239)
--(axis cs:11700,0.917116992724389)
--(axis cs:11600,0.917059738866194)
--(axis cs:11500,0.917008279099455)
--(axis cs:11400,0.917610179198412)
--(axis cs:11300,0.917385663108697)
--(axis cs:11200,0.917947769715054)
--(axis cs:11100,0.918091516965143)
--(axis cs:11000,0.91758280402381)
--(axis cs:10900,0.917561829435195)
--(axis cs:10800,0.917177451097215)
--(axis cs:10700,0.917001481936738)
--(axis cs:10600,0.917023103960352)
--(axis cs:10500,0.91638637103087)
--(axis cs:10400,0.916053534458807)
--(axis cs:10300,0.916975894060014)
--(axis cs:10200,0.916510372821661)
--(axis cs:10100,0.916874145798541)
--(axis cs:10000,0.915713560072657)
--(axis cs:9900,0.915874277732412)
--(axis cs:9800,0.916511424098675)
--(axis cs:9700,0.916684005578965)
--(axis cs:9600,0.916777052435229)
--(axis cs:9500,0.917556005126515)
--(axis cs:9400,0.917076570822139)
--(axis cs:9300,0.917075715503435)
--(axis cs:9200,0.917410781772588)
--(axis cs:9100,0.916634876903115)
--(axis cs:9000,0.917367803254119)
--(axis cs:8900,0.917830002368241)
--(axis cs:8800,0.917755118576941)
--(axis cs:8700,0.91799938868321)
--(axis cs:8600,0.918656982496285)
--(axis cs:8500,0.918643645361146)
--(axis cs:8400,0.916954918795302)
--(axis cs:8300,0.917056737109335)
--(axis cs:8200,0.917079915593137)
--(axis cs:8100,0.917550212198656)
--(axis cs:8000,0.916956047878278)
--(axis cs:7900,0.917325899398664)
--(axis cs:7800,0.917092606598479)
--(axis cs:7700,0.917172213881975)
--(axis cs:7600,0.917176140556563)
--(axis cs:7500,0.917013811645797)
--(axis cs:7400,0.917009902130316)
--(axis cs:7300,0.916883804060378)
--(axis cs:7200,0.916470636539125)
--(axis cs:7100,0.916271734625327)
--(axis cs:7000,0.917288229928042)
--(axis cs:6900,0.917262076316424)
--(axis cs:6800,0.916657069845504)
--(axis cs:6700,0.916847187243645)
--(axis cs:6600,0.915666775791751)
--(axis cs:6500,0.916145527673704)
--(axis cs:6400,0.915393241738651)
--(axis cs:6300,0.91555146953809)
--(axis cs:6200,0.915511375393491)
--(axis cs:6100,0.914883925606378)
--(axis cs:6000,0.915037396533438)
--(axis cs:5900,0.914556771196772)
--(axis cs:5800,0.915723885019001)
--(axis cs:5700,0.915769365592307)
--(axis cs:5600,0.915494501007805)
--(axis cs:5500,0.914828546696064)
--(axis cs:5400,0.914136620347403)
--(axis cs:5300,0.912856935661651)
--(axis cs:5200,0.912904886485687)
--(axis cs:5100,0.912630465952299)
--(axis cs:5000,0.912501244962588)
--(axis cs:4900,0.912648115371447)
--(axis cs:4800,0.912578055029284)
--(axis cs:4700,0.911914819608195)
--(axis cs:4600,0.911600096045372)
--(axis cs:4500,0.911436738264879)
--(axis cs:4400,0.911197687750054)
--(axis cs:4300,0.91062192061577)
--(axis cs:4200,0.910047301935816)
--(axis cs:4100,0.909936464468441)
--(axis cs:4000,0.910196709258827)
--(axis cs:3900,0.910324533371999)
--(axis cs:3800,0.909959230982958)
--(axis cs:3700,0.910042857187095)
--(axis cs:3600,0.909126871180865)
--(axis cs:3500,0.907752694047983)
--(axis cs:3400,0.906357108087228)
--(axis cs:3300,0.904997278903258)
--(axis cs:3200,0.903550512365157)
--(axis cs:3100,0.902938485193795)
--(axis cs:3000,0.90151839465685)
--(axis cs:2900,0.900824420156817)
--(axis cs:2800,0.899238421492774)
--(axis cs:2700,0.897722174679093)
--(axis cs:2600,0.895554003637623)
--(axis cs:2500,0.893595200257523)
--(axis cs:2400,0.891299848254551)
--(axis cs:2300,0.888856337096207)
--(axis cs:2200,0.884846987579643)
--(axis cs:2100,0.881442640556101)
--(axis cs:2000,0.877621032876233)
--(axis cs:1900,0.87231645934514)
--(axis cs:1800,0.867863665505398)
--(axis cs:1700,0.8621068321655)
--(axis cs:1600,0.856945551652366)
--(axis cs:1500,0.846863129892575)
--(axis cs:1400,0.838382094966535)
--(axis cs:1300,0.827074690984803)
--(axis cs:1200,0.814015855430133)
--(axis cs:1100,0.800326689080614)
--(axis cs:1000,0.785956651478069)
--(axis cs:900,0.765529845734046)
--(axis cs:800,0.740288549591622)
--(axis cs:700,0.710770402409648)
--(axis cs:600,0.673471980064917)
--(axis cs:500,0.622212713281752)
--(axis cs:400,0.562959528375557)
--(axis cs:300,0.481725199148151)
--(axis cs:200,0.372588272765037)
--(axis cs:100,0.225957719686338)
--(axis cs:0,0)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100,0.0850510318392072)
--(axis cs:200,0.162002656042496)
--(axis cs:300,0.230283056719317)
--(axis cs:400,0.287237061419303)
--(axis cs:500,0.339199415104067)
--(axis cs:600,0.385035081239174)
--(axis cs:700,0.425288107552522)
--(axis cs:800,0.459969542135935)
--(axis cs:900,0.48967731570123)
--(axis cs:1000,0.517431222810582)
--(axis cs:1100,0.54009437353052)
--(axis cs:1200,0.561496732097777)
--(axis cs:1300,0.579412084722266)
--(axis cs:1400,0.595935717280518)
--(axis cs:1500,0.610832284971498)
--(axis cs:1600,0.624884893765136)
--(axis cs:1700,0.637564321971071)
--(axis cs:1800,0.649178600576399)
--(axis cs:1900,0.659273651298618)
--(axis cs:2000,0.668807987484922)
--(axis cs:2100,0.676334643512843)
--(axis cs:2200,0.684142404674567)
--(axis cs:2300,0.691587809768999)
--(axis cs:2400,0.698052994570008)
--(axis cs:2500,0.703976179232725)
--(axis cs:2600,0.709743844026768)
--(axis cs:2700,0.715330865825621)
--(axis cs:2800,0.72001001471886)
--(axis cs:2900,0.724841199103525)
--(axis cs:3000,0.728844497124739)
--(axis cs:3100,0.732813253984057)
--(axis cs:3200,0.736423386466933)
--(axis cs:3300,0.740257289651533)
--(axis cs:3400,0.743536852122112)
--(axis cs:3500,0.746584731836342)
--(axis cs:3600,0.750260539852412)
--(axis cs:3700,0.753027906888265)
--(axis cs:3800,0.756257688098582)
--(axis cs:3900,0.758855986955378)
--(axis cs:4000,0.761675236911654)
--(axis cs:4100,0.764226600879772)
--(axis cs:4200,0.767282065952479)
--(axis cs:4300,0.770395334216805)
--(axis cs:4400,0.772223866187718)
--(axis cs:4500,0.774637558584051)
--(axis cs:4600,0.77688469626417)
--(axis cs:4700,0.778978283806288)
--(axis cs:4800,0.780396614137032)
--(axis cs:4900,0.783071841409123)
--(axis cs:5000,0.784976812959971)
--(axis cs:5100,0.787010551658149)
--(axis cs:5200,0.788372973896829)
--(axis cs:5300,0.78942258654867)
--(axis cs:5400,0.791212126962171)
--(axis cs:5500,0.792201944021216)
--(axis cs:5600,0.793452850379533)
--(axis cs:5700,0.795577074431561)
--(axis cs:5800,0.796714625119171)
--(axis cs:5900,0.798113721535885)
--(axis cs:6000,0.799084020975312)
--(axis cs:6100,0.800835407019474)
--(axis cs:6200,0.802789143511184)
--(axis cs:6300,0.803842228345745)
--(axis cs:6400,0.805582662592057)
--(axis cs:6500,0.806394207184847)
--(axis cs:6600,0.807767906253632)
--(axis cs:6700,0.809165342381702)
--(axis cs:6800,0.810329741215571)
--(axis cs:6900,0.811395210972381)
--(axis cs:7000,0.812401042256598)
--(axis cs:7100,0.813054408783111)
--(axis cs:7200,0.814389719331481)
--(axis cs:7300,0.815633361892347)
--(axis cs:7400,0.816943050174147)
--(axis cs:7500,0.817346345364126)
--(axis cs:7600,0.818922283177479)
--(axis cs:7700,0.820174826428176)
--(axis cs:7800,0.820965498581673)
--(axis cs:7900,0.821908336596991)
--(axis cs:8000,0.822830762411989)
--(axis cs:8100,0.82329801135532)
--(axis cs:8200,0.824579676318845)
--(axis cs:8300,0.825445360756509)
--(axis cs:8400,0.825938099612266)
--(axis cs:8500,0.826597150293391)
--(axis cs:8600,0.827666831766185)
--(axis cs:8700,0.828366808605036)
--(axis cs:8800,0.829016022782029)
--(axis cs:8900,0.82940951593057)
--(axis cs:9000,0.830223184564892)
--(axis cs:9100,0.83106616832331)
--(axis cs:9200,0.83195002946011)
--(axis cs:9300,0.832478863046055)
--(axis cs:9400,0.833021139504524)
--(axis cs:9500,0.833210125943321)
--(axis cs:9600,0.833798896379723)
--(axis cs:9700,0.834615979584364)
--(axis cs:9800,0.835628933824409)
--(axis cs:9900,0.8366328402097)
--(axis cs:10000,0.837114011101174)
--(axis cs:10100,0.837324057752533)
--(axis cs:10200,0.838215469549415)
--(axis cs:10300,0.838813825705613)
--(axis cs:10400,0.839360130020925)
--(axis cs:10500,0.840106179468478)
--(axis cs:10600,0.840748212364841)
--(axis cs:10700,0.841412271226127)
--(axis cs:10800,0.842314358782353)
--(axis cs:10900,0.843376840353098)
--(axis cs:11000,0.843325001215502)
--(axis cs:11100,0.843816906648673)
--(axis cs:11200,0.844236649844473)
--(axis cs:11300,0.844690863193718)
--(axis cs:11400,0.845137175030071)
--(axis cs:11500,0.845838598365685)
--(axis cs:11600,0.84609699198193)
--(axis cs:11700,0.847504379955218)
--(axis cs:11800,0.847884681893123)
--(axis cs:11900,0.847855210602346)
--(axis cs:12000,0.848489547819333)
--(axis cs:12100,0.848842887334438)
--(axis cs:12200,0.849627237259638)
--(axis cs:12300,0.850051847554709)
--(axis cs:12400,0.850068928728416)
--(axis cs:12500,0.850719054491771)
--(axis cs:12600,0.851280647143549)
--(axis cs:12700,0.851734534114958)
--(axis cs:12800,0.85191258045734)
--(axis cs:12900,0.852370724754369)
--(axis cs:13000,0.852885583842234)
--(axis cs:13100,0.853729938446078)
--(axis cs:13200,0.854382470119531)
--(axis cs:13300,0.855305561216766)
--(axis cs:13400,0.855583537722945)
--(axis cs:13500,0.856461545534376)
--(axis cs:13600,0.856573555972285)
--(axis cs:13700,0.856437128651417)
--(axis cs:13800,0.856708654024633)
--(axis cs:13900,0.857220627335022)
--(axis cs:14000,0.857572380349505)
--(axis cs:14100,0.857970112024063)
--(axis cs:14200,0.858933335854439)
--(axis cs:14300,0.858878513204134)
--(axis cs:14400,0.859328702350353)
--(axis cs:14500,0.859077004711612)
--(axis cs:14600,0.859440797373857)
--(axis cs:14700,0.859272689773023)
--(axis cs:14800,0.859544056748856)
--(axis cs:14900,0.859894032864223)
--(axis cs:15000,0.860212720151638)
--(axis cs:15100,0.860165330041427)
--(axis cs:15200,0.860652267411007)
--(axis cs:15300,0.861056767263028)
--(axis cs:15400,0.861882747211669)
--(axis cs:15500,0.861964466320118)
--(axis cs:15600,0.862608326208924)
--(axis cs:15700,0.863371206615789)
--(axis cs:15800,0.863679025989536)
--(axis cs:15900,0.86416679083731)
--(axis cs:16000,0.864274545960897)
--(axis cs:16100,0.864246173806783)
--(axis cs:16200,0.864477745362439)
--(axis cs:16300,0.86487456927886)
--(axis cs:16400,0.865317696037499)
--(axis cs:16500,0.865794784535789)
--(axis cs:16600,0.865892101244281)
--(axis cs:16700,0.866268384063539)
--(axis cs:16800,0.86671108880262)
--(axis cs:16900,0.867283967739425)
--(axis cs:17000,0.867738871612808)
--(axis cs:17100,0.867690451973945)
--(axis cs:17200,0.867755212668727)
--(axis cs:17300,0.867732217648107)
--(axis cs:17400,0.867953292977833)
--(axis cs:17500,0.868029823688027)
--(axis cs:17600,0.868566955650438)
--(axis cs:17700,0.869290886280637)
--(axis cs:17800,0.869860123056397)
--(axis cs:17900,0.87019244703166)
--(axis cs:18000,0.870665156642614)
--(axis cs:18100,0.870896535188346)
--(axis cs:18200,0.871203039196159)
--(axis cs:18300,0.871626123489285)
--(axis cs:18400,0.871705036716941)
--(axis cs:18500,0.872508876521051)
--(axis cs:18600,0.872881165163434)
--(axis cs:18700,0.872670796855378)
--(axis cs:18800,0.873044769237928)
--(axis cs:18900,0.873506466073551)
--(axis cs:19000,0.874073107033138)
--(axis cs:19100,0.874111960250225)
--(axis cs:19200,0.874347824467295)
--(axis cs:19300,0.874394928113247)
--(axis cs:19400,0.874917599300516)
--(axis cs:19500,0.875148339105914)
--(axis cs:19600,0.875266377621607)
--(axis cs:19700,0.875494112512651)
--(axis cs:19800,0.875942372346379)
--(axis cs:19900,0.875383305599848)
--(axis cs:20000,0.87554952439305)
--(axis cs:20000,0.892179559272307)
--(axis cs:20000,0.892179559272307)
--(axis cs:19900,0.89221828802567)
--(axis cs:19800,0.891738902554039)
--(axis cs:19700,0.891740947248324)
--(axis cs:19600,0.891713702059687)
--(axis cs:19500,0.89167237802558)
--(axis cs:19400,0.891281603886754)
--(axis cs:19300,0.890959653560079)
--(axis cs:19200,0.890608350831529)
--(axis cs:19100,0.890047402299594)
--(axis cs:19000,0.889990637986801)
--(axis cs:18900,0.889887956237225)
--(axis cs:18800,0.889744075383605)
--(axis cs:18700,0.889799322666554)
--(axis cs:18600,0.889652699378418)
--(axis cs:18500,0.889578772881359)
--(axis cs:18400,0.889267074836863)
--(axis cs:18300,0.8894416055944)
--(axis cs:18200,0.889227239688322)
--(axis cs:18100,0.888912229751912)
--(axis cs:18000,0.888267114273739)
--(axis cs:17900,0.887496795996247)
--(axis cs:17800,0.887143861007366)
--(axis cs:17700,0.887059711328944)
--(axis cs:17600,0.887130255504959)
--(axis cs:17500,0.886790893443466)
--(axis cs:17400,0.887042722958441)
--(axis cs:17300,0.886371368009282)
--(axis cs:17200,0.885631241514559)
--(axis cs:17100,0.885632257189421)
--(axis cs:17000,0.885870690140199)
--(axis cs:16900,0.886134358953821)
--(axis cs:16800,0.886037915181462)
--(axis cs:16700,0.885667870916559)
--(axis cs:16600,0.885709492381236)
--(axis cs:16500,0.885759000324787)
--(axis cs:16400,0.885216168504352)
--(axis cs:16300,0.884591566179326)
--(axis cs:16200,0.884271258621643)
--(axis cs:16100,0.884439085157379)
--(axis cs:16000,0.884586011808046)
--(axis cs:15900,0.883912890437609)
--(axis cs:15800,0.883858822616061)
--(axis cs:15700,0.883465446770683)
--(axis cs:15600,0.883128725583924)
--(axis cs:15500,0.882848282683885)
--(axis cs:15400,0.882675021712653)
--(axis cs:15300,0.882337655047748)
--(axis cs:15200,0.882295939760326)
--(axis cs:15100,0.882177299440664)
--(axis cs:15000,0.882002419290611)
--(axis cs:14900,0.881747401398744)
--(axis cs:14800,0.881332437275066)
--(axis cs:14700,0.880695437717035)
--(axis cs:14600,0.880846055215803)
--(axis cs:14500,0.880492716403944)
--(axis cs:14400,0.880480062589905)
--(axis cs:14300,0.879990012692299)
--(axis cs:14200,0.879935190041994)
--(axis cs:14100,0.880021919848466)
--(axis cs:14000,0.879877818853701)
--(axis cs:13900,0.879416822864199)
--(axis cs:13800,0.879530389800086)
--(axis cs:13700,0.878989166169319)
--(axis cs:13600,0.878597758768769)
--(axis cs:13500,0.878311362832176)
--(axis cs:13400,0.878217259089822)
--(axis cs:13300,0.877714359101977)
--(axis cs:13200,0.877490039840647)
--(axis cs:13100,0.877266077490195)
--(axis cs:13000,0.876835531695633)
--(axis cs:12900,0.876410151739673)
--(axis cs:12800,0.875959929502838)
--(axis cs:12700,0.875373035606175)
--(axis cs:12600,0.87499823731862)
--(axis cs:12500,0.874014013237331)
--(axis cs:12400,0.87354860115208)
--(axis cs:12300,0.873310702246107)
--(axis cs:12200,0.873289097401735)
--(axis cs:12100,0.872814483183508)
--(axis cs:12000,0.871797304770327)
--(axis cs:11900,0.871204550353847)
--(axis cs:11800,0.870569501373827)
--(axis cs:11700,0.870312353112529)
--(axis cs:11600,0.870030498057928)
--(axis cs:11500,0.869954230319593)
--(axis cs:11400,0.869540115806601)
--(axis cs:11300,0.869795192583192)
--(axis cs:11200,0.869420720673474)
--(axis cs:11100,0.869250822435011)
--(axis cs:11000,0.868866233844277)
--(axis cs:10900,0.868686904666841)
--(axis cs:10800,0.867996398189777)
--(axis cs:10700,0.867129561443214)
--(axis cs:10600,0.866901190025615)
--(axis cs:10500,0.86586991614907)
--(axis cs:10400,0.865516364002997)
--(axis cs:10300,0.864708086645003)
--(axis cs:10200,0.863919988617934)
--(axis cs:10100,0.86366399005625)
--(axis cs:10000,0.863045351448644)
--(axis cs:9900,0.862602219551274)
--(axis cs:9800,0.862044372948517)
--(axis cs:9700,0.861798363045136)
--(axis cs:9600,0.861165247046589)
--(axis cs:9500,0.860622543379406)
--(axis cs:9400,0.86015814336402)
--(axis cs:9300,0.859903607073484)
--(axis cs:9200,0.859938416755047)
--(axis cs:9100,0.858415903389855)
--(axis cs:9000,0.857410281570584)
--(axis cs:8900,0.856710005981798)
--(axis cs:8800,0.855956088771773)
--(axis cs:8700,0.855441956335221)
--(axis cs:8600,0.854930777795585)
--(axis cs:8500,0.854024363650849)
--(axis cs:8400,0.853520067718428)
--(axis cs:8300,0.852307627291317)
--(axis cs:8200,0.851276897386352)
--(axis cs:8100,0.849992825298084)
--(axis cs:8000,0.849424217667709)
--(axis cs:7900,0.848370547865178)
--(axis cs:7800,0.847974740462169)
--(axis cs:7700,0.846725571978216)
--(axis cs:7600,0.845810784551622)
--(axis cs:7500,0.84439070642872)
--(axis cs:7400,0.843821890064913)
--(axis cs:7300,0.842709267589742)
--(axis cs:7200,0.841737770708376)
--(axis cs:7100,0.840650770499775)
--(axis cs:7000,0.83988581033306)
--(axis cs:6900,0.839106781059509)
--(axis cs:6800,0.837574641254565)
--(axis cs:6700,0.836747008215924)
--(axis cs:6600,0.835323727212521)
--(axis cs:6500,0.833765155364971)
--(axis cs:6400,0.833317735814335)
--(axis cs:6300,0.83180717404471)
--(axis cs:6200,0.830852290751781)
--(axis cs:6100,0.829618776247475)
--(axis cs:6000,0.828629126435063)
--(axis cs:5900,0.827304605157358)
--(axis cs:5800,0.82616983703224)
--(axis cs:5700,0.824263563018654)
--(axis cs:5600,0.822579022130443)
--(axis cs:5500,0.820754231277605)
--(axis cs:5400,0.818142454711152)
--(axis cs:5300,0.816728807873657)
--(axis cs:5200,0.815706707378087)
--(axis cs:5100,0.814120922445453)
--(axis cs:5000,0.812282151183471)
--(axis cs:4900,0.810936126718383)
--(axis cs:4800,0.80883047749645)
--(axis cs:4700,0.806870321771417)
--(axis cs:4600,0.805426060707958)
--(axis cs:4500,0.803418218308395)
--(axis cs:4400,0.800557010306322)
--(axis cs:4300,0.798768012396757)
--(axis cs:4200,0.795315543609289)
--(axis cs:4100,0.792777383183989)
--(axis cs:4000,0.789862611693938)
--(axis cs:3900,0.78758226005659)
--(axis cs:3800,0.785080957319759)
--(axis cs:3700,0.782621495502188)
--(axis cs:3600,0.779508384450391)
--(axis cs:3500,0.775996941470446)
--(axis cs:3400,0.77399302835599)
--(axis cs:3300,0.769400080866409)
--(axis cs:3200,0.766333585644635)
--(axis cs:3100,0.761513439243049)
--(axis cs:3000,0.756526020803562)
--(axis cs:2900,0.752609000099676)
--(axis cs:2800,0.748229029105855)
--(axis cs:2700,0.743346425011045)
--(axis cs:2600,0.738303964738185)
--(axis cs:2500,0.733697127540196)
--(axis cs:2400,0.727859356027614)
--(axis cs:2300,0.722053624493961)
--(axis cs:2200,0.715682296520664)
--(axis cs:2100,0.708685276805894)
--(axis cs:2000,0.7014230882123)
--(axis cs:1900,0.691068978183465)
--(axis cs:1800,0.681498690260265)
--(axis cs:1700,0.670897829423361)
--(axis cs:1600,0.659194787509774)
--(axis cs:1500,0.646092017817355)
--(axis cs:1400,0.631203724950566)
--(axis cs:1300,0.614548074640291)
--(axis cs:1200,0.594758247981911)
--(axis cs:1100,0.574997259935621)
--(axis cs:1000,0.553198259261136)
--(axis cs:900,0.527199178322678)
--(axis cs:800,0.496859143123031)
--(axis cs:700,0.460401135475367)
--(axis cs:600,0.418853364975966)
--(axis cs:500,0.373677078919837)
--(axis cs:400,0.320093615871533)
--(axis cs:300,0.258290648459964)
--(axis cs:200,0.185694555112881)
--(axis cs:100,0.102885223140872)
--(axis cs:0,0)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0
100 0.206685258964143
200 0.350478087649402
300 0.457091633466136
400 0.538836653386455
500 0.599274900398408
600 0.6496015936255
700 0.688334661354584
800 0.719729083665341
900 0.745003984063748
1000 0.766390438247015
1100 0.783003984063748
1200 0.797912350597613
1300 0.810836653386458
1400 0.822350597609565
1500 0.832071713147414
1600 0.841633466135462
1700 0.848079681274904
1800 0.854398406374506
1900 0.859880478087653
2000 0.865673306772913
2100 0.869673306772913
2200 0.873346613545821
2300 0.877737051792833
2400 0.880629482071717
2500 0.88313944223108
2600 0.885585657370522
2700 0.887760956175303
2800 0.889322709163351
2900 0.891816733067733
3000 0.892039840637455
3100 0.893418326693232
3200 0.894772908366538
3300 0.896278884462156
3400 0.898023904382475
3500 0.898884462151399
3600 0.900151394422315
3700 0.900844621513949
3800 0.90106772908367
3900 0.901537848605582
4000 0.901689243027893
4100 0.902031872509965
4200 0.902908366533869
4300 0.90315537848606
4400 0.903840637450204
4500 0.904509960159367
4600 0.904749003984068
4700 0.904756972111558
4800 0.905490039840642
4900 0.905609561752993
5000 0.905537848605582
5100 0.905904382470124
5200 0.906143426294825
5300 0.906677290836658
5400 0.90714741035857
5500 0.908175298804786
5600 0.908924302788849
5700 0.908749003984069
5800 0.908597609561758
5900 0.908318725099606
6000 0.908717131474108
6100 0.908836653386459
6200 0.909330677290841
6300 0.909155378486061
6400 0.90898804780877
6500 0.909498007968132
6600 0.909386454183272
6700 0.910015936254985
6800 0.910007968127495
6900 0.910470119521917
7000 0.910597609561758
7100 0.910063745019925
7200 0.910079681274905
7300 0.910366533864547
7400 0.910223107569726
7500 0.910438247011957
7600 0.910254980079686
7700 0.910342629482076
7800 0.910302788844626
7900 0.910517928286857
8000 0.910725099601598
8100 0.911402390438252
8200 0.911338645418331
8300 0.911450199203192
8400 0.91114741035857
8500 0.911880478087654
8600 0.911936254980084
8700 0.911705179282873
8800 0.911338645418331
8900 0.911394422310762
9000 0.910892430278889
9100 0.910725099601598
9200 0.911179282868531
9300 0.911378486055782
9400 0.911442231075702
9500 0.911681274900403
9600 0.911211155378491
9700 0.911179282868531
9800 0.910247011952196
9900 0.910071713147415
10000 0.910111553784865
10100 0.911211155378491
10200 0.910908366533869
10300 0.91105976095618
10400 0.910629482071718
10500 0.9111235059761
10600 0.911227091633471
10700 0.91110756972112
10800 0.910541832669328
10900 0.910812749003989
11000 0.91108366533865
11100 0.911362549800802
11200 0.911282868525901
11300 0.911338645418331
11400 0.911442231075702
11500 0.910844621513949
11600 0.911195219123511
11700 0.911163346613551
11800 0.91094820717132
11900 0.910645418326698
12000 0.910422310756977
12100 0.910398406374507
12200 0.910430278884467
12300 0.910764940239049
12400 0.91100398406375
12500 0.911322709163351
12600 0.911370517928292
12700 0.911545816733072
12800 0.911840637450204
12900 0.911187250996021
13000 0.910159362549806
13100 0.910374501992037
13200 0.910852589641439
13300 0.911330677290841
13400 0.911649402390443
13500 0.911657370517933
13600 0.911466135458172
13700 0.9109641434263
13800 0.910565737051798
13900 0.910310756972116
14000 0.91102788844622
14100 0.910701195219128
14200 0.910669322709168
14300 0.911490039840642
14400 0.91100398406375
14500 0.911792828685264
14600 0.911569721115543
14700 0.911752988047814
14800 0.911784860557774
14900 0.912549800796818
15000 0.912430278884467
15100 0.911976095617535
15200 0.912509960159367
15300 0.913250996015941
15400 0.912645418326698
15500 0.912908366533869
15600 0.912334661354587
15700 0.911721115537853
15800 0.912127490039845
15900 0.912589641434268
16000 0.912302788844626
16100 0.912916334661359
16200 0.912836653386459
16300 0.912390438247017
16400 0.912063745019925
16500 0.912756972111559
16600 0.91297211155379
16700 0.912940239043829
16800 0.91311553784861
16900 0.912725099601599
17000 0.91295617529881
17100 0.912852589641439
17200 0.912215139442236
17300 0.911768924302794
17400 0.912254980079686
17500 0.912247011952196
17600 0.912294820717136
17700 0.913171314741041
17800 0.912860557768929
17900 0.913179282868531
18000 0.913609561752993
18100 0.913410358565742
18200 0.91298804780877
18300 0.913195219123511
18400 0.912733067729089
18500 0.912247011952196
18600 0.911840637450204
18700 0.911816733067734
18800 0.91113944223108
18900 0.9111235059761
19000 0.91114741035857
19100 0.91113944223108
19200 0.911250996015941
19300 0.911434262948212
19400 0.911816733067734
19500 0.912358565737057
19600 0.912701195219128
19700 0.912430278884467
19800 0.912262948207176
19900 0.912159362549806
20000 0.912151394422316
};
%
\addplot [semithick, darkorange25512714]
table {%
0 0
100 0.0939681274900398
200 0.173848605577689
300 0.244286852589641
400 0.303665338645418
500 0.356438247011952
600 0.40194422310757
700 0.442844621513945
800 0.478414342629483
900 0.508438247011954
1000 0.535314741035859
1100 0.55754581673307
1200 0.578127490039844
1300 0.596980079681279
1400 0.613569721115542
1500 0.628462151394427
1600 0.642039840637455
1700 0.654231075697216
1800 0.665338645418332
1900 0.675171314741041
2000 0.685115537848611
2100 0.692509960159368
2200 0.699912350597615
2300 0.70682071713148
2400 0.712956175298811
2500 0.718836653386461
2600 0.724023904382477
2700 0.729338645418333
2800 0.734119521912357
2900 0.7387250996016
3000 0.74268525896415
3100 0.747163346613553
3200 0.751378486055784
3300 0.754828685258971
3400 0.758764940239051
3500 0.761290836653394
3600 0.764884462151402
3700 0.767824701195227
3800 0.770669322709171
3900 0.773219123505984
4000 0.775768924302796
4100 0.77850199203188
4200 0.781298804780884
4300 0.784581673306781
4400 0.78639043824702
4500 0.789027888446223
4600 0.791155378486064
4700 0.792924302788853
4800 0.794613545816741
4900 0.797003984063753
5000 0.798629482071721
5100 0.800565737051801
5200 0.802039840637458
5300 0.803075697211164
5400 0.804677290836662
5500 0.806478087649411
5600 0.808015936254988
5700 0.809920318725108
5800 0.811442231075705
5900 0.812709163346622
6000 0.813856573705188
6100 0.815227091633474
6200 0.816820717131483
6300 0.817824701195227
6400 0.819450199203196
6500 0.820079681274909
6600 0.821545816733076
6700 0.822956175298813
6800 0.823952191235068
6900 0.825250996015945
7000 0.826143426294829
7100 0.826852589641443
7200 0.828063745019929
7300 0.829171314741044
7400 0.83038247011953
7500 0.830868525896423
7600 0.832366533864551
7700 0.833450199203196
7800 0.834470119521921
7900 0.835139442231084
8000 0.836127490039849
8100 0.836645418326702
8200 0.837928286852598
8300 0.838876494023913
8400 0.839729083665347
8500 0.84031075697212
8600 0.841298804780885
8700 0.841904382470128
8800 0.842486055776901
8900 0.843059760956184
9000 0.843816733067738
9100 0.844741035856583
9200 0.845944223107578
9300 0.84619123505977
9400 0.846589641434272
9500 0.846916334661363
9600 0.847482071713156
9700 0.84820717131475
9800 0.848836653386463
9900 0.849617529880487
10000 0.850079681274909
10100 0.850494023904391
10200 0.851067729083674
10300 0.851760956175308
10400 0.852438247011961
10500 0.852988047808774
10600 0.853824701195228
10700 0.85427091633467
10800 0.855155378486065
10900 0.856031872509969
11000 0.856095617529889
11100 0.856533864541842
11200 0.856828685258973
11300 0.857243027888455
11400 0.857338645418336
11500 0.857896414342639
11600 0.858063745019929
11700 0.858908366533874
11800 0.859227091633475
11900 0.859529880478097
12000 0.86014342629483
12100 0.860828685258973
12200 0.861458167330686
12300 0.861681274900408
12400 0.861808764940248
12500 0.862366533864551
12600 0.863139442231085
12700 0.863553784860567
12800 0.863936254980089
12900 0.864390438247021
13000 0.864860557768934
13100 0.865498007968137
13200 0.865936254980089
13300 0.866509960159372
13400 0.866900398406384
13500 0.867386454183276
13600 0.867585657370527
13700 0.867713147410368
13800 0.86811952191236
13900 0.868318725099611
14000 0.868725099601603
14100 0.868996015936264
14200 0.869434262948216
14300 0.869434262948216
14400 0.869904382470129
14500 0.869784860557778
14600 0.87014342629483
14700 0.869984063745029
14800 0.870438247011961
14900 0.870820717131483
15000 0.871107569721125
15100 0.871171314741045
15200 0.871474103585667
15300 0.871697211155388
15400 0.872278884462161
15500 0.872406374502001
15600 0.872868525896424
15700 0.873418326693236
15800 0.873768924302798
15900 0.87403984063746
16000 0.874430278884471
16100 0.874342629482081
16200 0.874374501992041
16300 0.874733067729093
16400 0.875266932270926
16500 0.875776892430288
16600 0.875800796812758
16700 0.875968127490049
16800 0.876374501992041
16900 0.876709163346623
17000 0.876804780876503
17100 0.876661354581683
17200 0.876693227091643
17300 0.877051792828695
17400 0.877498007968137
17500 0.877410358565746
17600 0.877848605577699
17700 0.87817529880479
17800 0.878501992031882
17900 0.878844621513954
18000 0.879466135458177
18100 0.879904382470129
18200 0.880215139442241
18300 0.880533864541842
18400 0.880486055776902
18500 0.881043824701205
18600 0.881266932270926
18700 0.881235059760966
18800 0.881394422310766
18900 0.881697211155388
19000 0.88203187250997
19100 0.88207968127491
19200 0.882478087649412
19300 0.882677290836663
19400 0.883099601593635
19500 0.883410358565747
19600 0.883490039840647
19700 0.883617529880488
19800 0.883840637450209
19900 0.883800796812759
20000 0.883864541832679
};
%
\addplot [only marks, semithick, black, mark = diamond*]
table {%
3136.0 0.893912350597614
};
%
\end{axis}

\end{tikzpicture}


==> Tikz/example_hgraph.tex <==
\newcommand{\offsetx}{1}
\newcommand{\offsety}{0.5}

\begin{tikzpicture}[-Stealth, line width=1.3pt,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]



  \node[main node] (a) at (0,2*\tikzscale) {$a$};
  \node[main node] (b) at (2*\tikzscale,2*\tikzscale) {$b$};
  \node[main node] (c) at (4*\tikzscale,2*\tikzscale) {$c$};
  \node[main node] (d) at (0,0) {$d$};
  \node[main node] (e) at (2*\tikzscale,0) {$e$};
  \node[main node] (f) at (4*\tikzscale,0) {$f$};

  

%
\coordinate (adab) at (\tikzscale,\tikzscale);

\draw[-,bend left] (adab) to (a.270);
\draw[-,bend right] (adab) to (d.90);
\draw[out=0, in=0] (adab) to node[right] {$e_1$} (a.0);
\draw[bend right] (adab) to (b.270);

%
\coordinate (dde) at (\tikzscale,0);

\draw[-,out=180, in=0] (dde) to (d.45);
\draw[-,out=180, in=0] (dde) to (d.315);
\draw (dde) to node[below left] {$e_2$} (e.180);

%
\draw (b.45) to node[above] {$e_3$} (c.135);
\draw (b.315) to node[below] {$e_4$} (c.225);

%
\coordinate (cf) at (4.5*\tikzscale,\tikzscale);

\draw[-,out=180, in=270] (cf.180) to (c.270);
\draw[-,out=180, in=90] (cf.180) to (f.90);
\draw[out=0, in=315] (cf) to node[below right] {$e_5$} (c.0);
\draw[out=0, in=45] (cf) to (f.0);

\end{tikzpicture}


==> Tikz/mixing_scaling.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.5*\linewidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$f^V_{\min}(\vb*{d})$ or $f^E_{\min}(\vb*{d})$},
xmin=7.98974939662335, xmax=46346.9941389074,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Mixing time},
ymin=37.4617869425372, ymax=562415.883940937,
ymode=log,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
15.3887688984881 87
13.1907433380084 81
182.388888888889 1988
2247.03711455581 23442
268.711133767809 3136
16.1722090261283 103
25.9375 201
981.391369863014 7575
481.766206896552 3736
1490.10083342755 12027
559.932426815051 4519
668.006519554708 8683
1105.97235662722 7881
570.886053589183 4630
852.664507964373 7204
1132.44277569392 9329
449.155413436724 4107
832.933896315768 7939
586.381133911915 6264
161.104501383996 1118
252.712851718293 2865
258.778491738181 1806
};
%
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=+, only marks]
table{%
x  y
544.498269991213 6860
3571.16318570491 77877
2187.16169118846 198835
};
%
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
11.8467933491686 58
18.9224376731302 110
112.663997536187 1673
139.083305170666 1459
2886.43594360926 24996
2982.56426660077 32220
32.2983870967742 229
45.4184549356223 328
500.99 3915
250.98 1952
130.760607144454 970
418.983540466922 3446
262.82427376298 1782
1375.83451452697 13879
676.851553803787 5247
560.170044324158 4418
1470.04067077636 13141
1097.51477771659 9065
1300.63343859086 9696
};
%
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=+, only marks]
table{%
x  y
580.565140974902 21665
17886 314051
2188.93582420478 20404
7136.47631248489 63781
10347.3870138175 78734
31257.4768160894 178073
};
%
\addplot [semithick, black]
table {%
11.8467933491686 77.4801991335578
649.512712180603 5689.5856917948
1287.17863101204 11852.4792598385
1924.84454984347 18252.3578946919
2562.5104686749 24811.7616762551
3200.17638750634 31492.6051548961
3837.84230633777 38271.9430884179
4475.50822516921 45134.3537492902
5113.17414400064 52068.7250871896
5750.84006283207 59066.6526544908
6388.50598166351 66121.5480516189
7026.17190049494 73228.1020316408
7663.83781932638 80381.9413043253
8301.50373815781 87579.3986421044
8939.16965698924 94817.3529523909
9576.83557582068 102093.11449976
10214.5014946521 109404.340346765
10852.1674134835 116748.970652306
11489.833332315 124125.17975053
12127.4992511464 131531.33794532
12765.1651699778 138965.981229817
13402.8310888093 146427.786971071
14040.4970076407 153915.554155373
14678.1629264721 161428.187169556
15315.8288453036 168964.682358571
15953.494764135 176524.116787789
16591.1606829665 184105.638774442
17228.8266017979 191708.459852129
17866.4925206293 199331.847906306
18504.1584394608 206975.121274284
19141.8243582922 214637.643645526
19779.4902771236 222318.819630593
20417.1561959551 230018.090892258
21054.8221147865 237734.932752094
21692.4880336179 245468.851201444
22330.1539524494 253219.380258074
22967.8198712808 260986.079619785
23605.4857901122 268768.532574283
24243.1517089437 276566.344131142
24880.8176277751 284379.139347023
25518.4835466065 292206.561819713
26156.149465438 300048.272330159
26793.8153842694 307903.9476147
27431.4813031008 315773.279252195
28069.1472219323 323655.972652886
28706.8131407637 331551.746137577
29344.4790595951 339460.330097244
29982.1449784266 347381.466224441
30619.810897258 355314.906808981
31257.4768160894 363260.414091277
};
%
\end{axis}

\end{tikzpicture}


==> Tikz/mixing_scaling_legend.tex <==
\begin{tikzpicture} 

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={draw=white!15!black,legend cell align=left}
    ]
    \addlegendimage{steelblue31119180,mark=*, only marks}
    \addlegendentry{Hypercurveball, measured};
    \addlegendimage{steelblue31119180,mark=+, only marks}
    \addlegendentry{Hypercurveball, extrapolated};
    \addlegendimage{darkorange25512714,mark=*, only marks}
    \addlegendentry{Hyperedge-shuffle, measured};
    \addlegendimage{darkorange25512714,mark=+, only marks}
    \addlegendentry{Hyperedge-shuffle, extrapolated};
    \addlegendimage{semithick, black}
    \addlegendentry{Least squares fit of measured data};
    \end{axis}

\node[] () [below = 1.5em] at (3,0.15) {}; %

\end{tikzpicture}

==> curveball/Tikz/example_shuffle.tex <==
\newcommand{\offsetx}{5*\tikzscale}
\newcommand{\offsety}{-8*\tikzscale}


\resizebox{0.6\textwidth}{!}{%
\begin{tikzpicture}[-Stealth, line width=1.3pt,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

%

  \node[main node] (a1) at (0,4*\tikzscale) {$a$};
  \node[main node] (b1) at (3*\tikzscale,4*\tikzscale) {$b$};
  \node[main node] (c1) at (0,2*\tikzscale) {$c$};
  \node[main node] (d1) at (1.5*\tikzscale,2*\tikzscale) {$d$};
  \node[main node] (e1) at (3*\tikzscale,2*\tikzscale) {$e$};
  \node[main node] (f1) at (1.5*\tikzscale,0) {$f$};

  \node (x) at (1.5*\tikzscale, -\tikzscale) {$H_1$};
  \node[align=left] at (1.5*\tikzscale, -2*\tikzscale) {$e_2= (\{e\},\{c,d\}) $\\$e_3 = (\{c,c\},\{f\})$};

%
\coordinate (abe1) at (1.5*\tikzscale,3*\tikzscale); 

\draw[-, bend left] (abe1) to (a1.315);
\draw[bend right] (abe1) to (b1.225);
\draw[bend left] (abe1) to (e1.90);

\node[above] at (abe1) {$e_1$};

%
\coordinate (ecd1) at (2.25*\tikzscale,2.5*\tikzscale); 

\draw[-] (ecd1) to (e1.135);
\draw[bend right] (ecd1) to (c1.90);
\draw[bend right] (ecd1) to (d1.90);

\node[below, yshift=-5*\tikzscale pt] at (ecd1) {$e_2$};

%
\coordinate (ccf1) at (0.75*\tikzscale,\tikzscale); 

\draw[-,bend right, out=0] (ccf1) to (c1.325);
\draw[-,bend left, out=0] (ccf1) to (c1.270);
\draw (ccf1) to (f1.135);

\node[right] at (ccf1) {$e_3$};

%

 \node[main node] (a2) at (\offsetx,4*\tikzscale) {$a$};
  \node[main node] (b2) at (\offsetx+3*\tikzscale,4*\tikzscale) {$b$};
  \node[main node] (c2) at (\offsetx,2*\tikzscale) {$c$};
  \node[main node] (d2) at (\offsetx+1.5*\tikzscale,2*\tikzscale) {$d$};
  \node[main node] (e2) at (\offsetx+3*\tikzscale,2*\tikzscale) {$e$};
  \node[main node] (f2) at (\offsetx+1.5*\tikzscale,0) {$f$};

  \node (x) at (\offsetx + 1.5*\tikzscale, -\tikzscale) {$H_2$};
\node[align=left] at (\offsetx + 1.5*\tikzscale, -2*\tikzscale) {$e_2= (\{c\},\{c,d\}) $\\$e_3 = (\{c,e\},\{f\})$};

%
\coordinate (abe2) at (\offsetx+1.5*\tikzscale,3*\tikzscale); 

\draw[-, bend left] (abe2) to (a2.315);
\draw[bend right] (abe2) to (b2.225);
\draw[bend left] (abe2) to (e2.90);

\node[above] at (abe2) {$e_1$};

%
\coordinate (ccd2) at (\offsetx+ 0.75*\tikzscale,2.5*\tikzscale); 

\draw[-, bend left] (ccd2) to (c2.0);
\draw[bend right, out=270] (ccd2) to (c2.90);
\draw[bend left, out=90] (ccd2) to (d2.90);

\node[above, yshift = 4.25 * \tikzscale pt] at (ccd2) {$e_2$};

%
\coordinate (cef2) at (\offsetx + 1.5*\tikzscale,0.75*\tikzscale); 

\draw[-,bend left, out=300] (cef2) to (c2.270);
\draw[-,bend right, out=60] (cef2) to (e2.270);
\draw (cef2) to (f2.90);

\node[above, yshift = 9*\tikzscale pt] at (cef2) {$e_3$};

%

  \node[main node] (a3) at (2*\offsetx,4*\tikzscale) {$a$};
  \node[main node] (b3) at (2*\offsetx+3*\tikzscale,4*\tikzscale) {$b$};
  \node[main node] (c3) at (2*\offsetx,2*\tikzscale) {$c$};
  \node[main node] (d3) at (2*\offsetx+1.5*\tikzscale,2*\tikzscale) {$d$};
  \node[main node] (e3) at (2*\offsetx+3*\tikzscale,2*\tikzscale) {$e$};
  \node[main node] (f3) at (2*\offsetx+1.5*\tikzscale,0) {$f$};

  \node (x) at (2*\offsetx+1.5*\tikzscale, -\tikzscale) {$H_5$};
  \node[align=left] at (2*\offsetx + 1.5*\tikzscale, -2*\tikzscale) {$e_2= (\{e\},\{d,f\}) $\\$e_3 = (\{c,c\},\{c\})$};

%
\coordinate (abe3) at (2*\offsetx+1.5*\tikzscale,3*\tikzscale); 

\draw[-, bend left] (abe3) to (a3.315);
\draw[bend right] (abe3) to (b3.225);
\draw[bend left] (abe3) to (e3.90);

\node[above] at (abe3) {$e_1$};

%
\coordinate (ccc3) at (2*\offsetx+0.75*\tikzscale, 2.5*\tikzscale); 

\draw[-, bend left, in=135] (ccc3) to (c3.0);
\draw[-, bend left, in=200] (ccc3) to (c3.45);
\draw[bend right, out=270] (ccc3) to (c3.90);

\node[right] at (ccc3) {$e_3$};

%
\coordinate (ecf3) at (2*\offsetx+2.25*\tikzscale,\tikzscale); 

\draw[-,bend right] (ecf3) to (e3.270);
\draw[bend left] (ecf3) to (d3.270);
\draw[bend right] (ecf3) to (f3.90);

\node[above, yshift = 5*\tikzscale pt] at (ecf3) {$e_2$};

%

 \node[main node] (a4) at (0,\offsety + 4*\tikzscale) {$a$};
  \node[main node] (b4) at (3*\tikzscale,\offsety + 4*\tikzscale) {$b$};
  \node[main node] (c4) at (0,\offsety + 2*\tikzscale) {$c$};
  \node[main node] (d4) at (1.5*\tikzscale,\offsety+ 2*\tikzscale) {$d$};
  \node[main node] (e4) at (3*\tikzscale,\offsety + 2*\tikzscale) {$e$};
  \node[main node] (f4) at (1.5*\tikzscale,\offsety) {$f$};

  \node (x) at (1.5*\tikzscale,\offsety -\tikzscale) {$H_6$};
  \node[align=left] at (1.5*\tikzscale, \offsety -2*\tikzscale) {$e_2= (\{e\},\{c,f\}) $\\$e_3 = (\{c,c\},\{d\})$};

%
\coordinate (abe4) at (1.5*\tikzscale,\offsety + 3*\tikzscale); 

\draw[-, bend left] (abe4) to (a4.315);
\draw[bend right] (abe4) to (b4.225);
\draw[bend left] (abe4) to (e4.90);

\node[above] at (abe4) {$e_1$};

%
\coordinate (ccd4) at (0.75*\tikzscale,\offsety + 2*\tikzscale); 

\draw[-, bend right, out=0] (ccd4) to (c4.45);
\draw[-, bend left, out=0] (ccd4) to (c4.315);
\draw (ccd4) to (d4.180);

\node[above, yshift = 5*\tikzscale pt] at (ccd4) {$e_3$};

%
\coordinate (ecf4) at (2.7*\tikzscale,\offsety + \tikzscale); 

\draw[-, bend right] (ecf4) to (e4.270);
\draw[bend left, out=45] (ecf4) to (c4.270);
\draw[] (ecf4) to (f4);

\node[below right] at (ecf4) {$e_2$};

%

\node[main node] (a5) at (\offsetx,\offsety + 4*\tikzscale) {$a$};
  \node[main node] (b5) at (\offsetx+3*\tikzscale,\offsety + 4*\tikzscale) {$b$};
  \node[main node] (c5) at (\offsetx,\offsety + 2*\tikzscale) {$c$};
  \node[main node] (d5) at (\offsetx+1.5*\tikzscale,\offsety + 2*\tikzscale) {$d$};
  \node[main node] (e5) at (\offsetx+3*\tikzscale,\offsety + 2*\tikzscale) {$e$};
  \node[main node] (f5) at (\offsetx+1.5*\tikzscale,\offsety) {$f$};

  \node (x) at (\offsetx + 1.5*\tikzscale,\offsety -\tikzscale) {$H_7$};
    \node[align=left] at (\offsetx + 1.5*\tikzscale, \offsety -2*\tikzscale) {$e_2= (\{c\},\{d,f\}) $\\$e_3 = (\{c,e\},\{c\})$};

%
\coordinate (abe5) at (\offsetx+1.5*\tikzscale,\offsety + 3*\tikzscale); 

\draw[-, bend left] (abe5) to (a5.315);
\draw[bend right] (abe5) to (b5.225);
\draw[bend left] (abe5) to (e5.90);

\node[above] at (abe5) {$e_1$};

%
\coordinate (cec5) at (\offsetx+ 0.75*\tikzscale,\offsety + 2.8*\tikzscale); 

\draw[-, bend left, out=115, in=110] (cec5) to (c5.0);
\draw[bend right, out=315] (cec5) to (c5.90);
\draw[-] (cec5) to (e5.135);

\node[above left] at (cec5) {$e_3$};

%
\coordinate (cdf5) at (\offsetx + 0.75*\tikzscale,\offsety + 1.25*\tikzscale); 

\draw[-, bend left, out=35] (cdf5) to (c5);
\draw[bend right, out=325] (cdf5) to (d5);
\draw[bend left, out=45] (cdf5) to (f5);

\node[below] at (cdf5) {$e_2$};

%

\node[main node] (a6) at (2*\offsetx,\offsety + 4*\tikzscale) {$a$};
  \node[main node] (b6) at (2*\offsetx+3*\tikzscale,\offsety + 4*\tikzscale) {$b$};
  \node[main node] (c6) at (2*\offsetx,\offsety + 2*\tikzscale) {$c$};
  \node[main node] (d6) at (2*\offsetx+1.5*\tikzscale,\offsety + 2*\tikzscale) {$d$};
  \node[main node] (e6) at (2*\offsetx+3*\tikzscale,\offsety + 2*\tikzscale) {$e$};
  \node[main node] (f6) at (2*\offsetx+1.5*\tikzscale,\offsety) {$f$};

  \node (x) at (2*\offsetx + 1.5*\tikzscale, \offsety-\tikzscale) {$H_8$};
\node[align=left] at (2*\offsetx + 1.5*\tikzscale, \offsety -2*\tikzscale) {$e_2= (\{c\},\{e,f\}) $\\$e_3 = (\{c,e\},\{d\})$};

%
\coordinate (abe6) at (2*\offsetx+1.5*\tikzscale,\offsety +  3*\tikzscale); 

\draw[-, bend left] (abe6) to (a6.315);
\draw[bend right] (abe6) to (b6.225);
\draw[bend left] (abe6) to (e6.90);

\node[above] at (abe6) {$e_1$};

%
\coordinate (ced6) at (2*\offsetx+ 1.5*\tikzscale,\offsety+2.6*\tikzscale); 

\draw[-, out=90, in=45] (ced6) to (c6.45);
\draw[-, out=90] (ced6) to (e6);
\draw[] (ced6) to (d6);

\node[left, xshift=-30*\tikzscale pt] at (ced6) {$e_3$};

%
\coordinate (cef6) at (2*\offsetx + 0.75*\tikzscale,\offsety+\tikzscale); 

\draw[-,bend left] (cef6) to (c6);
\draw[bend right] (cef6) to (e6.270);
\draw[bend left] (cef6) to (f6.90);

\node[above] at (cef6) {$e_2$};





\end{tikzpicture}
}

==> curveball/Tikz/example_trade.tex <==
\newcommand{\offsetx}{5*\tikzscale}
    
\begin{tikzpicture}[-Stealth, line width=1.3pt,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

%

  \node[main node] (a1) at (0,4*\tikzscale) {$a$};
  \node[main node] (b1) at (3*\tikzscale,4*\tikzscale) {$b$};
  \node[main node] (c1) at (0,2*\tikzscale) {$c$};
  \node[main node] (d1) at (1.5*\tikzscale,2*\tikzscale) {$d$};
  \node[main node] (e1) at (3*\tikzscale,2*\tikzscale) {$e$};
  \node[main node] (f1) at (1.5*\tikzscale,0) {$f$};

  \node (x) at (1.5*\tikzscale, -\tikzscale) {$H_1$};
  \node[align=left] at (1.5*\tikzscale, -2*\tikzscale) {$I_c = (\{e_3,e_3\},\{e_2\})$ \\ $I_e = (\{e_2\},\{e_1\})$};

%
\coordinate (abe1) at (1.5*\tikzscale,3*\tikzscale); 

\draw[-, bend left] (abe1) to (a1.315);
\draw[bend right] (abe1) to (b1.225);
\draw[bend left] (abe1) to (e1.90);

\node[above] at (abe1) {$e_1$};

%
\coordinate (ecd1) at (2.25*\tikzscale,2.5*\tikzscale); 

\draw[-] (ecd1) to (e1.135);
\draw[bend right] (ecd1) to (c1.90);
\draw[bend right] (ecd1) to (d1.90);

\node[below] at (ecd1) {$e_2$};

%
\coordinate (ccf1) at (0.75*\tikzscale,\tikzscale); 

\draw[-,bend right, out=0] (ccf1) to (c1.325);
\draw[-,bend left, out=0] (ccf1) to (c1.270);
\draw (ccf1) to (f1.135);

\node[right] at (ccf1) {$e_3$};

%

 \node[main node] (a2) at (\offsetx,4*\tikzscale) {$a$};
  \node[main node] (b2) at (\offsetx+3*\tikzscale,4*\tikzscale) {$b$};
  \node[main node] (c2) at (\offsetx,2*\tikzscale) {$c$};
  \node[main node] (d2) at (\offsetx+1.5*\tikzscale,2*\tikzscale) {$d$};
  \node[main node] (e2) at (\offsetx+3*\tikzscale,2*\tikzscale) {$e$};
  \node[main node] (f2) at (\offsetx+1.5*\tikzscale,0) {$f$};

  \node (x) at (\offsetx + 1.5*\tikzscale, -\tikzscale) {$H_2$};
\node[align=left] at (\offsetx + 1.5*\tikzscale, -2*\tikzscale) {$I_c = (\{e_2,e_3\},\{e_2\})$ \\ $I_e = (\{e_3\},\{e_1\})$};

%
\coordinate (abe2) at (\offsetx+1.5*\tikzscale,3*\tikzscale); 

\draw[-, bend left] (abe2) to (a2.315);
\draw[bend right] (abe2) to (b2.225);
\draw[bend left] (abe2) to (e2.90);

\node[above] at (abe2) {$e_1$};

%
\coordinate (ccd2) at (\offsetx+ 0.75*\tikzscale,2.5*\tikzscale); 

\draw[-, bend left] (ccd2) to (c2.0);
\draw[bend right, out=270] (ccd2) to (c2.90);
\draw[bend left, out=90] (ccd2) to (d2.90);

\node[above, yshift = 4.25 * \tikzscale pt] at (ccd2) {$e_2$};

%
\coordinate (cef2) at (\offsetx + 1.5*\tikzscale,0.75*\tikzscale); 

\draw[-,bend left, out=300] (cef2) to (c2.270);
\draw[-,bend right, out=60] (cef2) to (e2.270);
\draw (cef2) to (f2.90);

\node[above, yshift = 9*\tikzscale pt] at (cef2) {$e_3$};

%

\node[main node] (a3) at (2*\offsetx,4*\tikzscale) {$a$};
  \node[main node] (b3) at (2*\offsetx+3*\tikzscale,4*\tikzscale) {$b$};
  \node[main node] (c3) at (2*\offsetx,2*\tikzscale) {$c$};
  \node[main node] (d3) at (2*\offsetx+1.5*\tikzscale,2*\tikzscale) {$d$};
  \node[main node] (e3) at (2*\offsetx+3*\tikzscale,2*\tikzscale) {$e$};
  \node[main node] (f3) at (2*\offsetx+1.5*\tikzscale,0) {$f$};

  \node (x) at (2*\offsetx + 1.5*\tikzscale, -\tikzscale) {$H_3$};

\node[align=left] at (2*\offsetx + 1.5*\tikzscale, -2*\tikzscale) {$I_c = (\{e_3,e_3\},\{e_1\})$ \\ $I_e = (\{e_2\},\{e_2\})$};

%
\coordinate (abc3) at (2*\offsetx+0.75*\tikzscale,3*\tikzscale); 

\draw[-, bend left] (abc3) to (a3.315);
\draw[bend right] (abc3) to (b3.225);
\draw[bend right, out=90, in=140] (abc3) to (c3.45);

\node[above right] at (abc3) {$e_1$};

%
\coordinate (ded3) at (2*\offsetx+ 2.25*\tikzscale,2.5*\tikzscale); 

\draw[-, bend right] (ded3) to (e3.180);
\draw[bend left, out=90] (ded3) to (e3.90);
\draw[bend right, out=270] (ded3) to (d3.90);

\node[above, yshift = 4.25*\tikzscale pt] at (ded3) {$e_2$};

%
\coordinate (ccf3) at (2*\offsetx + 0.75*\tikzscale,\tikzscale); 

\draw[-,bend right, out=0] (ccf3) to (c3.325);
\draw[-,bend left, out=0] (ccf3) to (c3.270);
\draw (ccf3) to (f3.135);

\node[right] at (ccf3) {$e_3$};

%

\node[main node] (a4) at (3*\offsetx,4*\tikzscale) {$a$};
  \node[main node] (b4) at (3*\offsetx+3*\tikzscale,4*\tikzscale) {$b$};
  \node[main node] (c4) at (3*\offsetx,2*\tikzscale) {$c$};
  \node[main node] (d4) at (3*\offsetx+1.5*\tikzscale,2*\tikzscale) {$d$};
  \node[main node] (e4) at (3*\offsetx+3*\tikzscale,2*\tikzscale) {$e$};
  \node[main node] (f4) at (3*\offsetx+1.5*\tikzscale,0) {$f$};

  \node (x) at (3*\offsetx + 1.5*\tikzscale, -\tikzscale) {$H_4$};
  \node[align=left] at (3*\offsetx + 1.5*\tikzscale, -2*\tikzscale) {$I_c = (\{e_2,e_3\},\{e_1\})$ \\ $I_e = (\{e_3\},\{e_2\})$};

%
\coordinate (abc4) at (3*\offsetx+0.75*\tikzscale,3.5*\tikzscale); 

\draw[-] (abc4) to (a4.315);
\draw[bend right] (abc4) to (b4.225);
\draw[bend right, out=90, in=180] (abc4) to (c4.90);

\node[above right] at (abc4) {$e_1$};

%
\coordinate (cde4) at (3*\offsetx+ 0.75*\tikzscale,2.5*\tikzscale); 

\draw[-] (cde4) to (c4.45);
\draw[bend left] (cde4) to (d4.90);
\draw[bend left] (cde4) to (e4.90);

\node[below, yshift = -1.5*\tikzscale pt] at (cde4) {$e_2$};

%
\coordinate (cef4) at (3*\offsetx + 1.5*\tikzscale,0.75*\tikzscale); 

\draw[-,bend left, out=300] (cef4) to (c4.270);
\draw[-,bend right, out=60] (cef4) to (e4.270);
\draw (cef4) to (f4.90);

\node[above, yshift = 9*\tikzscale pt] at (cef4) {$e_3$};



\end{tikzpicture}

==> curveball/Tikz/pf_biased_dir_H_dm_1.tex <==
\begin{tikzpicture}[-Stealth,line width=1.3pt,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt,every loop/.style={}]



  \node[main node] (v) at (0,0) {$v$};
  \node[main node] (w) at (2*\tikzscale,0) {$w$};
  \node[main node] (u) at (\tikzscale,1.73*\tikzscale) {$u$};

%
\coordinate (uvuu) at (0,1.5*\tikzscale);

\draw[-,bend left] (u.225) to (uvuu);
\draw[-,bend right] (v.90) to (uvuu);
\draw[bend left, out=110, in=160] (uvuu) to (u.180);
\draw[bend left, out=90, in=140] (uvuu) to (u.135);

%
\draw[] (u) to (w);

\end{tikzpicture}

==> curveball/Tikz/pf_biased_dir_H_dm_2.tex <==
\begin{tikzpicture}[-Stealth,line width=1.3pt,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt,every loop/.style={}]



  \node[main node] (v) at (0,0) {$v$};
  \node[main node] (w) at (2*\tikzscale,0) {$w$};
  \node[main node] (u) at (\tikzscale,1.73*\tikzscale) {$u$};


%
\coordinate (uuuw) at (2*\tikzscale,1.5*\tikzscale);

\draw[-,bend left, out=45, in=90] (u.45) to (uuuw);
\draw[-,bend left, in=80] (u.0) to (uuuw);
\draw[bend left] (uuuw) to (u.300);
\draw[bend right] (uuuw) to (w);

%
\draw[] (v) to (u);

\end{tikzpicture}

==> curveball/Tikz/pf_not_equiv_1.tex <==
\begin{tikzpicture}[-Stealth,line width=1.3pt,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt,every loop/.style={}]



  \node[main node] (u) at (0,0) {$u$};
  \node[main node] (v) at (3*\tikzscale,0) {$v$};

%
\coordinate (vvuu) at (1.5*\tikzscale,0);

\draw[-,bend right, in = 170] (v.135) to (vvuu);
\draw[-,bend left, in=190] (v.225) to (vvuu);
\draw[bend right,out=10] (vvuu) to (u.45);
\draw[bend left, out=350] (vvuu) to (u.315);

%
\draw[bend left] (u.90) to (v.90);

%
\coordinate (uuuv) at (0,-\tikzscale);

\draw[-,bend right, in=255] (u.250) to (uuuv);
\draw[-,bend right, out=300, in=255] (u.180) to (uuuv);
\draw[bend right, out=280] (uuuv) to (u.290);
\draw[bend right, out=350] (uuuv) to (v.270);

\end{tikzpicture}

==> curveball/Tikz/pf_not_equiv_2.tex <==
\begin{tikzpicture}[-Stealth,line width=1.3pt,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt,every loop/.style={}]



  \node[main node] (u) at (0,0) {$u$};
  \node[main node] (v) at (3*\tikzscale,0) {$v$};

%
\coordinate (uuvv) at (1.5*\tikzscale,0);

\draw[-,bend right, in = 170] (u.315) to (uuvv);
\draw[-,bend left, in=190] (u.45) to (uuvv);
\draw[bend right,out=10] (uuvv) to (v.225);
\draw[bend left, out=350] (uuvv) to (v.135);

%
\draw[bend right] (v.90) to (u.90);

%
\coordinate (uvuu) at (0,-\tikzscale);

\draw[-, bend right, out=280] (uuuv) to (u.290);
\draw[-, bend right, out=350] (uuuv) to (v.270);

\draw[bend left, out=75] (uuuv) to (u.250);
\draw[bend left, in=120, out=75] (uuuv) to (u.180);



\end{tikzpicture}

==> proofs/Tikz/example_triangle1.tex <==
\newcommand{\offsetx}{4*\tikzscale}
    
\begin{tikzpicture}[-Stealth, line width=1.3pt,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]



  \node[main node] (a) at (0,0) {$a$};
  \node[main node] (b) at (2*\tikzscale,0) {$b$};
  \node[main node] (c) at (\tikzscale,1.73*\tikzscale) {$c$};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge node {} (b)
    (b) edge node {} (c)
    (c) edge node {} (a);

\end{tikzpicture}

==> proofs/Tikz/example_triangle2.tex <==
\newcommand{\offsetx}{4*\tikzscale}
    
\begin{tikzpicture}[-Stealth, line width=1.3pt,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]



  \node[main node] (a) at (0,0) {$a$};
  \node[main node] (b) at (2*\tikzscale,0) {$b$};
  \node[main node] (c) at (\tikzscale,1.73*\tikzscale) {$c$};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge node {} (c)
    (b) edge node {} (a)
    (c) edge node {} (b);

\end{tikzpicture}

==> proofs/Tikz/pf_biased_dir_H_sd_1.tex <==
  
\begin{tikzpicture}[-Stealth, line width=1.3pt,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]



  \node[main node] (u) at (1.5* \tikzscale, 2.60*\tikzscale) {$u$};
  \node[main node] (v) at (0,0) {$v$};
  \node[main node] (w) at (3*\tikzscale,0) {$w$};
  \node[main node] (x) at (1.5*\tikzscale, 0.87*\tikzscale) {$x$};

  

%
\coordinate (uux) at (1.5*\tikzscale,1.74*\tikzscale);

\draw[-,bend left, in=180] (u.300) to (uux);
\draw[-,bend right, in=180] (u.240) to (uux);
\draw[] (uux) to (x);

%
\coordinate (vvx) at (0.75*\tikzscale,0.44*\tikzscale);

\draw[-,bend left, in=180] (v.60) to (vvx);
\draw[-,bend right, in=180] (v.0) to (vvx);
\draw[] (vvx) to (x);

%
\coordinate (wwx) at (2.25*\tikzscale,0.44*\tikzscale);

\draw[-,bend left, in=180] (w.180) to (wwx);
\draw[-,bend right, in=180] (w.120) to (wwx);
\draw[] (wwx) to (x);



\end{tikzpicture}

==> proofs/Tikz/pf_biased_dir_H_sd_2.tex <==
  
\begin{tikzpicture}[-Stealth, line width=1.3pt,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]



  \node[main node] (u) at (1.5* \tikzscale, 2.60*\tikzscale) {$u$};
  \node[main node] (v) at (0,0) {$v$};
  \node[main node] (w) at (3*\tikzscale,0) {$w$};
  \node[main node] (x) at (1.5*\tikzscale, 0.87*\tikzscale) {$x$};

  

%
\coordinate (uvx) at (0.75*\tikzscale,1.3*\tikzscale);

\draw[-,bend right, in=250] (u) to (uvx);
\draw[-,bend left, in=115] (v) to (uvx);
\draw[] (uvx) to (x);

%
\coordinate (uwx) at (2.25*\tikzscale,1.3*\tikzscale);

\draw[-,bend left, in=115] (u) to (uwx);
\draw[-,bend right, in=250] (w) to (uwx);
\draw[] (uwx) to (x);

%
\coordinate (vwx) at (1.5*\tikzscale,0*\tikzscale);

\draw[-,bend left, in=115] (w) to (vwx);
\draw[-,bend right, in=250] (v) to (vwx);
\draw[] (vwx) to (x);



\end{tikzpicture}

==> proofs/Tikz/pf_biased_undir_H_d_1.tex <==
\newcommand{\offsetx}{1}
\newcommand{\offsety}{0.5}
    
\begin{tikzpicture}[line width=1.3pt,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt,every loop/.style={}]



  \node[main node] (a) at (0,0) {$u$};
  \node[main node] (b) at (2*\tikzscale,0) {$v$};
  \node[main node] (c) at (\tikzscale,1.73*\tikzscale) {$w$};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[loop left] node {} (a)
    (b) edge[loop right] node {} (b)
    (c) edge[loop above] node {} (c);
\end{tikzpicture}

==> proofs/Tikz/pf_biased_undir_H_d_2.tex <==
\newcommand{\offsetx}{1}
\newcommand{\offsety}{0.5}
    
\begin{tikzpicture}[line width=1.3pt,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt,every loop/.style={}]



  \node[main node] (a) at (0,0) {$u$};
  \node[main node] (b) at (2*\tikzscale,0) {$v$};
  \node[main node] (c) at (\tikzscale,1.73*\tikzscale) {$w$};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge node {} (b)
    (b) edge node {} (c)
    (c) edge node {} (a);
\end{tikzpicture}

==> proofs/Tikz/pf_uniform_graphs_triangles.tex <==
\newcommand{\offsetx}{1}
\newcommand{\offsety}{0.5}
    
\begin{tikzpicture}[-Stealth, line width=1.3pt,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]



  \node[main node] (a) at (0,0) {$a$};
  \node[main node] (b) at (2*\tikzscale,0) {$b$};
  \node[main node] (c) at (\tikzscale,1.73*\tikzscale) {$c$};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[dashed, bend right] node {} (b)
    (b) edge[dashed, bend right] node {} (c)
    (c) edge[dashed, bend right] node {} (a)
    (a) edge[] node {} (c)
    (c) edge[] node {} (b)
    (b) edge[] node {} (a);

  %
  \node[anchor=south west, font=\bfseries\sffamily] at (5.0 + \offsetx,0.55+\offsety) {Legend};

  %
  \node at (6.9 + \offsetx,0.3 + \offsety) {: \textcolor{black}{$e \in E(G_1) \backslash E(G_2)$}};
  \draw[line width=0.02cm] (4.6 + \offsetx,0.3 + \offsety) -- (5 + \offsetx,0.3 + \offsety);
  \node at (6.9 + \offsetx,-0.2 + \offsety) {: \textcolor{black}{$e \in E(G_2) \backslash E(G_1)$}};
  \draw[dashed, line width=0.02cm] (4.6 + \offsetx,-0.2 + \offsety) -- (5 + \offsetx,-0.2 + \offsety);

  %
  \node[draw, rectangle, fit={(4.7 + \offsetx,0.85 + \offsety) (8.5 + \offsetx,-0.5 + \offsety)}, inner sep=5pt] {};

\end{tikzpicture}
